Understanding Collective Stability of ACC Systems: From Theory to Real-World Observations

Autonomated vehicles (AVs) are expected to have a profound impact on society, with high expectations for their potential benefits. One key anticipated benefit is the reduction of traffic congestion and stop-and-go waves, which negatively affect fuel efficiency, travel time, and environmental sustainability. This paper presents a comprehensive review and meta-analysis of the impact of AVs on the longitudinal collective stability of vehicle single file. We focus on adaptive cruise control (ACC) systems, a widely used precursor technology to fully autonomous driving. ACC controllers have been studied extensively in both theoretical and practical contexts, making it a valuable starting point for analysis. Our study systematically differentiates the findings from models and simulations, controlled experiments, and empirical observations to provide a structured overview of existing research. Although some results in the literature are contradictory, three key insights emerge from our analysis: i) String stability is highly dependent on the chosen time gap and reaction/response time. ii) ACC systems currently implemented in commercial vehicles are not string stable, as manufacturers prioritise individual comfort and smooth driving, resulting in high system response times. iii) Although cooperative ACC (CACC) systems are theoretically the most effective solution to ensure string stability, their widespread implementation in the near future remains uncertain. Instead, improvements in autonomous control algorithms should be considered to enhance system performance.

==> fig0.tex <==
% \documentclass[10pt]{article}
% \usepackage{tikz}

% \usepackage[active,tightpage,psfixbb]{preview}

% \PreviewEnvironment{pgfpicture}

% \setlength\PreviewBorder{0pt}
% \begin{document}




% Created by tikzDevice version 0.10.1 on 2019-09-05 01:41:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.5pt,y=1.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (247.08, 77.21);
\begin{scope}
\path[clip] ( 5.50, 5.50) rectangle (235.08, 65.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 58.14) --
	(126.50, 58.14) --
	(129.46, 58.11) --
	(132.42, 58.07) --
	(135.36, 58.01) --
	(138.30, 57.93) --
	(141.22, 57.84) --
	(144.12, 57.73) --
	(147.00, 57.60) --
	(149.86, 57.46) --
	(152.69, 57.30) --
	(155.50, 57.13) --
	(158.27, 56.94) --
	(161.00, 56.73) --
	(163.70, 56.51) --
	(166.36, 56.27) --
	(168.98, 56.02) --
	(171.55, 55.75) --
	(174.07, 55.47) --
	(176.54, 55.18) --
	(178.96, 54.87) --
	(181.33, 54.54) --
	(183.64, 54.21) --
	(185.88, 53.86) --
	(188.07, 53.49) --
	(190.19, 53.12) --
	(192.24, 52.73) --
	(194.23, 52.34) --
	(196.14, 51.93) --
	(197.99, 51.51) --
	(199.76, 51.08) --
	(201.45, 50.63) --
	(203.06, 50.19) --
	(204.60, 49.73) --
	(206.05, 49.26) --
	(207.43, 48.78) --
	(208.72, 48.30) --
	(209.92, 47.81) --
	(211.04, 47.31) --
	(212.07, 46.81) --
	(213.01, 46.30) --
	(213.87, 45.79) --
	(214.63, 45.27) --
	(215.30, 44.75) --
	(215.88, 44.22) --
	(216.37, 43.69) --
	(216.77, 43.16) --
	(217.07, 42.63) --
	(217.28, 42.09) --
	(217.40, 41.56) --
	(217.42, 41.02) --
	(217.35, 40.48) --
	(217.19, 39.95) --
	(216.93, 39.41) --
	(216.58, 38.88) --
	(216.14, 38.35) --
	(215.60, 37.82) --
	(214.98, 37.30) --
	(214.26, 36.78) --
	(213.45, 36.26) --
	(212.55, 35.75) --
	(211.57, 35.25) --
	(210.49, 34.75) --
	(209.33, 34.25) --
	(208.08, 33.77) --
	(206.75, 33.29) --
	(205.34, 32.81) --
	(203.84, 32.35) --
	(202.27, 31.90) --
	(200.61, 31.45) --
	(198.88, 31.02) --
	(197.07, 30.59) --
	(195.20, 30.18) --
	(193.24, 29.77) --
	(191.22, 29.38) --
	(189.14, 29.00) --
	(186.98, 28.63) --
	(184.77, 28.27) --
	(182.49, 27.93) --
	(180.15, 27.60) --
	(177.76, 27.28) --
	(175.31, 26.98) --
	(172.82, 26.69) --
	(170.27, 26.42) --
	(167.67, 26.16) --
	(165.04, 25.91) --
	(162.36, 25.68) --
	(159.64, 25.47) --
	(156.88, 25.27) --
	(154.10, 25.09) --
	(151.28, 24.92) --
	(148.43, 24.77) --
	(145.56, 24.64) --
	(142.67, 24.52) --
	(139.76, 24.42) --
	(136.83, 24.34) --
	(133.89, 24.27) --
	(130.94, 24.22) --
	(127.98, 24.18) --
	(125.02, 24.17) --
	(122.06, 24.17) --
	(119.09, 24.18) --
	(116.14, 24.22) --
	(113.18, 24.27) --
	(110.24, 24.34) --
	(107.32, 24.42) --
	(104.40, 24.52) --
	(101.51, 24.64) --
	( 98.64, 24.77) --
	( 95.80, 24.92) --
	( 92.98, 25.09) --
	( 90.19, 25.27) --
	( 87.44, 25.47) --
	( 84.72, 25.68) --
	( 82.04, 25.91) --
	( 79.40, 26.16) --
	( 76.81, 26.42) --
	( 74.26, 26.69) --
	( 71.76, 26.98) --
	( 69.32, 27.28) --
	( 66.92, 27.60) --
	( 64.59, 27.93) --
	( 62.31, 28.27) --
	( 60.09, 28.63) --
	( 57.94, 29.00) --
	( 55.85, 29.38) --
	( 53.83, 29.77) --
	( 51.88, 30.18) --
	( 50.00, 30.59) --
	( 48.20, 31.02) --
	( 46.47, 31.45) --
	( 44.81, 31.90) --
	( 43.24, 32.35) --
	( 41.74, 32.81) --
	( 40.33, 33.29) --
	( 38.99, 33.77) --
	( 37.75, 34.25) --
	( 36.59, 34.75) --
	( 35.51, 35.25) --
	( 34.52, 35.75) --
	( 33.63, 36.26) --
	( 32.82, 36.78) --
	( 32.10, 37.30) --
	( 31.47, 37.82) --
	( 30.94, 38.35) --
	( 30.49, 38.88) --
	( 30.14, 39.41) --
	( 29.89, 39.95) --
	( 29.72, 40.48) --
	( 29.65, 41.02) --
	( 29.68, 41.56) --
	( 29.79, 42.09) --
	( 30.00, 42.63) --
	( 30.31, 43.16) --
	( 30.70, 43.69) --
	( 31.19, 44.22) --
	( 31.78, 44.75) --
	( 32.45, 45.27) --
	( 33.21, 45.79) --
	( 34.06, 46.30) --
	( 35.01, 46.81) --
	( 36.04, 47.31) --
	( 37.16, 47.81) --
	( 38.36, 48.30) --
	( 39.65, 48.78) --
	( 41.02, 49.26) --
	( 42.48, 49.73) --
	( 44.01, 50.19) --
	( 45.63, 50.63) --
	( 47.32, 51.08) --
	( 49.09, 51.51) --
	( 50.93, 51.93) --
	( 52.85, 52.34) --
	( 54.83, 52.73) --
	( 56.89, 53.12) --
	( 59.01, 53.49) --
	( 61.19, 53.86) --
	( 63.44, 54.21) --
	( 65.75, 54.54) --
	( 68.11, 54.87) --
	( 70.53, 55.18) --
	( 73.01, 55.47) --
	( 75.53, 55.75) --
	( 78.10, 56.02) --
	( 80.72, 56.27) --
	( 83.38, 56.51) --
	( 86.07, 56.73) --
	( 88.81, 56.94) --
	( 91.58, 57.13) --
	( 94.38, 57.30) --
	( 97.22, 57.46) --
	(100.07, 57.60) --
	(102.96, 57.73) --
	(105.86, 57.84) --
	(108.78, 57.93) --
	(111.71, 58.01) --
	(114.66, 58.07) --
	(117.61, 58.11) --
	(120.57, 58.14) --
	(123.54, 58.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 82.80, 25.85) circle ( 11);

\path[fill=fillColor] (164.27, 25.85) circle ( 11);

\path[fill=fillColor] (215.07, 37.37) circle ( 8.5);

\path[fill=fillColor] (196.94, 51.75) circle (  6);

\path[fill=fillColor] (123.54, 58.14) circle (  5);

\path[fill=fillColor] ( 50.13, 51.75) circle (  6);

\path[fill=fillColor] ( 32.00, 37.37) circle ( 8.5);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) --
	( 83.57, 25.78) --
	( 84.34, 25.72) --
	( 85.12, 25.65) --
	( 85.90, 25.59) --
	( 86.68, 25.53) --
	( 87.46, 25.47) --
	( 88.25, 25.41) --
	( 89.04, 25.35) --
	( 89.83, 25.30) --
	( 90.63, 25.24) --
	( 91.43, 25.19) --
	( 92.23, 25.14) --
	( 93.03, 25.09) --
	( 93.84, 25.04) --
	( 94.65, 24.99) --
	( 95.46, 24.94) --
	( 96.27, 24.90) --
	( 97.09, 24.85) --
	( 97.91, 24.81) --
	( 98.73, 24.77) --
	( 99.55, 24.73) --
	(100.37, 24.69) --
	(101.20, 24.65) --
	(102.02, 24.62) --
	(102.85, 24.58) --
	(103.69, 24.55) --
	(104.52, 24.52) --
	(105.35, 24.49) --
	(106.19, 24.46) --
	(107.03, 24.43) --
	(107.86, 24.40) --
	(108.70, 24.38) --
	(109.55, 24.35) --
	(110.39, 24.33) --
	(111.23, 24.31) --
	(112.08, 24.29) --
	(112.92, 24.27) --
	(113.77, 24.26) --
	(114.61, 24.24) --
	(115.46, 24.23) --
	(116.31, 24.22) --
	(117.16, 24.20) --
	(118.01, 24.19) --
	(118.86, 24.19) --
	(119.71, 24.18) --
	(120.56, 24.17) --
	(121.41, 24.17) --
	(122.26, 24.17) --
	(123.11, 24.16) --
	(123.96, 24.16) --
	(124.82, 24.17) --
	(125.67, 24.17) --
	(126.52, 24.17) --
	(127.37, 24.18) --
	(128.22, 24.19) --
	(129.07, 24.19) --
	(129.92, 24.20) --
	(130.77, 24.22) --
	(131.62, 24.23) --
	(132.46, 24.24) --
	(133.31, 24.26) --
	(134.16, 24.27) --
	(135.00, 24.29) --
	(135.85, 24.31) --
	(136.69, 24.33) --
	(137.53, 24.35) --
	(138.37, 24.38) --
	(139.21, 24.40) --
	(140.05, 24.43) --
	(140.89, 24.46) --
	(141.72, 24.49) --
	(142.56, 24.52) --
	(143.39, 24.55) --
	(144.22, 24.58) --
	(145.05, 24.62) --
	(145.88, 24.65) --
	(146.71, 24.69) --
	(147.53, 24.73) --
	(148.35, 24.77) --
	(149.17, 24.81) --
	(149.99, 24.85) --
	(150.81, 24.90) --
	(151.62, 24.94) --
	(152.43, 24.99) --
	(153.24, 25.04) --
	(154.04, 25.09) --
	(154.85, 25.14) --
	(155.65, 25.19) --
	(156.45, 25.24) --
	(157.24, 25.30) --
	(158.04, 25.35) --
	(158.83, 25.41) --
	(159.62, 25.47) --
	(160.40, 25.53) --
	(161.18, 25.59) --
	(161.96, 25.65) --
	(162.73, 25.72) --
	(163.51, 25.78) --
	(164.27, 25.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) -- ( 83.57, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.24, 30.89) --
	( 82.80, 25.85) --
	( 82.37, 20.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.27, 25.85) -- (163.51, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.71, 20.81) --
	(164.27, 25.85) --
	(163.84, 30.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65, 55.70) -- (155.45, 58.93);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (157.31, 58.71) {0 \footnotesize(origin)};
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 41.15) -- ( 96.89, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 39.35) --
	( 96.89, 41.15) --
	( 93.76, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 82.80, 44.25) {{$\dot x_n$}};

\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19, 41.15) -- (178.36, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 39.35) --
	(178.36, 41.15) --
	(175.23, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (164.27, 44.25) {{$\dot x_{n+1}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (123.54, 29) {{$\Delta x_n=x_{n+1}-x_n$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.69, 13.45) {Ring of length {$L$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.43, 13.45) {{$N$} vehicles};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.80, 7) {Vehicle {$n$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.27, 7) {Vehicle  {$n+1$}};

\end{scope}
\end{tikzpicture}

%\end{document}

==> figTraj.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-02-24 20:37:34
% !TEX encoding = UTF-8 Unicode
% \documentclass[10pt]{article}
% \usepackage{tikz}

% \usepackage[active,tightpage,psfixbb]{preview}

% \PreviewEnvironment{pgfpicture}

% \setlength\PreviewBorder{0pt}
% \begin{document}

\begin{tikzpicture}[x=1.3pt,y=1.05pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (339.73,193.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,193.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.96, 36.00) -- (169.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.96, 36.00) -- ( 40.96, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.15, 36.00) -- ( 73.15, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35, 36.00) -- (105.35, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.54, 36.00) -- (137.54, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.74, 36.00) -- (169.74, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.96, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.15, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.35, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.54, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.74, 20.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.50) -- ( 36.00,144.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.50) -- ( 30.00, 40.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 57.82) -- ( 30.00, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 75.14) -- ( 30.00, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.46) -- ( 30.00, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,109.78) -- ( 30.00,109.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,127.10) -- ( 30.00,127.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,144.42) -- ( 30.00,144.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60, 40.50) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60, 57.82) {12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60, 75.14) {14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60, 92.46) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60,109.78) {18};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60,127.10) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.60,144.42) {22};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(169.87, 36.00) --
	(169.87,157.58) --
	( 36.00,157.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (169.87,193.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .90] at (102.93,178.38) {Experiment by};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .90] at (102.93,165.18) {Gunter et al. (2018)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (102.93,  2.40) {Time [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 96.79) {Speed [m/s]};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (169.87,157.58);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,145.51) --
	( 41.04,145.51) --
	( 41.12,145.51) --
	( 41.20,145.71) --
	( 41.28,145.71) --
	( 41.36,145.74) --
	( 41.44,145.74) --
	( 41.52,145.33) --
	( 41.60,145.33) --
	( 41.68,145.24) --
	( 41.76,145.24) --
	( 41.84,145.80) --
	( 41.92,145.80) --
	( 42.00,145.95) --
	( 42.08,145.95) --
	( 42.17,145.37) --
	( 42.25,145.37) --
	( 42.33,145.22) --
	( 42.41,145.22) --
	( 42.49,145.77) --
	( 42.57,145.77) --
	( 42.65,145.96) --
	( 42.73,145.96) --
	( 42.81,145.80) --
	( 42.89,145.80) --
	( 42.97,145.76) --
	( 43.05,145.76) --
	( 43.13,145.90) --
	( 43.21,145.90) --
	( 43.29,145.93) --
	( 43.37,145.93) --
	( 43.45,145.78) --
	( 43.53,145.78) --
	( 43.61,145.73) --
	( 43.69,145.73) --
	( 43.78,145.82) --
	( 43.86,145.82) --
	( 43.94,145.98) --
	( 44.02,145.98) --
	( 44.10,146.33) --
	( 44.18,146.33) --
	( 44.26,146.43) --
	( 44.34,146.43) --
	( 44.42,146.31) --
	( 44.50,146.31) --
	( 44.58,146.29) --
	( 44.66,146.29) --
	( 44.74,146.49) --
	( 44.82,146.49) --
	( 44.90,146.56) --
	( 44.98,146.56) --
	( 45.06,146.48) --
	( 45.14,146.48) --
	( 45.22,146.48) --
	( 45.30,146.48) --
	( 45.38,146.75) --
	( 45.47,146.75) --
	( 45.55,146.84) --
	( 45.63,146.84) --
	( 45.71,146.65) --
	( 45.79,146.65) --
	( 45.87,146.59) --
	( 45.95,146.59) --
	( 46.03,146.76) --
	( 46.11,146.76) --
	( 46.19,146.94) --
	( 46.27,146.94) --
	( 46.35,147.12) --
	( 46.43,147.12) --
	( 46.51,147.13) --
	( 46.59,147.13) --
	( 46.67,146.81) --
	( 46.75,146.81) --
	( 46.83,146.71) --
	( 46.91,146.71) --
	( 46.99,146.94) --
	( 47.07,146.94) --
	( 47.16,147.03) --
	( 47.24,147.03) --
	( 47.32,146.95) --
	( 47.40,146.95) --
	( 47.48,146.80) --
	( 47.56,146.80) --
	( 47.64,146.50) --
	( 47.72,146.50) --
	( 47.80,146.41) --
	( 47.88,146.41) --
	( 47.96,146.61) --
	( 48.04,146.61) --
	( 48.12,146.68) --
	( 48.20,146.68) --
	( 48.28,146.65) --
	( 48.36,146.65) --
	( 48.44,146.57) --
	( 48.52,146.57) --
	( 48.60,146.30) --
	( 48.68,146.30) --
	( 48.77,146.13) --
	( 48.85,146.13) --
	( 48.93,146.05) --
	( 49.01,146.05) --
	( 49.09,145.99) --
	( 49.17,145.99) --
	( 49.25,145.95) --
	( 49.33,145.95) --
	( 49.41,145.90) --
	( 49.49,145.90) --
	( 49.57,145.85) --
	( 49.65,145.85) --
	( 49.73,145.81) --
	( 49.81,145.81) --
	( 49.89,145.78) --
	( 49.97,145.78) --
	( 50.05,145.78) --
	( 50.13,145.78) --
	( 50.21,145.83) --
	( 50.29,145.83) --
	( 50.37,145.90) --
	( 50.46,145.90) --
	( 50.54,146.04) --
	( 50.62,146.04) --
	( 50.70,146.03) --
	( 50.78,146.03) --
	( 50.86,145.60) --
	( 50.94,145.60) --
	( 51.02,145.50) --
	( 51.10,145.50) --
	( 51.18,146.03) --
	( 51.26,146.03) --
	( 51.34,146.17) --
	( 51.42,146.17) --
	( 51.50,145.69) --
	( 51.58,145.69) --
	( 51.66,145.54) --
	( 51.74,145.54) --
	( 51.82,145.84) --
	( 51.90,145.84) --
	( 51.98,145.91) --
	( 52.07,145.91) --
	( 52.15,145.58) --
	( 52.23,145.58) --
	( 52.31,145.50) --
	( 52.39,145.50) --
	( 52.47,145.99) --
	( 52.55,145.99) --
	( 52.63,146.17) --
	( 52.71,146.17) --
	( 52.79,146.09) --
	( 52.87,146.09) --
	( 52.95,146.06) --
	( 53.03,146.06) --
	( 53.11,146.06) --
	( 53.19,146.06) --
	( 53.27,146.06) --
	( 53.35,146.06) --
	( 53.43,146.08) --
	( 53.51,146.08) --
	( 53.59,146.14) --
	( 53.67,146.14) --
	( 53.76,146.46) --
	( 53.84,146.46) --
	( 53.92,146.53) --
	( 54.00,146.53) --
	( 54.08,146.11) --
	( 54.16,146.11) --
	( 54.24,145.96) --
	( 54.32,145.96) --
	( 54.40,146.06) --
	( 54.48,146.06) --
	( 54.56,146.23) --
	( 54.64,146.23) --
	( 54.72,146.55) --
	( 54.80,146.55) --
	( 54.88,146.65) --
	( 54.96,146.65) --
	( 55.04,146.52) --
	( 55.12,146.52) --
	( 55.20,146.33) --
	( 55.28,146.33) --
	( 55.37,146.02) --
	( 55.45,146.02) --
	( 55.53,145.99) --
	( 55.61,145.99) --
	( 55.69,146.54) --
	( 55.77,146.54) --
	( 55.85,146.75) --
	( 55.93,146.75) --
	( 56.01,146.67) --
	( 56.09,146.67) --
	( 56.17,146.54) --
	( 56.25,146.54) --
	( 56.33,146.30) --
	( 56.41,146.30) --
	( 56.49,146.24) --
	( 56.57,146.24) --
	( 56.65,146.47) --
	( 56.73,146.47) --
	( 56.81,146.54) --
	( 56.89,146.54) --
	( 56.97,146.44) --
	( 57.06,146.44) --
	( 57.14,146.43) --
	( 57.22,146.43) --
	( 57.30,146.70) --
	( 57.38,146.70) --
	( 57.46,146.75) --
	( 57.54,146.75) --
	( 57.62,146.34) --
	( 57.70,146.34) --
	( 57.78,146.21) --
	( 57.86,146.21) --
	( 57.94,146.45) --
	( 58.02,146.45) --
	( 58.10,146.60) --
	( 58.18,146.60) --
	( 58.26,146.65) --
	( 58.34,146.65) --
	( 58.42,146.61) --
	( 58.50,146.61) --
	( 58.58,146.46) --
	( 58.67,146.46) --
	( 58.75,146.49) --
	( 58.83,146.49) --
	( 58.91,146.48) --
	( 58.99,146.48) --
	( 59.07,146.25) --
	( 59.15,146.25) --
	( 59.23,146.17) --
	( 59.31,146.17) --
	( 59.39,146.27) --
	( 59.47,146.27) --
	( 59.55,146.33) --
	( 59.63,146.33) --
	( 59.71,146.35) --
	( 59.79,146.35) --
	( 59.87,146.36) --
	( 59.95,146.36) --
	( 60.03,146.36) --
	( 60.11,146.36) --
	( 60.19,146.33) --
	( 60.27,146.33) --
	( 60.36,146.08) --
	( 60.44,146.08) --
	( 60.52,145.99) --
	( 60.60,145.99) --
	( 60.68,146.06) --
	( 60.76,146.06) --
	( 60.84,146.09) --
	( 60.92,146.09) --
	( 61.00,146.08) --
	( 61.08,146.08) --
	( 61.16,146.08) --
	( 61.24,146.08) --
	( 61.32,146.08) --
	( 61.40,146.08) --
	( 61.48,146.09) --
	( 61.56,146.09) --
	( 61.64,146.16) --
	( 61.72,146.16) --
	( 61.80,146.19) --
	( 61.88,146.19) --
	( 61.96,146.18) --
	( 62.05,146.18) --
	( 62.13,146.16) --
	( 62.21,146.16) --
	( 62.29,146.04) --
	( 62.37,146.04) --
	( 62.45,146.05) --
	( 62.53,146.05) --
	( 62.61,146.49) --
	( 62.69,146.49) --
	( 62.77,146.62) --
	( 62.85,146.62) --
	( 62.93,146.30) --
	( 63.01,146.30) --
	( 63.09,146.21) --
	( 63.17,146.21) --
	( 63.25,146.49) --
	( 63.33,146.49) --
	( 63.41,146.86) --
	( 63.49,146.86) --
	( 63.57,146.90) --
	( 63.66,146.90) --
	( 63.74,146.20) --
	( 63.82,146.20) --
	( 63.90,145.97) --
	( 63.98,145.97) --
	( 64.06,146.34) --
	( 64.14,146.34) --
	( 64.22,146.54) --
	( 64.30,146.54) --
	( 64.38,146.60) --
	( 64.46,146.60) --
	( 64.54,146.58) --
	( 64.62,146.58) --
	( 64.70,146.28) --
	( 64.78,146.28) --
	( 64.86,146.24) --
	( 64.94,146.24) --
	( 65.02,146.90) --
	( 65.10,146.90) --
	( 65.18,147.08) --
	( 65.26,147.08) --
	( 65.35,146.47) --
	( 65.43,146.47) --
	( 65.51,146.24) --
	( 65.59,146.24) --
	( 65.67,146.35) --
	( 65.75,146.35) --
	( 65.83,146.51) --
	( 65.91,146.51) --
	( 65.99,146.66) --
	( 66.07,146.66) --
	( 66.15,146.73) --
	( 66.23,146.73) --
	( 66.31,146.76) --
	( 66.39,146.76) --
	( 66.47,146.77) --
	( 66.55,146.77) --
	( 66.63,146.74) --
	( 66.71,146.74) --
	( 66.79,146.65) --
	( 66.87,146.65) --
	( 66.96,146.27) --
	( 67.04,146.27) --
	( 67.12,146.20) --
	( 67.20,146.20) --
	( 67.28,146.75) --
	( 67.36,146.75) --
	( 67.44,146.95) --
	( 67.52,146.95) --
	( 67.60,146.81) --
	( 67.68,146.81) --
	( 67.76,146.60) --
	( 67.84,146.60) --
	( 67.92,146.25) --
	( 68.00,146.25) --
	( 68.08,146.24) --
	( 68.16,146.24) --
	( 68.24,147.22) --
	( 68.32,147.22) --
	( 68.40,147.56) --
	( 68.48,147.56) --
	( 68.56,147.23) --
	( 68.65,147.23) --
	( 68.73,146.86) --
	( 68.81,146.86) --
	( 68.89,146.46) --
	( 68.97,146.46) --
	( 69.05,146.47) --
	( 69.13,146.47) --
	( 69.21,147.57) --
	( 69.29,147.57) --
	( 69.37,147.91) --
	( 69.45,147.91) --
	( 69.53,147.28) --
	( 69.61,147.28) --
	( 69.69,147.05) --
	( 69.77,147.05) --
	( 69.85,147.11) --
	( 69.93,147.11) --
	( 70.01,147.12) --
	( 70.09,147.12) --
	( 70.17,147.01) --
	( 70.26,147.01) --
	( 70.34,146.99) --
	( 70.42,146.99) --
	( 70.50,147.26) --
	( 70.58,147.26) --
	( 70.66,147.35) --
	( 70.74,147.35) --
	( 70.82,147.19) --
	( 70.90,147.19) --
	( 70.98,147.06) --
	( 71.06,147.06) --
	( 71.14,146.95) --
	( 71.22,146.95) --
	( 71.30,146.96) --
	( 71.38,146.96) --
	( 71.46,147.28) --
	( 71.54,147.28) --
	( 71.62,147.39) --
	( 71.70,147.39) --
	( 71.78,147.36) --
	( 71.86,147.36) --
	( 71.95,147.36) --
	( 72.03,147.36) --
	( 72.11,147.42) --
	( 72.19,147.42) --
	( 72.27,147.42) --
	( 72.35,147.42) --
	( 72.43,147.21) --
	( 72.51,147.21) --
	( 72.59,147.19) --
	( 72.67,147.19) --
	( 72.75,147.63) --
	( 72.83,147.63) --
	( 72.91,147.78) --
	( 72.99,147.78) --
	( 73.07,147.53) --
	( 73.15,147.53) --
	( 73.23,147.31) --
	( 73.31,147.31) --
	( 73.39,147.15) --
	( 73.47,147.15) --
	( 73.56,147.15) --
	( 73.64,147.15) --
	( 73.72,147.59) --
	( 73.80,147.59) --
	( 73.88,147.75) --
	( 73.96,147.75) --
	( 74.04,147.68) --
	( 74.12,147.68) --
	( 74.20,147.60) --
	( 74.28,147.60) --
	( 74.36,147.52) --
	( 74.44,147.52) --
	( 74.52,147.45) --
	( 74.60,147.45) --
	( 74.68,147.40) --
	( 74.76,147.40) --
	( 74.84,147.39) --
	( 74.92,147.39) --
	( 75.00,147.41) --
	( 75.08,147.41) --
	( 75.16,147.45) --
	( 75.25,147.45) --
	( 75.33,147.55) --
	( 75.41,147.55) --
	( 75.49,147.54) --
	( 75.57,147.54) --
	( 75.65,147.22) --
	( 75.73,147.22) --
	( 75.81,147.12) --
	( 75.89,147.12) --
	( 75.97,147.30) --
	( 76.05,147.30) --
	( 76.13,147.36) --
	( 76.21,147.36) --
	( 76.29,147.25) --
	( 76.37,147.25) --
	( 76.45,147.23) --
	( 76.53,147.23) --
	( 76.61,147.33) --
	( 76.69,147.33) --
	( 76.77,147.33) --
	( 76.86,147.33) --
	( 76.94,146.94) --
	( 77.02,146.94) --
	( 77.10,146.80) --
	( 77.18,146.80) --
	( 77.26,146.80) --
	( 77.34,146.80) --
	( 77.42,146.75) --
	( 77.50,146.75) --
	( 77.58,146.31) --
	( 77.66,146.31) --
	( 77.74,146.16) --
	( 77.82,146.16) --
	( 77.90,146.30) --
	( 77.98,146.30) --
	( 78.06,146.30) --
	( 78.14,146.30) --
	( 78.22,145.62) --
	( 78.30,145.62) --
	( 78.38,144.77) --
	( 78.46,144.77) --
	( 78.55,143.79) --
	( 78.63,143.79) --
	( 78.71,142.61) --
	( 78.79,142.61) --
	( 78.87,141.15) --
	( 78.95,141.15) --
	( 79.03,139.38) --
	( 79.11,139.38) --
	( 79.19,137.19) --
	( 79.27,137.19) --
	( 79.35,134.80) --
	( 79.43,134.80) --
	( 79.51,132.31) --
	( 79.59,132.31) --
	( 79.67,129.67) --
	( 79.75,129.67) --
	( 79.83,126.91) --
	( 79.91,126.91) --
	( 79.99,124.01) --
	( 80.07,124.01) --
	( 80.15,120.83) --
	( 80.24,120.83) --
	( 80.32,117.63) --
	( 80.40,117.63) --
	( 80.48,114.46) --
	( 80.56,114.46) --
	( 80.64,111.36) --
	( 80.72,111.36) --
	( 80.80,108.37) --
	( 80.88,108.37) --
	( 80.96,105.21) --
	( 81.04,105.21) --
	( 81.12,101.76) --
	( 81.20,101.76) --
	( 81.28, 98.49) --
	( 81.36, 98.49) --
	( 81.44, 95.50) --
	( 81.52, 95.50) --
	( 81.60, 92.26) --
	( 81.68, 92.26) --
	( 81.76, 88.55) --
	( 81.85, 88.55) --
	( 81.93, 85.07) --
	( 82.01, 85.07) --
	( 82.09, 81.94) --
	( 82.17, 81.94) --
	( 82.25, 78.77) --
	( 82.33, 78.77) --
	( 82.41, 75.46) --
	( 82.49, 75.46) --
	( 82.57, 72.46) --
	( 82.65, 72.46) --
	( 82.73, 69.74) --
	( 82.81, 69.74) --
	( 82.89, 67.19) --
	( 82.97, 67.19) --
	( 83.05, 64.78) --
	( 83.13, 64.78) --
	( 83.21, 62.46) --
	( 83.29, 62.46) --
	( 83.37, 60.27) --
	( 83.45, 60.27) --
	( 83.54, 58.27) --
	( 83.62, 58.27) --
	( 83.70, 56.44) --
	( 83.78, 56.44) --
	( 83.86, 54.78) --
	( 83.94, 54.78) --
	( 84.02, 53.28) --
	( 84.10, 53.28) --
	( 84.18, 52.01) --
	( 84.26, 52.01) --
	( 84.34, 50.97) --
	( 84.42, 50.97) --
	( 84.50, 49.94) --
	( 84.58, 49.94) --
	( 84.66, 48.87) --
	( 84.74, 48.87) --
	( 84.82, 48.12) --
	( 84.90, 48.12) --
	( 84.98, 47.64) --
	( 85.06, 47.64) --
	( 85.15, 47.22) --
	( 85.23, 47.22) --
	( 85.31, 46.80) --
	( 85.39, 46.80) --
	( 85.47, 46.59) --
	( 85.55, 46.59) --
	( 85.63, 46.50) --
	( 85.71, 46.50) --
	( 85.79, 46.50) --
	( 85.87, 46.50) --
	( 85.95, 46.67) --
	( 86.03, 46.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,145.69) --
	( 41.04,145.69) --
	( 41.12,145.69) --
	( 41.20,145.80) --
	( 41.28,145.80) --
	( 41.36,145.67) --
	( 41.44,145.67) --
	( 41.52,145.60) --
	( 41.60,145.60) --
	( 41.68,146.14) --
	( 41.76,146.14) --
	( 41.84,146.54) --
	( 41.92,146.54) --
	( 42.00,146.55) --
	( 42.08,146.55) --
	( 42.17,146.57) --
	( 42.25,146.57) --
	( 42.33,146.80) --
	( 42.41,146.80) --
	( 42.49,147.00) --
	( 42.57,147.00) --
	( 42.65,146.91) --
	( 42.73,146.91) --
	( 42.81,146.78) --
	( 42.89,146.78) --
	( 42.97,146.70) --
	( 43.05,146.70) --
	( 43.13,146.66) --
	( 43.21,146.66) --
	( 43.29,146.82) --
	( 43.37,146.82) --
	( 43.45,147.03) --
	( 43.53,147.03) --
	( 43.61,147.03) --
	( 43.69,147.03) --
	( 43.78,147.03) --
	( 43.86,147.03) --
	( 43.94,147.13) --
	( 44.02,147.13) --
	( 44.10,147.27) --
	( 44.18,147.27) --
	( 44.26,147.18) --
	( 44.34,147.18) --
	( 44.42,147.02) --
	( 44.50,147.02) --
	( 44.58,147.12) --
	( 44.66,147.12) --
	( 44.74,147.32) --
	( 44.82,147.32) --
	( 44.90,147.17) --
	( 44.98,147.17) --
	( 45.06,146.89) --
	( 45.14,146.89) --
	( 45.22,146.64) --
	( 45.30,146.64) --
	( 45.38,146.67) --
	( 45.47,146.67) --
	( 45.55,146.81) --
	( 45.63,146.81) --
	( 45.71,146.76) --
	( 45.79,146.76) --
	( 45.87,146.57) --
	( 45.95,146.57) --
	( 46.03,146.61) --
	( 46.11,146.61) --
	( 46.19,146.84) --
	( 46.27,146.84) --
	( 46.35,146.76) --
	( 46.43,146.76) --
	( 46.51,146.32) --
	( 46.59,146.32) --
	( 46.67,146.25) --
	( 46.75,146.25) --
	( 46.83,146.32) --
	( 46.91,146.32) --
	( 46.99,146.26) --
	( 47.07,146.26) --
	( 47.16,146.21) --
	( 47.24,146.21) --
	( 47.32,146.46) --
	( 47.40,146.46) --
	( 47.48,146.46) --
	( 47.56,146.46) --
	( 47.64,146.05) --
	( 47.72,146.05) --
	( 47.80,145.93) --
	( 47.88,145.93) --
	( 47.96,146.06) --
	( 48.04,146.06) --
	( 48.12,146.15) --
	( 48.20,146.15) --
	( 48.28,146.19) --
	( 48.36,146.19) --
	( 48.44,146.16) --
	( 48.52,146.16) --
	( 48.60,145.67) --
	( 48.68,145.67) --
	( 48.77,145.48) --
	( 48.85,145.48) --
	( 48.93,145.94) --
	( 49.01,145.94) --
	( 49.09,146.11) --
	( 49.17,146.11) --
	( 49.25,145.55) --
	( 49.33,145.55) --
	( 49.41,146.03) --
	( 49.49,146.03) --
	( 49.57,146.32) --
	( 49.65,146.32) --
	( 49.73,146.07) --
	( 49.81,146.07) --
	( 49.89,145.91) --
	( 49.97,145.91) --
	( 50.05,146.22) --
	( 50.13,146.22) --
	( 50.21,146.45) --
	( 50.29,146.45) --
	( 50.37,146.33) --
	( 50.46,146.33) --
	( 50.54,146.23) --
	( 50.62,146.23) --
	( 50.70,146.28) --
	( 50.78,146.28) --
	( 50.86,146.37) --
	( 50.94,146.37) --
	( 51.02,146.50) --
	( 51.10,146.50) --
	( 51.18,146.59) --
	( 51.26,146.59) --
	( 51.34,146.61) --
	( 51.42,146.61) --
	( 51.50,146.27) --
	( 51.58,146.27) --
	( 51.66,146.27) --
	( 51.74,146.27) --
	( 51.82,146.29) --
	( 51.90,146.29) --
	( 51.98,146.67) --
	( 52.07,146.67) --
	( 52.15,147.20) --
	( 52.23,147.20) --
	( 52.31,147.12) --
	( 52.39,147.12) --
	( 52.47,146.97) --
	( 52.55,146.97) --
	( 52.63,147.03) --
	( 52.71,147.03) --
	( 52.79,147.16) --
	( 52.87,147.16) --
	( 52.95,147.14) --
	( 53.03,147.14) --
	( 53.11,147.09) --
	( 53.19,147.09) --
	( 53.27,147.04) --
	( 53.35,147.04) --
	( 53.43,146.99) --
	( 53.51,146.99) --
	( 53.59,147.06) --
	( 53.67,147.06) --
	( 53.76,147.18) --
	( 53.84,147.18) --
	( 53.92,147.15) --
	( 54.00,147.15) --
	( 54.08,147.00) --
	( 54.16,147.00) --
	( 54.24,147.01) --
	( 54.32,147.01) --
	( 54.40,147.10) --
	( 54.48,147.10) --
	( 54.56,147.10) --
	( 54.64,147.10) --
	( 54.72,147.05) --
	( 54.80,147.05) --
	( 54.88,147.06) --
	( 54.96,147.06) --
	( 55.04,147.16) --
	( 55.12,147.16) --
	( 55.20,147.12) --
	( 55.28,147.12) --
	( 55.37,146.78) --
	( 55.45,146.78) --
	( 55.53,146.76) --
	( 55.61,146.76) --
	( 55.69,147.15) --
	( 55.77,147.15) --
	( 55.85,147.23) --
	( 55.93,147.23) --
	( 56.01,146.95) --
	( 56.09,146.95) --
	( 56.17,146.82) --
	( 56.25,146.82) --
	( 56.33,146.80) --
	( 56.41,146.80) --
	( 56.49,146.82) --
	( 56.57,146.82) --
	( 56.65,147.05) --
	( 56.73,147.05) --
	( 56.81,147.12) --
	( 56.89,147.12) --
	( 56.97,146.80) --
	( 57.06,146.80) --
	( 57.14,146.64) --
	( 57.22,146.64) --
	( 57.30,146.67) --
	( 57.38,146.67) --
	( 57.46,146.68) --
	( 57.54,146.68) --
	( 57.62,146.57) --
	( 57.70,146.57) --
	( 57.78,146.49) --
	( 57.86,146.49) --
	( 57.94,146.48) --
	( 58.02,146.48) --
	( 58.10,146.48) --
	( 58.18,146.48) --
	( 58.26,146.60) --
	( 58.34,146.60) --
	( 58.42,146.78) --
	( 58.50,146.78) --
	( 58.58,146.89) --
	( 58.67,146.89) --
	( 58.75,146.56) --
	( 58.83,146.56) --
	( 58.91,146.54) --
	( 58.99,146.54) --
	( 59.07,146.53) --
	( 59.15,146.53) --
	( 59.23,146.64) --
	( 59.31,146.64) --
	( 59.39,146.80) --
	( 59.47,146.80) --
	( 59.55,146.90) --
	( 59.63,146.90) --
	( 59.71,146.96) --
	( 59.79,146.96) --
	( 59.87,146.92) --
	( 59.95,146.92) --
	( 60.03,146.87) --
	( 60.11,146.87) --
	( 60.19,147.33) --
	( 60.27,147.33) --
	( 60.36,147.35) --
	( 60.44,147.35) --
	( 60.52,147.11) --
	( 60.60,147.11) --
	( 60.68,146.70) --
	( 60.76,146.70) --
	( 60.84,147.00) --
	( 60.92,147.00) --
	( 61.00,147.58) --
	( 61.08,147.58) --
	( 61.16,147.33) --
	( 61.24,147.33) --
	( 61.32,146.74) --
	( 61.40,146.74) --
	( 61.48,146.92) --
	( 61.56,146.92) --
	( 61.64,147.42) --
	( 61.72,147.42) --
	( 61.80,147.39) --
	( 61.88,147.39) --
	( 61.96,147.16) --
	( 62.05,147.16) --
	( 62.13,147.15) --
	( 62.21,147.15) --
	( 62.29,147.21) --
	( 62.37,147.21) --
	( 62.45,147.26) --
	( 62.53,147.26) --
	( 62.61,147.31) --
	( 62.69,147.31) --
	( 62.77,147.46) --
	( 62.85,147.46) --
	( 62.93,147.75) --
	( 63.01,147.75) --
	( 63.09,147.74) --
	( 63.17,147.74) --
	( 63.25,147.43) --
	( 63.33,147.43) --
	( 63.41,147.18) --
	( 63.49,147.18) --
	( 63.57,146.98) --
	( 63.66,146.98) --
	( 63.74,146.91) --
	( 63.82,146.91) --
	( 63.90,146.89) --
	( 63.98,146.89) --
	( 64.06,146.96) --
	( 64.14,146.96) --
	( 64.22,147.45) --
	( 64.30,147.45) --
	( 64.38,147.59) --
	( 64.46,147.59) --
	( 64.54,147.25) --
	( 64.62,147.25) --
	( 64.70,146.85) --
	( 64.78,146.85) --
	( 64.86,146.66) --
	( 64.94,146.66) --
	( 65.02,147.17) --
	( 65.10,147.17) --
	( 65.18,147.37) --
	( 65.26,147.37) --
	( 65.35,146.90) --
	( 65.43,146.90) --
	( 65.51,146.66) --
	( 65.59,146.66) --
	( 65.67,146.89) --
	( 65.75,146.89) --
	( 65.83,147.15) --
	( 65.91,147.15) --
	( 65.99,147.34) --
	( 66.07,147.34) --
	( 66.15,147.42) --
	( 66.23,147.42) --
	( 66.31,147.33) --
	( 66.39,147.33) --
	( 66.47,147.18) --
	( 66.55,147.18) --
	( 66.63,146.93) --
	( 66.71,146.93) --
	( 66.79,146.79) --
	( 66.87,146.79) --
	( 66.96,148.03) --
	( 67.04,148.03) --
	( 67.12,147.73) --
	( 67.20,147.73) --
	( 67.28,147.32) --
	( 67.36,147.32) --
	( 67.44,147.07) --
	( 67.52,147.07) --
	( 67.60,147.09) --
	( 67.68,147.09) --
	( 67.76,147.15) --
	( 67.84,147.15) --
	( 67.92,147.22) --
	( 68.00,147.22) --
	( 68.08,147.33) --
	( 68.16,147.33) --
	( 68.24,147.56) --
	( 68.32,147.56) --
	( 68.40,147.76) --
	( 68.48,147.76) --
	( 68.56,147.47) --
	( 68.65,147.47) --
	( 68.73,147.00) --
	( 68.81,147.00) --
	( 68.89,147.14) --
	( 68.97,147.14) --
	( 69.05,147.48) --
	( 69.13,147.48) --
	( 69.21,147.69) --
	( 69.29,147.69) --
	( 69.37,147.35) --
	( 69.45,147.35) --
	( 69.53,147.32) --
	( 69.61,147.32) --
	( 69.69,147.38) --
	( 69.77,147.38) --
	( 69.85,147.32) --
	( 69.93,147.32) --
	( 70.01,147.17) --
	( 70.09,147.17) --
	( 70.17,147.25) --
	( 70.26,147.25) --
	( 70.34,147.49) --
	( 70.42,147.49) --
	( 70.50,147.40) --
	( 70.58,147.40) --
	( 70.66,147.00) --
	( 70.74,147.00) --
	( 70.82,147.01) --
	( 70.90,147.01) --
	( 70.98,147.28) --
	( 71.06,147.28) --
	( 71.14,147.29) --
	( 71.22,147.29) --
	( 71.30,147.14) --
	( 71.38,147.14) --
	( 71.46,147.35) --
	( 71.54,147.35) --
	( 71.62,147.59) --
	( 71.70,147.59) --
	( 71.78,147.41) --
	( 71.86,147.41) --
	( 71.95,147.27) --
	( 72.03,147.27) --
	( 72.11,147.18) --
	( 72.19,147.18) --
	( 72.27,147.11) --
	( 72.35,147.11) --
	( 72.43,147.05) --
	( 72.51,147.05) --
	( 72.59,147.05) --
	( 72.67,147.05) --
	( 72.75,147.14) --
	( 72.83,147.14) --
	( 72.91,147.18) --
	( 72.99,147.18) --
	( 73.07,147.10) --
	( 73.15,147.10) --
	( 73.23,146.91) --
	( 73.31,146.91) --
	( 73.39,146.64) --
	( 73.47,146.64) --
	( 73.56,146.83) --
	( 73.64,146.83) --
	( 73.72,147.08) --
	( 73.80,147.08) --
	( 73.88,147.22) --
	( 73.96,147.22) --
	( 74.04,146.74) --
	( 74.12,146.74) --
	( 74.20,146.46) --
	( 74.28,146.46) --
	( 74.36,146.80) --
	( 74.44,146.80) --
	( 74.52,147.01) --
	( 74.60,147.01) --
	( 74.68,146.12) --
	( 74.76,146.12) --
	( 74.84,145.45) --
	( 74.92,145.45) --
	( 75.00,145.82) --
	( 75.08,145.82) --
	( 75.16,145.49) --
	( 75.25,145.49) --
	( 75.33,145.15) --
	( 75.41,145.15) --
	( 75.49,145.11) --
	( 75.57,145.11) --
	( 75.65,145.05) --
	( 75.73,145.05) --
	( 75.81,143.81) --
	( 75.89,143.81) --
	( 75.97,142.72) --
	( 76.05,142.72) --
	( 76.13,141.66) --
	( 76.21,141.66) --
	( 76.29,139.76) --
	( 76.37,139.76) --
	( 76.45,137.43) --
	( 76.53,137.43) --
	( 76.61,135.56) --
	( 76.69,135.56) --
	( 76.77,133.08) --
	( 76.86,133.08) --
	( 76.94,130.40) --
	( 77.02,130.40) --
	( 77.10,127.59) --
	( 77.18,127.59) --
	( 77.26,124.50) --
	( 77.34,124.50) --
	( 77.42,121.20) --
	( 77.50,121.20) --
	( 77.58,117.82) --
	( 77.66,117.82) --
	( 77.74,114.35) --
	( 77.82,114.35) --
	( 77.90,110.83) --
	( 77.98,110.83) --
	( 78.06,107.29) --
	( 78.14,107.29) --
	( 78.22,103.88) --
	( 78.30,103.88) --
	( 78.38,100.65) --
	( 78.46,100.65) --
	( 78.55, 97.55) --
	( 78.63, 97.55) --
	( 78.71, 94.41) --
	( 78.79, 94.41) --
	( 78.87, 91.28) --
	( 78.95, 91.28) --
	( 79.03, 88.65) --
	( 79.11, 88.65) --
	( 79.19, 86.25) --
	( 79.27, 86.25) --
	( 79.35, 83.84) --
	( 79.43, 83.84) --
	( 79.51, 81.43) --
	( 79.59, 81.43) --
	( 79.67, 79.05) --
	( 79.75, 79.05) --
	( 79.83, 77.10) --
	( 79.91, 77.10) --
	( 79.99, 75.52) --
	( 80.07, 75.52) --
	( 80.15, 74.01) --
	( 80.24, 74.01) --
	( 80.32, 72.48) --
	( 80.40, 72.48) --
	( 80.48, 71.09) --
	( 80.56, 71.09) --
	( 80.64, 70.06) --
	( 80.72, 70.06) --
	( 80.80, 69.18) --
	( 80.88, 69.18) --
	( 80.96, 68.41) --
	( 81.04, 68.41) --
	( 81.12, 67.60) --
	( 81.20, 67.60) --
	( 81.28, 67.35) --
	( 81.36, 67.35) --
	( 81.44, 67.39) --
	( 81.52, 67.39) --
	( 81.60, 67.40) --
	( 81.68, 67.40) --
	( 81.76, 67.30) --
	( 81.85, 67.30) --
	( 81.93, 67.26) --
	( 82.01, 67.26) --
	( 82.09, 67.42) --
	( 82.17, 67.42) --
	( 82.25, 67.61) --
	( 82.33, 67.61) --
	( 82.41, 67.71) --
	( 82.49, 67.71) --
	( 82.57, 67.92) --
	( 82.65, 67.92) --
	( 82.73, 68.79) --
	( 82.81, 68.79) --
	( 82.89, 68.84) --
	( 82.97, 68.84) --
	( 83.05, 68.90) --
	( 83.13, 68.90) --
	( 83.21, 69.32) --
	( 83.29, 69.32) --
	( 83.37, 69.95) --
	( 83.45, 69.95) --
	( 83.54, 70.60) --
	( 83.62, 70.60) --
	( 83.70, 71.19) --
	( 83.78, 71.19) --
	( 83.86, 71.67) --
	( 83.94, 71.67) --
	( 84.02, 71.96) --
	( 84.10, 71.96) --
	( 84.18, 72.60) --
	( 84.26, 72.60) --
	( 84.34, 73.38) --
	( 84.42, 73.38) --
	( 84.50, 73.93) --
	( 84.58, 73.93) --
	( 84.66, 74.44) --
	( 84.74, 74.44) --
	( 84.82, 75.08) --
	( 84.90, 75.08) --
	( 84.98, 75.46) --
	( 85.06, 75.46) --
	( 85.15, 75.79) --
	( 85.23, 75.79) --
	( 85.31, 76.56) --
	( 85.39, 76.56) --
	( 85.47, 77.59) --
	( 85.55, 77.59) --
	( 85.63, 78.26) --
	( 85.71, 78.26) --
	( 85.79, 78.30) --
	( 85.87, 78.30) --
	( 85.95, 78.29) --
	( 86.03, 78.29) --
	( 86.11, 78.83) --
	( 86.19, 78.83) --
	( 86.27, 80.10) --
	( 86.35, 80.10) --
	( 86.43, 80.28) --
	( 86.51, 80.28) --
	( 86.59, 80.52) --
	( 86.67, 80.52) --
	( 86.75, 81.22) --
	( 86.84, 81.22) --
	( 86.92, 81.85) --
	( 87.00, 81.85) --
	( 87.08, 81.89) --
	( 87.16, 81.89) --
	( 87.24, 81.98) --
	( 87.32, 81.98) --
	( 87.40, 82.58) --
	( 87.48, 82.58) --
	( 87.56, 83.18) --
	( 87.64, 83.18) --
	( 87.72, 83.81) --
	( 87.80, 83.81) --
	( 87.88, 84.15) --
	( 87.96, 84.15) --
	( 88.04, 84.33) --
	( 88.12, 84.33) --
	( 88.20, 84.64) --
	( 88.28, 84.64) --
	( 88.36, 85.21) --
	( 88.45, 85.21) --
	( 88.53, 85.66) --
	( 88.61, 85.66) --
	( 88.69, 85.98) --
	( 88.77, 85.98) --
	( 88.85, 86.43) --
	( 88.93, 86.43) --
	( 89.01, 86.97) --
	( 89.09, 86.97) --
	( 89.17, 87.32) --
	( 89.25, 87.32) --
	( 89.33, 87.59) --
	( 89.41, 87.59) --
	( 89.49, 87.94) --
	( 89.57, 87.94) --
	( 89.65, 88.31) --
	( 89.73, 88.31) --
	( 89.81, 88.70) --
	( 89.89, 88.70) --
	( 89.97, 89.22) --
	( 90.05, 89.22) --
	( 90.14, 89.64) --
	( 90.22, 89.64) --
	( 90.30, 89.93) --
	( 90.38, 89.93) --
	( 90.46, 90.16) --
	( 90.54, 90.16) --
	( 90.62, 90.38) --
	( 90.70, 90.38) --
	( 90.78, 90.82) --
	( 90.86, 90.82) --
	( 90.94, 91.30) --
	( 91.02, 91.30) --
	( 91.10, 91.71) --
	( 91.18, 91.71) --
	( 91.26, 92.09) --
	( 91.34, 92.09) --
	( 91.42, 92.56) --
	( 91.50, 92.56) --
	( 91.58, 93.33) --
	( 91.66, 93.33) --
	( 91.75, 93.50) --
	( 91.83, 93.50) --
	( 91.91, 93.80) --
	( 91.99, 93.80) --
	( 92.07, 94.19) --
	( 92.15, 94.19) --
	( 92.23, 94.77) --
	( 92.31, 94.77) --
	( 92.39, 95.10) --
	( 92.47, 95.10) --
	( 92.55, 95.62) --
	( 92.63, 95.62) --
	( 92.71, 96.19) --
	( 92.79, 96.19) --
	( 92.87, 96.52) --
	( 92.95, 96.52) --
	( 93.03, 96.84) --
	( 93.11, 96.84) --
	( 93.19, 97.61) --
	( 93.27, 97.61) --
	( 93.35, 98.00) --
	( 93.44, 98.00) --
	( 93.52, 98.31) --
	( 93.60, 98.31) --
	( 93.68, 99.16) --
	( 93.76, 99.16) --
	( 93.84, 99.37) --
	( 93.92, 99.37) --
	( 94.00, 99.51) --
	( 94.08, 99.51) --
	( 94.16, 99.73) --
	( 94.24, 99.73) --
	( 94.32,100.32) --
	( 94.40,100.32) --
	( 94.48,101.34) --
	( 94.56,101.34) --
	( 94.64,101.88) --
	( 94.72,101.88) --
	( 94.80,102.25) --
	( 94.88,102.25) --
	( 94.96,102.74) --
	( 95.05,102.74) --
	( 95.13,103.22) --
	( 95.21,103.22) --
	( 95.29,103.65) --
	( 95.37,103.65) --
	( 95.45,104.34) --
	( 95.53,104.34) --
	( 95.61,104.88) --
	( 95.69,104.88) --
	( 95.77,105.16) --
	( 95.85,105.16) --
	( 95.93,105.78) --
	( 96.01,105.78) --
	( 96.09,106.46) --
	( 96.17,106.46) --
	( 96.25,106.86) --
	( 96.33,106.86) --
	( 96.41,107.27) --
	( 96.49,107.27) --
	( 96.57,107.74) --
	( 96.65,107.74) --
	( 96.74,108.36) --
	( 96.82,108.36) --
	( 96.90,109.03) --
	( 96.98,109.03) --
	( 97.06,109.80) --
	( 97.14,109.80) --
	( 97.22,110.29) --
	( 97.30,110.29) --
	( 97.38,110.52) --
	( 97.46,110.52) --
	( 97.54,111.01) --
	( 97.62,111.01) --
	( 97.70,112.10) --
	( 97.78,112.10) --
	( 97.86,113.01) --
	( 97.94,113.01) --
	( 98.02,113.67) --
	( 98.10,113.67) --
	( 98.18,114.12) --
	( 98.26,114.12) --
	( 98.34,114.77) --
	( 98.43,114.77) --
	( 98.51,115.67) --
	( 98.59,115.67) --
	( 98.67,116.52) --
	( 98.75,116.52) --
	( 98.83,117.30) --
	( 98.91,117.30) --
	( 98.99,117.73) --
	( 99.07,117.73) --
	( 99.15,117.87) --
	( 99.23,117.87) --
	( 99.31,118.80) --
	( 99.39,118.80) --
	( 99.47,120.12) --
	( 99.55,120.12) --
	( 99.63,121.41) --
	( 99.71,121.41) --
	( 99.79,122.21) --
	( 99.87,122.21) --
	( 99.95,122.98) --
	(100.04,122.98) --
	(100.12,123.99) --
	(100.20,123.99) --
	(100.28,124.99) --
	(100.36,124.99) --
	(100.44,125.72) --
	(100.52,125.72) --
	(100.60,127.14) --
	(100.68,127.14) --
	(100.76,128.32) --
	(100.84,128.32) --
	(100.92,128.43) --
	(101.00,128.43) --
	(101.08,128.51) --
	(101.16,128.51) --
	(101.24,130.02) --
	(101.32,130.02) --
	(101.40,131.20) --
	(101.48,131.20) --
	(101.56,132.12) --
	(101.64,132.12) --
	(101.73,133.05) --
	(101.81,133.05) --
	(101.89,133.90) --
	(101.97,133.90) --
	(102.05,134.51) --
	(102.13,134.51) --
	(102.21,135.53) --
	(102.29,135.53) --
	(102.37,136.84) --
	(102.45,136.84) --
	(102.53,137.55) --
	(102.61,137.55) --
	(102.69,138.26) --
	(102.77,138.26) --
	(102.85,138.83) --
	(102.93,138.83) --
	(103.01,139.31) --
	(103.09,139.31) --
	(103.17,140.04) --
	(103.25,140.04) --
	(103.34,140.78) --
	(103.42,140.78) --
	(103.50,141.36) --
	(103.58,141.36) --
	(103.66,141.49) --
	(103.74,141.49) --
	(103.82,141.68) --
	(103.90,141.68) --
	(103.98,142.06) --
	(104.06,142.06) --
	(104.14,142.42) --
	(104.22,142.42) --
	(104.30,142.90) --
	(104.38,142.90) --
	(104.46,143.50) --
	(104.54,143.50) --
	(104.62,143.56) --
	(104.70,143.56) --
	(104.78,143.56) --
	(104.86,143.56) --
	(104.94,143.76) --
	(105.03,143.76) --
	(105.11,143.80) --
	(105.19,143.80) --
	(105.27,143.94) --
	(105.35,143.94) --
	(105.43,144.09) --
	(105.51,144.09) --
	(105.59,144.09) --
	(105.67,144.09) --
	(105.75,144.22) --
	(105.83,144.22) --
	(105.91,144.66) --
	(105.99,144.66) --
	(106.07,144.55) --
	(106.15,144.55) --
	(106.23,144.63) --
	(106.31,144.63) --
	(106.39,145.32) --
	(106.47,145.32) --
	(106.55,145.16) --
	(106.64,145.16) --
	(106.72,145.03) --
	(106.80,145.03) --
	(106.88,145.05) --
	(106.96,145.05) --
	(107.04,145.88) --
	(107.12,145.88) --
	(107.20,146.11) --
	(107.28,146.11) --
	(107.36,145.72) --
	(107.44,145.72) --
	(107.52,146.16) --
	(107.60,146.16) --
	(107.68,146.49) --
	(107.76,146.49) --
	(107.84,146.42) --
	(107.92,146.42) --
	(108.00,146.72) --
	(108.08,146.72) --
	(108.16,147.17) --
	(108.24,147.17) --
	(108.33,147.61) --
	(108.41,147.61) --
	(108.49,147.87) --
	(108.57,147.87) --
	(108.65,146.79) --
	(108.73,146.79) --
	(108.81,147.41) --
	(108.89,147.41) --
	(108.97,148.14) --
	(109.05,148.14) --
	(109.13,148.15) --
	(109.21,148.15) --
	(109.29,147.57) --
	(109.37,147.57) --
	(109.45,147.48) --
	(109.53,147.48) --
	(109.61,147.46) --
	(109.69,147.46) --
	(109.77,147.56) --
	(109.85,147.56) --
	(109.94,147.73) --
	(110.02,147.73) --
	(110.10,147.52) --
	(110.18,147.52) --
	(110.26,147.06) --
	(110.34,147.06) --
	(110.42,146.88) --
	(110.50,146.88) --
	(110.58,146.98) --
	(110.66,146.98) --
	(110.74,147.21) --
	(110.82,147.21) --
	(110.90,147.01) --
	(110.98,147.01) --
	(111.06,146.42) --
	(111.14,146.42) --
	(111.22,146.15) --
	(111.30,146.15) --
	(111.38,146.50) --
	(111.46,146.50) --
	(111.54,146.28) --
	(111.63,146.28) --
	(111.71,146.12) --
	(111.79,146.12) --
	(111.87,146.28) --
	(111.95,146.28) --
	(112.03,146.15) --
	(112.11,146.15) --
	(112.19,146.05) --
	(112.27,146.05) --
	(112.35,146.10) --
	(112.43,146.10) --
	(112.51,145.96) --
	(112.59,145.96) --
	(112.67,145.28) --
	(112.75,145.28) --
	(112.83,145.25) --
	(112.91,145.25) --
	(112.99,145.99) --
	(113.07,145.99) --
	(113.15,146.11) --
	(113.23,146.11) --
	(113.32,145.66) --
	(113.40,145.66) --
	(113.48,145.20) --
	(113.56,145.20) --
	(113.64,145.03) --
	(113.72,145.03) --
	(113.80,144.95) --
	(113.88,144.95) --
	(113.96,144.62) --
	(114.04,144.62) --
	(114.12,144.41) --
	(114.20,144.41) --
	(114.28,144.35) --
	(114.36,144.35) --
	(114.44,144.22) --
	(114.52,144.22) --
	(114.60,143.98) --
	(114.68,143.98) --
	(114.76,143.95) --
	(114.84,143.95) --
	(114.93,143.95) --
	(115.01,143.95) --
	(115.09,144.03) --
	(115.17,144.03) --
	(115.25,144.08) --
	(115.33,144.08) --
	(115.41,143.96) --
	(115.49,143.96) --
	(115.57,143.72) --
	(115.65,143.72) --
	(115.73,143.02) --
	(115.81,143.02) --
	(115.89,142.58) --
	(115.97,142.58) --
	(116.05,143.05) --
	(116.13,143.05) --
	(116.21,143.23) --
	(116.29,143.23) --
	(116.37,142.67) --
	(116.45,142.67) --
	(116.53,142.14) --
	(116.62,142.14) --
	(116.70,142.40) --
	(116.78,142.40) --
	(116.86,142.68) --
	(116.94,142.68) --
	(117.02,142.19) --
	(117.10,142.19) --
	(117.18,141.95) --
	(117.26,141.95) --
	(117.34,141.83) --
	(117.42,141.83) --
	(117.50,141.86) --
	(117.58,141.86) --
	(117.66,141.90) --
	(117.74,141.90) --
	(117.82,141.39) --
	(117.90,141.39) --
	(117.98,141.34) --
	(118.06,141.34) --
	(118.14,141.48) --
	(118.23,141.48) --
	(118.31,141.12) --
	(118.39,141.12) --
	(118.47,140.43) --
	(118.55,140.43) --
	(118.63,140.94) --
	(118.71,140.94) --
	(118.79,140.88) --
	(118.87,140.88) --
	(118.95,140.42) --
	(119.03,140.42) --
	(119.11,139.99) --
	(119.19,139.99) --
	(119.27,139.96) --
	(119.35,139.96) --
	(119.43,140.03) --
	(119.51,140.03) --
	(119.59,139.82) --
	(119.67,139.82) --
	(119.75,139.22) --
	(119.83,139.22) --
	(119.92,139.16) --
	(120.00,139.16) --
	(120.08,139.26) --
	(120.16,139.26) --
	(120.24,139.20) --
	(120.32,139.20) --
	(120.40,138.98) --
	(120.48,138.98) --
	(120.56,138.79) --
	(120.64,138.79) --
	(120.72,138.53) --
	(120.80,138.53) --
	(120.88,138.16) --
	(120.96,138.16) --
	(121.04,138.48) --
	(121.12,138.48) --
	(121.20,138.78) --
	(121.28,138.78) --
	(121.36,137.44) --
	(121.44,137.44) --
	(121.53,137.08) --
	(121.61,137.08) --
	(121.69,137.43) --
	(121.77,137.43) --
	(121.85,137.56) --
	(121.93,137.56) --
	(122.01,137.57) --
	(122.09,137.57) --
	(122.17,137.51) --
	(122.25,137.51) --
	(122.33,136.91) --
	(122.41,136.91) --
	(122.49,136.49) --
	(122.57,136.49) --
	(122.65,136.51) --
	(122.73,136.51) --
	(122.81,137.01) --
	(122.89,137.01) --
	(122.97,136.10) --
	(123.05,136.10) --
	(123.13,135.16) --
	(123.22,135.16) --
	(123.30,134.77) --
	(123.38,134.77) --
	(123.46,135.89) --
	(123.54,135.89) --
	(123.62,136.58) --
	(123.70,136.58) --
	(123.78,135.50) --
	(123.86,135.50) --
	(123.94,134.73) --
	(124.02,134.73) --
	(124.10,134.91) --
	(124.18,134.91) --
	(124.26,135.10) --
	(124.34,135.10) --
	(124.42,135.19) --
	(124.50,135.19) --
	(124.58,134.87) --
	(124.66,134.87) --
	(124.74,134.56) --
	(124.83,134.56) --
	(124.91,134.68) --
	(124.99,134.68) --
	(125.07,134.41) --
	(125.15,134.41) --
	(125.23,133.98) --
	(125.31,133.98) --
	(125.39,133.75) --
	(125.47,133.75) --
	(125.55,133.56) --
	(125.63,133.56) --
	(125.71,133.37) --
	(125.79,133.37) --
	(125.87,133.19) --
	(125.95,133.19) --
	(126.03,133.02) --
	(126.11,133.02) --
	(126.19,132.89) --
	(126.27,132.89) --
	(126.35,132.80) --
	(126.43,132.80) --
	(126.52,132.72) --
	(126.60,132.72) --
	(126.68,132.12) --
	(126.76,132.12) --
	(126.84,131.17) --
	(126.92,131.17) --
	(127.00,131.62) --
	(127.08,131.62) --
	(127.16,131.56) --
	(127.24,131.56) --
	(127.32,131.15) --
	(127.40,131.15) --
	(127.48,131.13) --
	(127.56,131.13) --
	(127.64,131.00) --
	(127.72,131.00) --
	(127.80,130.60) --
	(127.88,130.60) --
	(127.96,130.54) --
	(128.04,130.54) --
	(128.13,130.53) --
	(128.21,130.53) --
	(128.29,130.41) --
	(128.37,130.41) --
	(128.45,130.23) --
	(128.53,130.23) --
	(128.61,130.13) --
	(128.69,130.13) --
	(128.77,129.97) --
	(128.85,129.97) --
	(128.93,129.76) --
	(129.01,129.76) --
	(129.09,129.66) --
	(129.17,129.66) --
	(129.25,129.56) --
	(129.33,129.56) --
	(129.41,129.30) --
	(129.49,129.30) --
	(129.57,128.96) --
	(129.65,128.96) --
	(129.73,128.90) --
	(129.82,128.90) --
	(129.90,129.09) --
	(129.98,129.09) --
	(130.06,129.09) --
	(130.14,129.09) --
	(130.22,128.55) --
	(130.30,128.55) --
	(130.38,128.32) --
	(130.46,128.32) --
	(130.54,128.31) --
	(130.62,128.31) --
	(130.70,128.25) --
	(130.78,128.25) --
	(130.86,127.90) --
	(130.94,127.90) --
	(131.02,127.61) --
	(131.10,127.61) --
	(131.18,127.48) --
	(131.26,127.48) --
	(131.34,127.52) --
	(131.42,127.52) --
	(131.51,128.02) --
	(131.59,128.02) --
	(131.67,127.61) --
	(131.75,127.61) --
	(131.83,126.92) --
	(131.91,126.92) --
	(131.99,126.57) --
	(132.07,126.57) --
	(132.15,127.01) --
	(132.23,127.01) --
	(132.31,127.34) --
	(132.39,127.34) --
	(132.47,126.66) --
	(132.55,126.66) --
	(132.63,126.34) --
	(132.71,126.34) --
	(132.79,126.21) --
	(132.87,126.21) --
	(132.95,126.64) --
	(133.03,126.64) --
	(133.12,126.67) --
	(133.20,126.67) --
	(133.28,126.68) --
	(133.36,126.68) --
	(133.44,126.48) --
	(133.52,126.48) --
	(133.60,126.06) --
	(133.68,126.06) --
	(133.76,126.27) --
	(133.84,126.27) --
	(133.92,126.27) --
	(134.00,126.27) --
	(134.08,126.26) --
	(134.16,126.26) --
	(134.24,126.50) --
	(134.32,126.50) --
	(134.40,126.22) --
	(134.48,126.22) --
	(134.56,125.74) --
	(134.64,125.74) --
	(134.72,126.01) --
	(134.81,126.01) --
	(134.89,126.53) --
	(134.97,126.53) --
	(135.05,126.40) --
	(135.13,126.40) --
	(135.21,126.08) --
	(135.29,126.08) --
	(135.37,126.18) --
	(135.45,126.18) --
	(135.53,126.46) --
	(135.61,126.46) --
	(135.69,126.35) --
	(135.77,126.35) --
	(135.85,125.80) --
	(135.93,125.80) --
	(136.01,125.80) --
	(136.09,125.80) --
	(136.17,125.87) --
	(136.25,125.87) --
	(136.33,125.88) --
	(136.42,125.88) --
	(136.50,125.79) --
	(136.58,125.79) --
	(136.66,125.48) --
	(136.74,125.48) --
	(136.82,125.35) --
	(136.90,125.35) --
	(136.98,125.31) --
	(137.06,125.31) --
	(137.14,125.19) --
	(137.22,125.19) --
	(137.30,124.94) --
	(137.38,124.94) --
	(137.46,124.93) --
	(137.54,124.93) --
	(137.62,124.99) --
	(137.70,124.99) --
	(137.78,124.98) --
	(137.86,124.98) --
	(137.94,124.73) --
	(138.02,124.73) --
	(138.11,124.34) --
	(138.19,124.34) --
	(138.27,124.45) --
	(138.35,124.45) --
	(138.43,124.41) --
	(138.51,124.41) --
	(138.59,123.85) --
	(138.67,123.85) --
	(138.75,123.44) --
	(138.83,123.44) --
	(138.91,123.36) --
	(138.99,123.36) --
	(139.07,123.69) --
	(139.15,123.69) --
	(139.23,123.83) --
	(139.31,123.83) --
	(139.39,123.55) --
	(139.47,123.55) --
	(139.55,123.34) --
	(139.63,123.34) --
	(139.72,123.28) --
	(139.80,123.28) --
	(139.88,123.32) --
	(139.96,123.32) --
	(140.04,123.18) --
	(140.12,123.18) --
	(140.20,122.95) --
	(140.28,122.95) --
	(140.36,122.71) --
	(140.44,122.71) --
	(140.52,122.73) --
	(140.60,122.73) --
	(140.68,122.58) --
	(140.76,122.58) --
	(140.84,122.46) --
	(140.92,122.46) --
	(141.00,122.57) --
	(141.08,122.57) --
	(141.16,122.31) --
	(141.24,122.31) --
	(141.32,122.06) --
	(141.41,122.06) --
	(141.49,122.18) --
	(141.57,122.18) --
	(141.65,122.32) --
	(141.73,122.32) --
	(141.81,122.18) --
	(141.89,122.18) --
	(141.97,121.98) --
	(142.05,121.98) --
	(142.13,121.91) --
	(142.21,121.91) --
	(142.29,121.87) --
	(142.37,121.87) --
	(142.45,121.96) --
	(142.53,121.96) --
	(142.61,121.92) --
	(142.69,121.92) --
	(142.77,121.84) --
	(142.85,121.84) --
	(142.93,121.75) --
	(143.02,121.75) --
	(143.10,121.66) --
	(143.18,121.66) --
	(143.26,121.91) --
	(143.34,121.91) --
	(143.42,122.42) --
	(143.50,122.42) --
	(143.58,122.21) --
	(143.66,122.21) --
	(143.74,121.62) --
	(143.82,121.62) --
	(143.90,121.90) --
	(143.98,121.90) --
	(144.06,122.13) --
	(144.14,122.13) --
	(144.22,122.19) --
	(144.30,122.19) --
	(144.38,122.18) --
	(144.46,122.18) --
	(144.54,122.11) --
	(144.62,122.11) --
	(144.71,122.10) --
	(144.79,122.10) --
	(144.87,122.01) --
	(144.95,122.01) --
	(145.03,121.98) --
	(145.11,121.98) --
	(145.19,122.16) --
	(145.27,122.16) --
	(145.35,122.29) --
	(145.43,122.29) --
	(145.51,122.39) --
	(145.59,122.39) --
	(145.67,122.35) --
	(145.75,122.35) --
	(145.83,122.05) --
	(145.91,122.05) --
	(145.99,122.01) --
	(146.07,122.01) --
	(146.15,122.29) --
	(146.23,122.29) --
	(146.31,122.28) --
	(146.40,122.28) --
	(146.48,122.07) --
	(146.56,122.07) --
	(146.64,122.23) --
	(146.72,122.23) --
	(146.80,122.42) --
	(146.88,122.42) --
	(146.96,122.51) --
	(147.04,122.51) --
	(147.12,122.30) --
	(147.20,122.30) --
	(147.28,121.84) --
	(147.36,121.84) --
	(147.44,122.43) --
	(147.52,122.43) --
	(147.60,122.69) --
	(147.68,122.69) --
	(147.76,121.86) --
	(147.84,121.86) --
	(147.92,121.40) --
	(148.01,121.40) --
	(148.09,122.06) --
	(148.17,122.06) --
	(148.25,122.48) --
	(148.33,122.48) --
	(148.41,122.27) --
	(148.49,122.27) --
	(148.57,121.99) --
	(148.65,121.99) --
	(148.73,121.70) --
	(148.81,121.70) --
	(148.89,121.55) --
	(148.97,121.55) --
	(149.05,122.04) --
	(149.13,122.04) --
	(149.21,122.83) --
	(149.29,122.83) --
	(149.37,122.21) --
	(149.45,122.21) --
	(149.53,121.58) --
	(149.61,121.58) --
	(149.70,121.86) --
	(149.78,121.86) --
	(149.86,122.16) --
	(149.94,122.16) --
	(150.02,122.07) --
	(150.10,122.07) --
	(150.18,121.96) --
	(150.26,121.96) --
	(150.34,122.03) --
	(150.42,122.03) --
	(150.50,122.13) --
	(150.58,122.13) --
	(150.66,122.06) --
	(150.74,122.06) --
	(150.82,121.99) --
	(150.90,121.99) --
	(150.98,121.91) --
	(151.06,121.91) --
	(151.14,121.85) --
	(151.22,121.85) --
	(151.31,121.82) --
	(151.39,121.82) --
	(151.47,121.84) --
	(151.55,121.84) --
	(151.63,122.29) --
	(151.71,122.29) --
	(151.79,122.13) --
	(151.87,122.13) --
	(151.95,121.57) --
	(152.03,121.57) --
	(152.11,121.79) --
	(152.19,121.79) --
	(152.27,121.95) --
	(152.35,121.95) --
	(152.43,121.99) --
	(152.51,121.99) --
	(152.59,121.97) --
	(152.67,121.97) --
	(152.75,121.87) --
	(152.83,121.87) --
	(152.91,121.98) --
	(153.00,121.98) --
	(153.08,122.02) --
	(153.16,122.02) --
	(153.24,121.84) --
	(153.32,121.84) --
	(153.40,121.83) --
	(153.48,121.83) --
	(153.56,121.98) --
	(153.64,121.98) --
	(153.72,122.53) --
	(153.80,122.53) --
	(153.88,122.78) --
	(153.96,122.78) --
	(154.04,121.81) --
	(154.12,121.81) --
	(154.20,121.64) --
	(154.28,121.64) --
	(154.36,122.01) --
	(154.44,122.01) --
	(154.52,122.24) --
	(154.61,122.24) --
	(154.69,122.27) --
	(154.77,122.27) --
	(154.85,122.01) --
	(154.93,122.01) --
	(155.01,121.81) --
	(155.09,121.81) --
	(155.17,122.19) --
	(155.25,122.19) --
	(155.33,122.26) --
	(155.41,122.26) --
	(155.49,121.74) --
	(155.57,121.74) --
	(155.65,121.68) --
	(155.73,121.68) --
	(155.81,121.66) --
	(155.89,121.66) --
	(155.97,121.71) --
	(156.05,121.71) --
	(156.13,121.90) --
	(156.21,121.90) --
	(156.30,121.98) --
	(156.38,121.98) --
	(156.46,121.42) --
	(156.54,121.42) --
	(156.62,121.05) --
	(156.70,121.05) --
	(156.78,121.22) --
	(156.86,121.22) --
	(156.94,121.35) --
	(157.02,121.35) --
	(157.10,121.05) --
	(157.18,121.05) --
	(157.26,120.79) --
	(157.34,120.79) --
	(157.42,121.24) --
	(157.50,121.24) --
	(157.58,120.96) --
	(157.66,120.96) --
	(157.74,120.68) --
	(157.82,120.68) --
	(157.91,120.79) --
	(157.99,120.79) --
	(158.07,120.59) --
	(158.15,120.59) --
	(158.23,120.32) --
	(158.31,120.32) --
	(158.39,120.57) --
	(158.47,120.57) --
	(158.55,120.91) --
	(158.63,120.91) --
	(158.71,120.32) --
	(158.79,120.32) --
	(158.87,120.49) --
	(158.95,120.49) --
	(159.03,120.89) --
	(159.11,120.89) --
	(159.19,121.08) --
	(159.27,121.08) --
	(159.35,121.19) --
	(159.43,121.19) --
	(159.51,120.66) --
	(159.60,120.66) --
	(159.68,120.67) --
	(159.76,120.67) --
	(159.84,120.87) --
	(159.92,120.87) --
	(160.00,120.78) --
	(160.08,120.78) --
	(160.16,120.55) --
	(160.24,120.55) --
	(160.32,120.59) --
	(160.40,120.59) --
	(160.48,120.95) --
	(160.56,120.95) --
	(160.64,120.96) --
	(160.72,120.96) --
	(160.80,120.69) --
	(160.88,120.69) --
	(160.96,120.69) --
	(161.04,120.69) --
	(161.12,120.96) --
	(161.21,120.96) --
	(161.29,121.44) --
	(161.37,121.44) --
	(161.45,121.44) --
	(161.53,121.44) --
	(161.61,121.08) --
	(161.69,121.08) --
	(161.77,120.89) --
	(161.85,120.89) --
	(161.93,121.06) --
	(162.01,121.06) --
	(162.09,121.25) --
	(162.17,121.25) --
	(162.25,120.90) --
	(162.33,120.90) --
	(162.41,120.70) --
	(162.49,120.70) --
	(162.57,120.78) --
	(162.65,120.78) --
	(162.73,120.95) --
	(162.81,120.95) --
	(162.90,120.47) --
	(162.98,120.47) --
	(163.06,120.33) --
	(163.14,120.33) --
	(163.22,120.69) --
	(163.30,120.69) --
	(163.38,120.81) --
	(163.46,120.81) --
	(163.54,120.48) --
	(163.62,120.48) --
	(163.70,120.20) --
	(163.78,120.20) --
	(163.86,120.04) --
	(163.94,120.04) --
	(164.02,120.00) --
	(164.10,120.00) --
	(164.18,120.16) --
	(164.26,120.16) --
	(164.34,120.25) --
	(164.42,120.25) --
	(164.50,120.13) --
	(164.59,120.13) --
	(164.67,120.08) --
	(164.75,120.08) --
	(164.83,120.55) --
	(164.91,120.55) --
	(164.99,120.30) --
	(165.07,120.30) --
	(165.15,120.31) --
	(165.23,120.31) --
	(165.31,120.32) --
	(165.39,120.32) --
	(165.47,120.00) --
	(165.55,120.00) --
	(165.63,119.71) --
	(165.71,119.71) --
	(165.79,119.92) --
	(165.87,119.92) --
	(165.95,120.14) --
	(166.03,120.14) --
	(166.11,120.09) --
	(166.20,120.09) --
	(166.28,120.04) --
	(166.36,120.04) --
	(166.44,120.08) --
	(166.52,120.08) --
	(166.60,120.07) --
	(166.68,120.07) --
	(166.76,120.05) --
	(166.84,120.05) --
	(166.92,120.35) --
	(167.00,120.35) --
	(167.08,120.45) --
	(167.16,120.45) --
	(167.24,119.88) --
	(167.32,119.88) --
	(167.40,119.96) --
	(167.48,119.96) --
	(167.56,120.20) --
	(167.64,120.20) --
	(167.72,119.85) --
	(167.80,119.85) --
	(167.89,119.93) --
	(167.97,119.93) --
	(168.05,120.22) --
	(168.13,120.22) --
	(168.21,120.20) --
	(168.29,120.20) --
	(168.37,120.09) --
	(168.45,120.09) --
	(168.53,120.28) --
	(168.61,120.28) --
	(168.69,120.18) --
	(168.77,120.18) --
	(168.85,119.74) --
	(168.93,119.74) --
	(169.01,119.79) --
	(169.09,119.79) --
	(169.17,119.77) --
	(169.25,119.77) --
	(169.33,119.98) --
	(169.41,119.98) --
	(169.50,119.98) --
	(169.58,119.98) --
	(169.66,119.86) --
	(169.74,119.86) --
	(169.82,119.87);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,146.76) --
	( 41.04,146.76) --
	( 41.12,146.76) --
	( 41.20,146.74) --
	( 41.28,146.74) --
	( 41.36,146.91) --
	( 41.44,146.91) --
	( 41.52,147.36) --
	( 41.60,147.36) --
	( 41.68,147.41) --
	( 41.76,147.41) --
	( 41.84,147.34) --
	( 41.92,147.34) --
	( 42.00,147.25) --
	( 42.08,147.25) --
	( 42.17,147.12) --
	( 42.25,147.12) --
	( 42.33,147.28) --
	( 42.41,147.28) --
	( 42.49,147.39) --
	( 42.57,147.39) --
	( 42.65,147.22) --
	( 42.73,147.22) --
	( 42.81,147.02) --
	( 42.89,147.02) --
	( 42.97,146.77) --
	( 43.05,146.77) --
	( 43.13,146.72) --
	( 43.21,146.72) --
	( 43.29,146.78) --
	( 43.37,146.78) --
	( 43.45,146.82) --
	( 43.53,146.82) --
	( 43.61,146.84) --
	( 43.69,146.84) --
	( 43.78,146.84) --
	( 43.86,146.84) --
	( 43.94,146.78) --
	( 44.02,146.78) --
	( 44.10,146.68) --
	( 44.18,146.68) --
	( 44.26,146.45) --
	( 44.34,146.45) --
	( 44.42,146.36) --
	( 44.50,146.36) --
	( 44.58,146.42) --
	( 44.66,146.42) --
	( 44.74,146.44) --
	( 44.82,146.44) --
	( 44.90,146.26) --
	( 44.98,146.26) --
	( 45.06,146.19) --
	( 45.14,146.19) --
	( 45.22,146.32) --
	( 45.30,146.32) --
	( 45.38,146.00) --
	( 45.47,146.00) --
	( 45.55,146.07) --
	( 45.63,146.07) --
	( 45.71,146.38) --
	( 45.79,146.38) --
	( 45.87,146.02) --
	( 45.95,146.02) --
	( 46.03,145.75) --
	( 46.11,145.75) --
	( 46.19,145.83) --
	( 46.27,145.83) --
	( 46.35,145.93) --
	( 46.43,145.93) --
	( 46.51,145.96) --
	( 46.59,145.96) --
	( 46.67,146.30) --
	( 46.75,146.30) --
	( 46.83,146.60) --
	( 46.91,146.60) --
	( 46.99,146.54) --
	( 47.07,146.54) --
	( 47.16,146.47) --
	( 47.24,146.47) --
	( 47.32,146.54) --
	( 47.40,146.54) --
	( 47.48,146.63) --
	( 47.56,146.63) --
	( 47.64,146.36) --
	( 47.72,146.36) --
	( 47.80,145.98) --
	( 47.88,145.98) --
	( 47.96,146.22) --
	( 48.04,146.22) --
	( 48.12,146.61) --
	( 48.20,146.61) --
	( 48.28,146.66) --
	( 48.36,146.66) --
	( 48.44,146.69) --
	( 48.52,146.69) --
	( 48.60,146.57) --
	( 48.68,146.57) --
	( 48.77,146.35) --
	( 48.85,146.35) --
	( 48.93,146.55) --
	( 49.01,146.55) --
	( 49.09,146.80) --
	( 49.17,146.80) --
	( 49.25,146.95) --
	( 49.33,146.95) --
	( 49.41,146.81) --
	( 49.49,146.81) --
	( 49.57,146.42) --
	( 49.65,146.42) --
	( 49.73,146.88) --
	( 49.81,146.88) --
	( 49.89,146.95) --
	( 49.97,146.95) --
	( 50.05,146.97) --
	( 50.13,146.97) --
	( 50.21,147.23) --
	( 50.29,147.23) --
	( 50.37,147.10) --
	( 50.46,147.10) --
	( 50.54,147.05) --
	( 50.62,147.05) --
	( 50.70,147.19) --
	( 50.78,147.19) --
	( 50.86,147.30) --
	( 50.94,147.30) --
	( 51.02,147.42) --
	( 51.10,147.42) --
	( 51.18,147.38) --
	( 51.26,147.38) --
	( 51.34,147.10) --
	( 51.42,147.10) --
	( 51.50,147.07) --
	( 51.58,147.07) --
	( 51.66,147.33) --
	( 51.74,147.33) --
	( 51.82,147.48) --
	( 51.90,147.48) --
	( 51.98,147.55) --
	( 52.07,147.55) --
	( 52.15,147.55) --
	( 52.23,147.55) --
	( 52.31,147.47) --
	( 52.39,147.47) --
	( 52.47,147.35) --
	( 52.55,147.35) --
	( 52.63,147.16) --
	( 52.71,147.16) --
	( 52.79,147.17) --
	( 52.87,147.17) --
	( 52.95,147.48) --
	( 53.03,147.48) --
	( 53.11,147.09) --
	( 53.19,147.09) --
	( 53.27,146.90) --
	( 53.35,146.90) --
	( 53.43,147.27) --
	( 53.51,147.27) --
	( 53.59,147.48) --
	( 53.67,147.48) --
	( 53.76,147.39) --
	( 53.84,147.39) --
	( 53.92,147.26) --
	( 54.00,147.26) --
	( 54.08,147.14) --
	( 54.16,147.14) --
	( 54.24,147.08) --
	( 54.32,147.08) --
	( 54.40,147.14) --
	( 54.48,147.14) --
	( 54.56,147.22) --
	( 54.64,147.22) --
	( 54.72,147.28) --
	( 54.80,147.28) --
	( 54.88,147.32) --
	( 54.96,147.32) --
	( 55.04,147.14) --
	( 55.12,147.14) --
	( 55.20,146.96) --
	( 55.28,146.96) --
	( 55.37,147.12) --
	( 55.45,147.12) --
	( 55.53,147.32) --
	( 55.61,147.32) --
	( 55.69,147.21) --
	( 55.77,147.21) --
	( 55.85,146.99) --
	( 55.93,146.99) --
	( 56.01,146.74) --
	( 56.09,146.74) --
	( 56.17,146.53) --
	( 56.25,146.53) --
	( 56.33,146.73) --
	( 56.41,146.73) --
	( 56.49,147.05) --
	( 56.57,147.05) --
	( 56.65,147.05) --
	( 56.73,147.05) --
	( 56.81,147.01) --
	( 56.89,147.01) --
	( 56.97,147.06) --
	( 57.06,147.06) --
	( 57.14,147.18) --
	( 57.22,147.18) --
	( 57.30,147.23) --
	( 57.38,147.23) --
	( 57.46,147.26) --
	( 57.54,147.26) --
	( 57.62,147.22) --
	( 57.70,147.22) --
	( 57.78,147.12) --
	( 57.86,147.12) --
	( 57.94,147.19) --
	( 58.02,147.19) --
	( 58.10,147.39) --
	( 58.18,147.39) --
	( 58.26,147.33) --
	( 58.34,147.33) --
	( 58.42,147.02) --
	( 58.50,147.02) --
	( 58.58,147.10) --
	( 58.67,147.10) --
	( 58.75,147.57) --
	( 58.83,147.57) --
	( 58.91,147.85) --
	( 58.99,147.85) --
	( 59.07,147.73) --
	( 59.15,147.73) --
	( 59.23,147.05) --
	( 59.31,147.05) --
	( 59.39,146.93) --
	( 59.47,146.93) --
	( 59.55,147.17) --
	( 59.63,147.17) --
	( 59.71,147.26) --
	( 59.79,147.26) --
	( 59.87,147.28) --
	( 59.95,147.28) --
	( 60.03,147.33) --
	( 60.11,147.33) --
	( 60.19,147.36) --
	( 60.27,147.36) --
	( 60.36,147.22) --
	( 60.44,147.22) --
	( 60.52,147.23) --
	( 60.60,147.23) --
	( 60.68,147.57) --
	( 60.76,147.57) --
	( 60.84,147.68) --
	( 60.92,147.68) --
	( 61.00,147.54) --
	( 61.08,147.54) --
	( 61.16,147.21) --
	( 61.24,147.21) --
	( 61.32,146.71) --
	( 61.40,146.71) --
	( 61.48,146.99) --
	( 61.56,146.99) --
	( 61.64,147.23) --
	( 61.72,147.23) --
	( 61.80,146.94) --
	( 61.88,146.94) --
	( 61.96,147.33) --
	( 62.05,147.33) --
	( 62.13,147.26) --
	( 62.21,147.26) --
	( 62.29,147.11) --
	( 62.37,147.11) --
	( 62.45,146.91) --
	( 62.53,146.91) --
	( 62.61,146.59) --
	( 62.69,146.59) --
	( 62.77,146.97) --
	( 62.85,146.97) --
	( 62.93,147.37) --
	( 63.01,147.37) --
	( 63.09,147.29) --
	( 63.17,147.29) --
	( 63.25,146.91) --
	( 63.33,146.91) --
	( 63.41,146.92) --
	( 63.49,146.92) --
	( 63.57,146.96) --
	( 63.66,146.96) --
	( 63.74,147.26) --
	( 63.82,147.26) --
	( 63.90,147.58) --
	( 63.98,147.58) --
	( 64.06,147.44) --
	( 64.14,147.44) --
	( 64.22,147.07) --
	( 64.30,147.07) --
	( 64.38,146.44) --
	( 64.46,146.44) --
	( 64.54,146.64) --
	( 64.62,146.64) --
	( 64.70,147.12) --
	( 64.78,147.12) --
	( 64.86,147.56) --
	( 64.94,147.56) --
	( 65.02,147.00) --
	( 65.10,147.00) --
	( 65.18,146.96) --
	( 65.26,146.96) --
	( 65.35,147.05) --
	( 65.43,147.05) --
	( 65.51,146.96) --
	( 65.59,146.96) --
	( 65.67,146.96) --
	( 65.75,146.96) --
	( 65.83,147.04) --
	( 65.91,147.04) --
	( 65.99,147.13) --
	( 66.07,147.13) --
	( 66.15,147.21) --
	( 66.23,147.21) --
	( 66.31,147.11) --
	( 66.39,147.11) --
	( 66.47,146.77) --
	( 66.55,146.77) --
	( 66.63,146.75) --
	( 66.71,146.75) --
	( 66.79,146.89) --
	( 66.87,146.89) --
	( 66.96,146.89) --
	( 67.04,146.89) --
	( 67.12,146.85) --
	( 67.20,146.85) --
	( 67.28,146.83) --
	( 67.36,146.83) --
	( 67.44,146.67) --
	( 67.52,146.67) --
	( 67.60,146.67) --
	( 67.68,146.67) --
	( 67.76,146.82) --
	( 67.84,146.82) --
	( 67.92,146.68) --
	( 68.00,146.68) --
	( 68.08,146.65) --
	( 68.16,146.65) --
	( 68.24,146.75) --
	( 68.32,146.75) --
	( 68.40,146.65) --
	( 68.48,146.65) --
	( 68.56,146.37) --
	( 68.65,146.37) --
	( 68.73,146.48) --
	( 68.81,146.48) --
	( 68.89,146.60) --
	( 68.97,146.60) --
	( 69.05,146.64) --
	( 69.13,146.64) --
	( 69.21,146.62) --
	( 69.29,146.62) --
	( 69.37,146.60) --
	( 69.45,146.60) --
	( 69.53,146.59) --
	( 69.61,146.59) --
	( 69.69,146.59) --
	( 69.77,146.59) --
	( 69.85,146.65) --
	( 69.93,146.65) --
	( 70.01,146.71) --
	( 70.09,146.71) --
	( 70.17,146.73) --
	( 70.26,146.73) --
	( 70.34,146.32) --
	( 70.42,146.32) --
	( 70.50,146.03) --
	( 70.58,146.03) --
	( 70.66,146.39) --
	( 70.74,146.39) --
	( 70.82,146.67) --
	( 70.90,146.67) --
	( 70.98,146.15) --
	( 71.06,146.15) --
	( 71.14,145.67) --
	( 71.22,145.67) --
	( 71.30,145.63) --
	( 71.38,145.63) --
	( 71.46,145.62) --
	( 71.54,145.62) --
	( 71.62,145.93) --
	( 71.70,145.93) --
	( 71.78,145.41) --
	( 71.86,145.41) --
	( 71.95,145.16) --
	( 72.03,145.16) --
	( 72.11,145.27) --
	( 72.19,145.27) --
	( 72.27,145.41) --
	( 72.35,145.41) --
	( 72.43,144.85) --
	( 72.51,144.85) --
	( 72.59,144.05) --
	( 72.67,144.05) --
	( 72.75,144.45) --
	( 72.83,144.45) --
	( 72.91,144.29) --
	( 72.99,144.29) --
	( 73.07,143.79) --
	( 73.15,143.79) --
	( 73.23,143.29) --
	( 73.31,143.29) --
	( 73.39,142.65) --
	( 73.47,142.65) --
	( 73.56,141.64) --
	( 73.64,141.64) --
	( 73.72,140.23) --
	( 73.80,140.23) --
	( 73.88,138.85) --
	( 73.96,138.85) --
	( 74.04,137.20) --
	( 74.12,137.20) --
	( 74.20,135.34) --
	( 74.28,135.34) --
	( 74.36,133.36) --
	( 74.44,133.36) --
	( 74.52,131.08) --
	( 74.60,131.08) --
	( 74.68,128.52) --
	( 74.76,128.52) --
	( 74.84,126.12) --
	( 74.92,126.12) --
	( 75.00,123.81) --
	( 75.08,123.81) --
	( 75.16,121.20) --
	( 75.25,121.20) --
	( 75.33,118.29) --
	( 75.41,118.29) --
	( 75.49,115.62) --
	( 75.57,115.62) --
	( 75.65,113.16) --
	( 75.73,113.16) --
	( 75.81,110.64) --
	( 75.89,110.64) --
	( 75.97,108.05) --
	( 76.05,108.05) --
	( 76.13,105.20) --
	( 76.21,105.20) --
	( 76.29,102.45) --
	( 76.37,102.45) --
	( 76.45,100.19) --
	( 76.53,100.19) --
	( 76.61, 97.92) --
	( 76.69, 97.92) --
	( 76.77, 95.65) --
	( 76.86, 95.65) --
	( 76.94, 94.08) --
	( 77.02, 94.08) --
	( 77.10, 92.93) --
	( 77.18, 92.93) --
	( 77.26, 91.15) --
	( 77.34, 91.15) --
	( 77.42, 89.74) --
	( 77.50, 89.74) --
	( 77.58, 88.83) --
	( 77.66, 88.83) --
	( 77.74, 87.98) --
	( 77.82, 87.98) --
	( 77.90, 87.13) --
	( 77.98, 87.13) --
	( 78.06, 86.22) --
	( 78.14, 86.22) --
	( 78.22, 85.86) --
	( 78.30, 85.86) --
	( 78.38, 85.90) --
	( 78.46, 85.90) --
	( 78.55, 85.95) --
	( 78.63, 85.95) --
	( 78.71, 85.96) --
	( 78.79, 85.96) --
	( 78.87, 85.63) --
	( 78.95, 85.63) --
	( 79.03, 85.58) --
	( 79.11, 85.58) --
	( 79.19, 85.54) --
	( 79.27, 85.54) --
	( 79.35, 85.52) --
	( 79.43, 85.52) --
	( 79.51, 85.97) --
	( 79.59, 85.97) --
	( 79.67, 86.16) --
	( 79.75, 86.16) --
	( 79.83, 86.33) --
	( 79.91, 86.33) --
	( 79.99, 86.62) --
	( 80.07, 86.62) --
	( 80.15, 86.94) --
	( 80.24, 86.94) --
	( 80.32, 87.18) --
	( 80.40, 87.18) --
	( 80.48, 87.44) --
	( 80.56, 87.44) --
	( 80.64, 88.03) --
	( 80.72, 88.03) --
	( 80.80, 88.62) --
	( 80.88, 88.62) --
	( 80.96, 88.66) --
	( 81.04, 88.66) --
	( 81.12, 88.78) --
	( 81.20, 88.78) --
	( 81.28, 89.03) --
	( 81.36, 89.03) --
	( 81.44, 89.43) --
	( 81.52, 89.43) --
	( 81.60, 89.86) --
	( 81.68, 89.86) --
	( 81.76, 89.92) --
	( 81.85, 89.92) --
	( 81.93, 89.94) --
	( 82.01, 89.94) --
	( 82.09, 89.98) --
	( 82.17, 89.98) --
	( 82.25, 90.05) --
	( 82.33, 90.05) --
	( 82.41, 90.40) --
	( 82.49, 90.40) --
	( 82.57, 91.13) --
	( 82.65, 91.13) --
	( 82.73, 91.05) --
	( 82.81, 91.05) --
	( 82.89, 90.54) --
	( 82.97, 90.54) --
	( 83.05, 90.60) --
	( 83.13, 90.60) --
	( 83.21, 91.08) --
	( 83.29, 91.08) --
	( 83.37, 91.07) --
	( 83.45, 91.07) --
	( 83.54, 90.68) --
	( 83.62, 90.68) --
	( 83.70, 90.74) --
	( 83.78, 90.74) --
	( 83.86, 91.34) --
	( 83.94, 91.34) --
	( 84.02, 91.47) --
	( 84.10, 91.47) --
	( 84.18, 91.33) --
	( 84.26, 91.33) --
	( 84.34, 91.18) --
	( 84.42, 91.18) --
	( 84.50, 91.17) --
	( 84.58, 91.17) --
	( 84.66, 91.31) --
	( 84.74, 91.31) --
	( 84.82, 91.34) --
	( 84.90, 91.34) --
	( 84.98, 91.22) --
	( 85.06, 91.22) --
	( 85.15, 91.23) --
	( 85.23, 91.23) --
	( 85.31, 91.43) --
	( 85.39, 91.43) --
	( 85.47, 91.44) --
	( 85.55, 91.44) --
	( 85.63, 91.43) --
	( 85.71, 91.43) --
	( 85.79, 91.48) --
	( 85.87, 91.48) --
	( 85.95, 91.40) --
	( 86.03, 91.40) --
	( 86.11, 91.46) --
	( 86.19, 91.46) --
	( 86.27, 91.50) --
	( 86.35, 91.50) --
	( 86.43, 91.47) --
	( 86.51, 91.47) --
	( 86.59, 91.36) --
	( 86.67, 91.36) --
	( 86.75, 91.43) --
	( 86.84, 91.43) --
	( 86.92, 91.53) --
	( 87.00, 91.53) --
	( 87.08, 91.63) --
	( 87.16, 91.63) --
	( 87.24, 91.74) --
	( 87.32, 91.74) --
	( 87.40, 91.89) --
	( 87.48, 91.89) --
	( 87.56, 91.97) --
	( 87.64, 91.97) --
	( 87.72, 91.94) --
	( 87.80, 91.94) --
	( 87.88, 91.91) --
	( 87.96, 91.91) --
	( 88.04, 92.04) --
	( 88.12, 92.04) --
	( 88.20, 92.28) --
	( 88.28, 92.28) --
	( 88.36, 92.59) --
	( 88.45, 92.59) --
	( 88.53, 92.89) --
	( 88.61, 92.89) --
	( 88.69, 92.98) --
	( 88.77, 92.98) --
	( 88.85, 93.05) --
	( 88.93, 93.05) --
	( 89.01, 93.17) --
	( 89.09, 93.17) --
	( 89.17, 93.34) --
	( 89.25, 93.34) --
	( 89.33, 93.62) --
	( 89.41, 93.62) --
	( 89.49, 93.92) --
	( 89.57, 93.92) --
	( 89.65, 94.02) --
	( 89.73, 94.02) --
	( 89.81, 94.09) --
	( 89.89, 94.09) --
	( 89.97, 94.34) --
	( 90.05, 94.34) --
	( 90.14, 94.78) --
	( 90.22, 94.78) --
	( 90.30, 95.03) --
	( 90.38, 95.03) --
	( 90.46, 95.20) --
	( 90.54, 95.20) --
	( 90.62, 95.26) --
	( 90.70, 95.26) --
	( 90.78, 95.28) --
	( 90.86, 95.28) --
	( 90.94, 95.39) --
	( 91.02, 95.39) --
	( 91.10, 95.66) --
	( 91.18, 95.66) --
	( 91.26, 95.98) --
	( 91.34, 95.98) --
	( 91.42, 96.38) --
	( 91.50, 96.38) --
	( 91.58, 96.69) --
	( 91.66, 96.69) --
	( 91.75, 97.03) --
	( 91.83, 97.03) --
	( 91.91, 97.48) --
	( 91.99, 97.48) --
	( 92.07, 98.02) --
	( 92.15, 98.02) --
	( 92.23, 98.66) --
	( 92.31, 98.66) --
	( 92.39, 98.99) --
	( 92.47, 98.99) --
	( 92.55, 99.13) --
	( 92.63, 99.13) --
	( 92.71, 99.43) --
	( 92.79, 99.43) --
	( 92.87,100.12) --
	( 92.95,100.12) --
	( 93.03,100.81) --
	( 93.11,100.81) --
	( 93.19,101.51) --
	( 93.27,101.51) --
	( 93.35,101.73) --
	( 93.44,101.73) --
	( 93.52,101.74) --
	( 93.60,101.74) --
	( 93.68,101.82) --
	( 93.76,101.82) --
	( 93.84,102.64) --
	( 93.92,102.64) --
	( 94.00,103.31) --
	( 94.08,103.31) --
	( 94.16,103.63) --
	( 94.24,103.63) --
	( 94.32,103.86) --
	( 94.40,103.86) --
	( 94.48,104.08) --
	( 94.56,104.08) --
	( 94.64,104.79) --
	( 94.72,104.79) --
	( 94.80,105.59) --
	( 94.88,105.59) --
	( 94.96,106.28) --
	( 95.05,106.28) --
	( 95.13,106.92) --
	( 95.21,106.92) --
	( 95.29,107.46) --
	( 95.37,107.46) --
	( 95.45,108.01) --
	( 95.53,108.01) --
	( 95.61,108.64) --
	( 95.69,108.64) --
	( 95.77,109.36) --
	( 95.85,109.36) --
	( 95.93,110.25) --
	( 96.01,110.25) --
	( 96.09,110.97) --
	( 96.17,110.97) --
	( 96.25,111.60) --
	( 96.33,111.60) --
	( 96.41,112.10) --
	( 96.49,112.10) --
	( 96.57,112.42) --
	( 96.65,112.42) --
	( 96.74,113.02) --
	( 96.82,113.02) --
	( 96.90,113.86) --
	( 96.98,113.86) --
	( 97.06,114.93) --
	( 97.14,114.93) --
	( 97.22,116.08) --
	( 97.30,116.08) --
	( 97.38,116.85) --
	( 97.46,116.85) --
	( 97.54,117.66) --
	( 97.62,117.66) --
	( 97.70,118.55) --
	( 97.78,118.55) --
	( 97.86,119.73) --
	( 97.94,119.73) --
	( 98.02,120.81) --
	( 98.10,120.81) --
	( 98.18,120.54) --
	( 98.26,120.54) --
	( 98.34,121.91) --
	( 98.43,121.91) --
	( 98.51,123.28) --
	( 98.59,123.28) --
	( 98.67,124.09) --
	( 98.75,124.09) --
	( 98.83,124.84) --
	( 98.91,124.84) --
	( 98.99,125.52) --
	( 99.07,125.52) --
	( 99.15,126.31) --
	( 99.23,126.31) --
	( 99.31,127.29) --
	( 99.39,127.29) --
	( 99.47,128.44) --
	( 99.55,128.44) --
	( 99.63,129.43) --
	( 99.71,129.43) --
	( 99.79,130.36) --
	( 99.87,130.36) --
	( 99.95,131.15) --
	(100.04,131.15) --
	(100.12,131.68) --
	(100.20,131.68) --
	(100.28,132.04) --
	(100.36,132.04) --
	(100.44,132.62) --
	(100.52,132.62) --
	(100.60,133.55) --
	(100.68,133.55) --
	(100.76,134.16) --
	(100.84,134.16) --
	(100.92,134.53) --
	(101.00,134.53) --
	(101.08,134.81) --
	(101.16,134.81) --
	(101.24,135.01) --
	(101.32,135.01) --
	(101.40,135.26) --
	(101.48,135.26) --
	(101.56,135.76) --
	(101.64,135.76) --
	(101.73,136.34) --
	(101.81,136.34) --
	(101.89,136.41) --
	(101.97,136.41) --
	(102.05,136.59) --
	(102.13,136.59) --
	(102.21,136.99) --
	(102.29,136.99) --
	(102.37,137.15) --
	(102.45,137.15) --
	(102.53,137.52) --
	(102.61,137.52) --
	(102.69,137.80) --
	(102.77,137.80) --
	(102.85,137.94) --
	(102.93,137.94) --
	(103.01,138.24) --
	(103.09,138.24) --
	(103.17,138.58) --
	(103.25,138.58) --
	(103.34,138.84) --
	(103.42,138.84) --
	(103.50,139.11) --
	(103.58,139.11) --
	(103.66,139.46) --
	(103.74,139.46) --
	(103.82,139.98) --
	(103.90,139.98) --
	(103.98,139.84) --
	(104.06,139.84) --
	(104.14,139.72) --
	(104.22,139.72) --
	(104.30,140.10) --
	(104.38,140.10) --
	(104.46,140.49) --
	(104.54,140.49) --
	(104.62,140.43) --
	(104.70,140.43) --
	(104.78,140.74) --
	(104.86,140.74) --
	(104.94,140.88) --
	(105.03,140.88) --
	(105.11,141.02) --
	(105.19,141.02) --
	(105.27,141.65) --
	(105.35,141.65) --
	(105.43,141.81) --
	(105.51,141.81) --
	(105.59,141.91) --
	(105.67,141.91) --
	(105.75,142.21) --
	(105.83,142.21) --
	(105.91,142.55) --
	(105.99,142.55) --
	(106.07,142.46) --
	(106.15,142.46) --
	(106.23,142.26) --
	(106.31,142.26) --
	(106.39,142.42) --
	(106.47,142.42) --
	(106.55,142.78) --
	(106.64,142.78) --
	(106.72,142.57) --
	(106.80,142.57) --
	(106.88,141.99) --
	(106.96,141.99) --
	(107.04,142.13) --
	(107.12,142.13) --
	(107.20,142.68) --
	(107.28,142.68) --
	(107.36,142.65) --
	(107.44,142.65) --
	(107.52,142.33) --
	(107.60,142.33) --
	(107.68,142.20) --
	(107.76,142.20) --
	(107.84,142.10) --
	(107.92,142.10) --
	(108.00,141.97) --
	(108.08,141.97) --
	(108.16,142.07) --
	(108.24,142.07) --
	(108.33,142.11) --
	(108.41,142.11) --
	(108.49,141.84) --
	(108.57,141.84) --
	(108.65,141.77) --
	(108.73,141.77) --
	(108.81,141.80) --
	(108.89,141.80) --
	(108.97,141.78) --
	(109.05,141.78) --
	(109.13,141.57) --
	(109.21,141.57) --
	(109.29,141.56) --
	(109.37,141.56) --
	(109.45,141.65) --
	(109.53,141.65) --
	(109.61,141.38) --
	(109.69,141.38) --
	(109.77,141.14) --
	(109.85,141.14) --
	(109.94,140.99) --
	(110.02,140.99) --
	(110.10,140.76) --
	(110.18,140.76) --
	(110.26,140.26) --
	(110.34,140.26) --
	(110.42,140.14) --
	(110.50,140.14) --
	(110.58,140.58) --
	(110.66,140.58) --
	(110.74,140.19) --
	(110.82,140.19) --
	(110.90,139.97) --
	(110.98,139.97) --
	(111.06,139.98) --
	(111.14,139.98) --
	(111.22,139.98) --
	(111.30,139.98) --
	(111.38,139.94) --
	(111.46,139.94) --
	(111.54,139.79) --
	(111.63,139.79) --
	(111.71,139.55) --
	(111.79,139.55) --
	(111.87,139.35) --
	(111.95,139.35) --
	(112.03,139.27) --
	(112.11,139.27) --
	(112.19,139.23) --
	(112.27,139.23) --
	(112.35,139.78) --
	(112.43,139.78) --
	(112.51,139.16) --
	(112.59,139.16) --
	(112.67,138.52) --
	(112.75,138.52) --
	(112.83,139.21) --
	(112.91,139.21) --
	(112.99,138.84) --
	(113.07,138.84) --
	(113.15,138.85) --
	(113.23,138.85) --
	(113.32,138.48) --
	(113.40,138.48) --
	(113.48,138.06) --
	(113.56,138.06) --
	(113.64,138.15) --
	(113.72,138.15) --
	(113.80,138.31) --
	(113.88,138.31) --
	(113.96,137.92) --
	(114.04,137.92) --
	(114.12,137.25) --
	(114.20,137.25) --
	(114.28,137.81) --
	(114.36,137.81) --
	(114.44,137.68) --
	(114.52,137.68) --
	(114.60,137.41) --
	(114.68,137.41) --
	(114.76,137.21) --
	(114.84,137.21) --
	(114.93,137.15) --
	(115.01,137.15) --
	(115.09,137.11) --
	(115.17,137.11) --
	(115.25,136.89) --
	(115.33,136.89) --
	(115.41,136.43) --
	(115.49,136.43) --
	(115.57,136.48) --
	(115.65,136.48) --
	(115.73,136.50) --
	(115.81,136.50) --
	(115.89,136.26) --
	(115.97,136.26) --
	(116.05,135.74) --
	(116.13,135.74) --
	(116.21,135.67) --
	(116.29,135.67) --
	(116.37,135.76) --
	(116.45,135.76) --
	(116.53,135.70) --
	(116.62,135.70) --
	(116.70,135.37) --
	(116.78,135.37) --
	(116.86,135.17) --
	(116.94,135.17) --
	(117.02,135.08) --
	(117.10,135.08) --
	(117.18,134.95) --
	(117.26,134.95) --
	(117.34,134.79) --
	(117.42,134.79) --
	(117.50,134.41) --
	(117.58,134.41) --
	(117.66,134.04) --
	(117.74,134.04) --
	(117.82,133.99) --
	(117.90,133.99) --
	(117.98,133.96) --
	(118.06,133.96) --
	(118.14,133.94) --
	(118.23,133.94) --
	(118.31,133.76) --
	(118.39,133.76) --
	(118.47,133.16) --
	(118.55,133.16) --
	(118.63,133.16) --
	(118.71,133.16) --
	(118.79,133.36) --
	(118.87,133.36) --
	(118.95,133.43) --
	(119.03,133.43) --
	(119.11,132.76) --
	(119.19,132.76) --
	(119.27,132.36) --
	(119.35,132.36) --
	(119.43,132.36) --
	(119.51,132.36) --
	(119.59,132.35) --
	(119.67,132.35) --
	(119.75,132.33) --
	(119.83,132.33) --
	(119.92,132.28) --
	(120.00,132.28) --
	(120.08,132.00) --
	(120.16,132.00) --
	(120.24,131.97) --
	(120.32,131.97) --
	(120.40,131.95) --
	(120.48,131.95) --
	(120.56,131.92) --
	(120.64,131.92) --
	(120.72,131.74) --
	(120.80,131.74) --
	(120.88,130.76) --
	(120.96,130.76) --
	(121.04,129.85) --
	(121.12,129.85) --
	(121.20,130.67) --
	(121.28,130.67) --
	(121.36,131.67) --
	(121.44,131.67) --
	(121.53,131.23) --
	(121.61,131.23) --
	(121.69,130.56) --
	(121.77,130.56) --
	(121.85,130.46) --
	(121.93,130.46) --
	(122.01,130.40) --
	(122.09,130.40) --
	(122.17,130.25) --
	(122.25,130.25) --
	(122.33,130.07) --
	(122.41,130.07) --
	(122.49,130.03) --
	(122.57,130.03) --
	(122.65,130.02) --
	(122.73,130.02) --
	(122.81,129.79) --
	(122.89,129.79) --
	(122.97,129.38) --
	(123.05,129.38) --
	(123.13,129.43) --
	(123.22,129.43) --
	(123.30,129.64) --
	(123.38,129.64) --
	(123.46,129.63) --
	(123.54,129.63) --
	(123.62,129.49) --
	(123.70,129.49) --
	(123.78,129.28) --
	(123.86,129.28) --
	(123.94,129.00) --
	(124.02,129.00) --
	(124.10,129.02) --
	(124.18,129.02) --
	(124.26,129.23) --
	(124.34,129.23) --
	(124.42,129.13) --
	(124.50,129.13) --
	(124.58,128.63) --
	(124.66,128.63) --
	(124.74,128.55) --
	(124.83,128.55) --
	(124.91,128.63) --
	(124.99,128.63) --
	(125.07,128.59) --
	(125.15,128.59) --
	(125.23,128.31) --
	(125.31,128.31) --
	(125.39,128.19) --
	(125.47,128.19) --
	(125.55,128.15) --
	(125.63,128.15) --
	(125.71,128.16) --
	(125.79,128.16) --
	(125.87,128.28) --
	(125.95,128.28) --
	(126.03,128.31) --
	(126.11,128.31) --
	(126.19,128.10) --
	(126.27,128.10) --
	(126.35,127.93) --
	(126.43,127.93) --
	(126.52,127.82) --
	(126.60,127.82) --
	(126.68,127.73) --
	(126.76,127.73) --
	(126.84,127.65) --
	(126.92,127.65) --
	(127.00,127.55) --
	(127.08,127.55) --
	(127.16,127.38) --
	(127.24,127.38) --
	(127.32,127.19) --
	(127.40,127.19) --
	(127.48,127.04) --
	(127.56,127.04) --
	(127.64,127.00) --
	(127.72,127.00) --
	(127.80,127.29) --
	(127.88,127.29) --
	(127.96,127.12) --
	(128.04,127.12) --
	(128.13,126.95) --
	(128.21,126.95) --
	(128.29,126.88) --
	(128.37,126.88) --
	(128.45,126.83) --
	(128.53,126.83) --
	(128.61,126.81) --
	(128.69,126.81) --
	(128.77,126.86) --
	(128.85,126.86) --
	(128.93,126.60) --
	(129.01,126.60) --
	(129.09,126.34) --
	(129.17,126.34) --
	(129.25,126.54) --
	(129.33,126.54) --
	(129.41,126.77) --
	(129.49,126.77) --
	(129.57,126.72) --
	(129.65,126.72) --
	(129.73,126.50) --
	(129.82,126.50) --
	(129.90,126.15) --
	(129.98,126.15) --
	(130.06,125.93) --
	(130.14,125.93) --
	(130.22,126.09) --
	(130.30,126.09) --
	(130.38,126.35) --
	(130.46,126.35) --
	(130.54,126.11) --
	(130.62,126.11) --
	(130.70,125.67) --
	(130.78,125.67) --
	(130.86,125.69) --
	(130.94,125.69) --
	(131.02,125.82) --
	(131.10,125.82) --
	(131.18,125.97) --
	(131.26,125.97) --
	(131.34,126.12) --
	(131.42,126.12) --
	(131.51,125.72) --
	(131.59,125.72) --
	(131.67,125.48) --
	(131.75,125.48) --
	(131.83,125.42) --
	(131.91,125.42) --
	(131.99,125.49) --
	(132.07,125.49) --
	(132.15,125.74) --
	(132.23,125.74) --
	(132.31,125.67) --
	(132.39,125.67) --
	(132.47,125.28) --
	(132.55,125.28) --
	(132.63,125.23) --
	(132.71,125.23) --
	(132.79,125.30) --
	(132.87,125.30) --
	(132.95,125.28) --
	(133.03,125.28) --
	(133.12,125.13) --
	(133.20,125.13) --
	(133.28,125.03) --
	(133.36,125.03) --
	(133.44,124.98) --
	(133.52,124.98) --
	(133.60,124.94) --
	(133.68,124.94) --
	(133.76,124.89) --
	(133.84,124.89) --
	(133.92,124.90) --
	(134.00,124.90) --
	(134.08,125.09) --
	(134.16,125.09) --
	(134.24,125.14) --
	(134.32,125.14) --
	(134.40,124.94) --
	(134.48,124.94) --
	(134.56,124.71) --
	(134.64,124.71) --
	(134.72,124.44) --
	(134.81,124.44) --
	(134.89,124.33) --
	(134.97,124.33) --
	(135.05,124.31) --
	(135.13,124.31) --
	(135.21,124.28) --
	(135.29,124.28) --
	(135.37,124.10) --
	(135.45,124.10) --
	(135.53,124.02) --
	(135.61,124.02) --
	(135.69,124.24) --
	(135.77,124.24) --
	(135.85,124.42) --
	(135.93,124.42) --
	(136.01,124.47) --
	(136.09,124.47) --
	(136.17,124.49) --
	(136.25,124.49) --
	(136.33,124.47) --
	(136.42,124.47) --
	(136.50,124.41) --
	(136.58,124.41) --
	(136.66,124.35) --
	(136.74,124.35) --
	(136.82,124.23) --
	(136.90,124.23) --
	(136.98,124.15) --
	(137.06,124.15) --
	(137.14,124.18) --
	(137.22,124.18) --
	(137.30,124.20) --
	(137.38,124.20) --
	(137.46,124.19) --
	(137.54,124.19) --
	(137.62,124.18) --
	(137.70,124.18) --
	(137.78,124.34) --
	(137.86,124.34) --
	(137.94,124.55) --
	(138.02,124.55) --
	(138.11,124.40) --
	(138.19,124.40) --
	(138.27,124.19) --
	(138.35,124.19) --
	(138.43,124.26) --
	(138.51,124.26) --
	(138.59,124.39) --
	(138.67,124.39) --
	(138.75,124.35) --
	(138.83,124.35) --
	(138.91,124.24) --
	(138.99,124.24) --
	(139.07,124.13) --
	(139.15,124.13) --
	(139.23,124.01) --
	(139.31,124.01) --
	(139.39,123.86) --
	(139.47,123.86) --
	(139.55,124.07) --
	(139.63,124.07) --
	(139.72,124.02) --
	(139.80,124.02) --
	(139.88,123.76) --
	(139.96,123.76) --
	(140.04,123.74) --
	(140.12,123.74) --
	(140.20,123.77) --
	(140.28,123.77) --
	(140.36,123.65) --
	(140.44,123.65) --
	(140.52,123.60) --
	(140.60,123.60) --
	(140.68,123.56) --
	(140.76,123.56) --
	(140.84,123.34) --
	(140.92,123.34) --
	(141.00,123.16) --
	(141.08,123.16) --
	(141.16,123.30) --
	(141.24,123.30) --
	(141.32,123.48) --
	(141.41,123.48) --
	(141.49,123.42) --
	(141.57,123.42) --
	(141.65,123.34) --
	(141.73,123.34) --
	(141.81,123.25) --
	(141.89,123.25) --
	(141.97,123.20) --
	(142.05,123.20) --
	(142.13,123.17) --
	(142.21,123.17) --
	(142.29,123.06) --
	(142.37,123.06) --
	(142.45,122.89) --
	(142.53,122.89) --
	(142.61,122.86) --
	(142.69,122.86) --
	(142.77,122.88) --
	(142.85,122.88) --
	(142.93,123.11) --
	(143.02,123.11) --
	(143.10,123.21) --
	(143.18,123.21) --
	(143.26,123.21) --
	(143.34,123.21) --
	(143.42,123.21) --
	(143.50,123.21) --
	(143.58,123.19) --
	(143.66,123.19) --
	(143.74,123.01) --
	(143.82,123.01) --
	(143.90,122.91) --
	(143.98,122.91) --
	(144.06,123.19) --
	(144.14,123.19) --
	(144.22,123.37) --
	(144.30,123.37) --
	(144.38,123.21) --
	(144.46,123.21) --
	(144.54,123.27) --
	(144.62,123.27) --
	(144.71,123.22) --
	(144.79,123.22) --
	(144.87,123.39) --
	(144.95,123.39) --
	(145.03,123.43) --
	(145.11,123.43) --
	(145.19,122.99) --
	(145.27,122.99) --
	(145.35,123.34) --
	(145.43,123.34) --
	(145.51,123.55) --
	(145.59,123.55) --
	(145.67,123.26) --
	(145.75,123.26) --
	(145.83,122.92) --
	(145.91,122.92) --
	(145.99,123.48) --
	(146.07,123.48) --
	(146.15,123.38) --
	(146.23,123.38) --
	(146.31,123.16) --
	(146.40,123.16) --
	(146.48,123.01) --
	(146.56,123.01) --
	(146.64,122.54) --
	(146.72,122.54) --
	(146.80,122.65) --
	(146.88,122.65) --
	(146.96,122.89) --
	(147.04,122.89) --
	(147.12,122.68) --
	(147.20,122.68) --
	(147.28,122.26) --
	(147.36,122.26) --
	(147.44,122.35) --
	(147.52,122.35) --
	(147.60,122.63) --
	(147.68,122.63) --
	(147.76,122.80) --
	(147.84,122.80) --
	(147.92,122.92) --
	(148.01,122.92) --
	(148.09,122.80) --
	(148.17,122.80) --
	(148.25,122.46) --
	(148.33,122.46) --
	(148.41,122.41) --
	(148.49,122.41) --
	(148.57,122.41) --
	(148.65,122.41) --
	(148.73,122.45) --
	(148.81,122.45) --
	(148.89,122.60) --
	(148.97,122.60) --
	(149.05,122.61) --
	(149.13,122.61) --
	(149.21,122.54) --
	(149.29,122.54) --
	(149.37,122.56) --
	(149.45,122.56) --
	(149.53,122.71) --
	(149.61,122.71) --
	(149.70,122.69) --
	(149.78,122.69) --
	(149.86,122.39) --
	(149.94,122.39) --
	(150.02,122.34) --
	(150.10,122.34) --
	(150.18,122.50) --
	(150.26,122.50) --
	(150.34,122.51) --
	(150.42,122.51) --
	(150.50,122.20) --
	(150.58,122.20) --
	(150.66,122.12) --
	(150.74,122.12) --
	(150.82,122.46) --
	(150.90,122.46) --
	(150.98,122.59) --
	(151.06,122.59) --
	(151.14,122.51) --
	(151.22,122.51) --
	(151.31,122.51) --
	(151.39,122.51) --
	(151.47,123.02) --
	(151.55,123.02) --
	(151.63,123.26) --
	(151.71,123.26) --
	(151.79,122.91) --
	(151.87,122.91) --
	(151.95,122.63) --
	(152.03,122.63) --
	(152.11,122.52) --
	(152.19,122.52) --
	(152.27,122.49) --
	(152.35,122.49) --
	(152.43,122.57) --
	(152.51,122.57) --
	(152.59,122.71) --
	(152.67,122.71) --
	(152.75,122.81) --
	(152.83,122.81) --
	(152.91,122.21) --
	(153.00,122.21) --
	(153.08,122.88) --
	(153.16,122.88) --
	(153.24,122.62) --
	(153.32,122.62) --
	(153.40,122.47) --
	(153.48,122.47) --
	(153.56,122.37) --
	(153.64,122.37) --
	(153.72,122.29) --
	(153.80,122.29) --
	(153.88,122.23) --
	(153.96,122.23) --
	(154.04,122.16) --
	(154.12,122.16) --
	(154.20,122.02) --
	(154.28,122.02) --
	(154.36,121.85) --
	(154.44,121.85) --
	(154.52,121.67) --
	(154.61,121.67) --
	(154.69,121.54) --
	(154.77,121.54) --
	(154.85,121.61) --
	(154.93,121.61) --
	(155.01,121.73) --
	(155.09,121.73) --
	(155.17,121.72) --
	(155.25,121.72) --
	(155.33,121.70) --
	(155.41,121.70) --
	(155.49,121.57) --
	(155.57,121.57) --
	(155.65,121.29) --
	(155.73,121.29) --
	(155.81,121.07) --
	(155.89,121.07) --
	(155.97,120.90) --
	(156.05,120.90) --
	(156.13,121.11) --
	(156.21,121.11) --
	(156.30,121.64) --
	(156.38,121.64) --
	(156.46,121.49) --
	(156.54,121.49) --
	(156.62,120.88) --
	(156.70,120.88) --
	(156.78,120.91) --
	(156.86,120.91) --
	(156.94,121.32) --
	(157.02,121.32) --
	(157.10,121.50) --
	(157.18,121.50) --
	(157.26,121.58) --
	(157.34,121.58) --
	(157.42,121.53) --
	(157.50,121.53) --
	(157.58,121.27) --
	(157.66,121.27) --
	(157.74,121.29) --
	(157.82,121.29) --
	(157.91,121.66) --
	(157.99,121.66) --
	(158.07,121.70) --
	(158.15,121.70) --
	(158.23,121.41) --
	(158.31,121.41) --
	(158.39,121.29) --
	(158.47,121.29) --
	(158.55,121.26) --
	(158.63,121.26) --
	(158.71,121.27) --
	(158.79,121.27) --
	(158.87,121.44) --
	(158.95,121.44) --
	(159.03,121.76) --
	(159.11,121.76) --
	(159.19,121.84) --
	(159.27,121.84) --
	(159.35,121.49) --
	(159.43,121.49) --
	(159.51,121.31) --
	(159.60,121.31) --
	(159.68,121.29) --
	(159.76,121.29) --
	(159.84,121.25) --
	(159.92,121.25) --
	(160.00,120.94) --
	(160.08,120.94) --
	(160.16,120.78) --
	(160.24,120.78) --
	(160.32,121.01) --
	(160.40,121.01) --
	(160.48,121.15) --
	(160.56,121.15) --
	(160.64,121.15) --
	(160.72,121.15) --
	(160.80,121.15) --
	(160.88,121.15) --
	(160.96,121.08) --
	(161.04,121.08) --
	(161.12,121.02) --
	(161.21,121.02) --
	(161.29,121.13) --
	(161.37,121.13) --
	(161.45,121.23) --
	(161.53,121.23) --
	(161.61,120.82) --
	(161.69,120.82) --
	(161.77,120.42) --
	(161.85,120.42) --
	(161.93,120.83) --
	(162.01,120.83) --
	(162.09,121.27) --
	(162.17,121.27) --
	(162.25,121.06) --
	(162.33,121.06) --
	(162.41,120.81) --
	(162.49,120.81) --
	(162.57,121.04) --
	(162.65,121.04) --
	(162.73,121.12) --
	(162.81,121.12) --
	(162.90,121.11) --
	(162.98,121.11) --
	(163.06,121.05) --
	(163.14,121.05) --
	(163.22,120.80) --
	(163.30,120.80) --
	(163.38,120.46) --
	(163.46,120.46) --
	(163.54,120.72) --
	(163.62,120.72) --
	(163.70,121.24) --
	(163.78,121.24) --
	(163.86,120.72) --
	(163.94,120.72) --
	(164.02,120.93) --
	(164.10,120.93) --
	(164.18,121.00) --
	(164.26,121.00) --
	(164.34,120.97) --
	(164.42,120.97) --
	(164.50,120.81) --
	(164.59,120.81) --
	(164.67,120.59) --
	(164.75,120.59) --
	(164.83,121.02) --
	(164.91,121.02) --
	(164.99,120.93) --
	(165.07,120.93) --
	(165.15,120.78) --
	(165.23,120.78) --
	(165.31,120.89) --
	(165.39,120.89) --
	(165.47,120.85) --
	(165.55,120.85) --
	(165.63,120.64) --
	(165.71,120.64) --
	(165.79,120.63) --
	(165.87,120.63) --
	(165.95,120.77) --
	(166.03,120.77) --
	(166.11,120.75) --
	(166.20,120.75) --
	(166.28,120.75) --
	(166.36,120.75) --
	(166.44,120.79) --
	(166.52,120.79) --
	(166.60,120.44) --
	(166.68,120.44) --
	(166.76,120.42) --
	(166.84,120.42) --
	(166.92,120.61) --
	(167.00,120.61) --
	(167.08,120.53) --
	(167.16,120.53) --
	(167.24,120.51) --
	(167.32,120.51) --
	(167.40,120.61) --
	(167.48,120.61) --
	(167.56,120.62) --
	(167.64,120.62) --
	(167.72,120.27) --
	(167.80,120.27) --
	(167.89,120.14) --
	(167.97,120.14) --
	(168.05,120.63) --
	(168.13,120.63) --
	(168.21,120.89) --
	(168.29,120.89) --
	(168.37,120.79) --
	(168.45,120.79) --
	(168.53,120.62) --
	(168.61,120.62) --
	(168.69,120.47) --
	(168.77,120.47) --
	(168.85,120.42) --
	(168.93,120.42) --
	(169.01,120.53) --
	(169.09,120.53) --
	(169.17,120.71) --
	(169.25,120.71) --
	(169.33,120.95) --
	(169.41,120.95) --
	(169.50,121.09) --
	(169.58,121.09) --
	(169.66,120.67) --
	(169.74,120.67) --
	(169.82,120.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,147.02) --
	( 41.04,147.02) --
	( 41.12,147.02) --
	( 41.20,147.19) --
	( 41.28,147.19) --
	( 41.36,147.22) --
	( 41.44,147.22) --
	( 41.52,146.88) --
	( 41.60,146.88) --
	( 41.68,147.06) --
	( 41.76,147.06) --
	( 41.84,147.21) --
	( 41.92,147.21) --
	( 42.00,146.87) --
	( 42.08,146.87) --
	( 42.17,146.71) --
	( 42.25,146.71) --
	( 42.33,146.76) --
	( 42.41,146.76) --
	( 42.49,146.71) --
	( 42.57,146.71) --
	( 42.65,146.64) --
	( 42.73,146.64) --
	( 42.81,146.79) --
	( 42.89,146.79) --
	( 42.97,146.96) --
	( 43.05,146.96) --
	( 43.13,146.88) --
	( 43.21,146.88) --
	( 43.29,146.74) --
	( 43.37,146.74) --
	( 43.45,146.68) --
	( 43.53,146.68) --
	( 43.61,146.51) --
	( 43.69,146.51) --
	( 43.78,146.35) --
	( 43.86,146.35) --
	( 43.94,146.86) --
	( 44.02,146.86) --
	( 44.10,146.71) --
	( 44.18,146.71) --
	( 44.26,146.41) --
	( 44.34,146.41) --
	( 44.42,146.52) --
	( 44.50,146.52) --
	( 44.58,146.74) --
	( 44.66,146.74) --
	( 44.74,146.76) --
	( 44.82,146.76) --
	( 44.90,146.77) --
	( 44.98,146.77) --
	( 45.06,146.84) --
	( 45.14,146.84) --
	( 45.22,146.98) --
	( 45.30,146.98) --
	( 45.38,146.91) --
	( 45.47,146.91) --
	( 45.55,146.70) --
	( 45.63,146.70) --
	( 45.71,146.81) --
	( 45.79,146.81) --
	( 45.87,147.02) --
	( 45.95,147.02) --
	( 46.03,147.18) --
	( 46.11,147.18) --
	( 46.19,147.21) --
	( 46.27,147.21) --
	( 46.35,147.15) --
	( 46.43,147.15) --
	( 46.51,146.94) --
	( 46.59,146.94) --
	( 46.67,146.96) --
	( 46.75,146.96) --
	( 46.83,147.24) --
	( 46.91,147.24) --
	( 46.99,147.16) --
	( 47.07,147.16) --
	( 47.16,147.23) --
	( 47.24,147.23) --
	( 47.32,147.31) --
	( 47.40,147.31) --
	( 47.48,147.05) --
	( 47.56,147.05) --
	( 47.64,147.24) --
	( 47.72,147.24) --
	( 47.80,147.34) --
	( 47.88,147.34) --
	( 47.96,147.49) --
	( 48.04,147.49) --
	( 48.12,147.41) --
	( 48.20,147.41) --
	( 48.28,147.39) --
	( 48.36,147.39) --
	( 48.44,147.46) --
	( 48.52,147.46) --
	( 48.60,147.44) --
	( 48.68,147.44) --
	( 48.77,147.33) --
	( 48.85,147.33) --
	( 48.93,147.46) --
	( 49.01,147.46) --
	( 49.09,147.50) --
	( 49.17,147.50) --
	( 49.25,147.47) --
	( 49.33,147.47) --
	( 49.41,147.45) --
	( 49.49,147.45) --
	( 49.57,147.40) --
	( 49.65,147.40) --
	( 49.73,147.28) --
	( 49.81,147.28) --
	( 49.89,147.78) --
	( 49.97,147.78) --
	( 50.05,147.40) --
	( 50.13,147.40) --
	( 50.21,147.76) --
	( 50.29,147.76) --
	( 50.37,147.18) --
	( 50.46,147.18) --
	( 50.54,147.19) --
	( 50.62,147.19) --
	( 50.70,147.20) --
	( 50.78,147.20) --
	( 50.86,147.23) --
	( 50.94,147.23) --
	( 51.02,147.28) --
	( 51.10,147.28) --
	( 51.18,147.40) --
	( 51.26,147.40) --
	( 51.34,147.18) --
	( 51.42,147.18) --
	( 51.50,147.25) --
	( 51.58,147.25) --
	( 51.66,147.06) --
	( 51.74,147.06) --
	( 51.82,147.06) --
	( 51.90,147.06) --
	( 51.98,146.99) --
	( 52.07,146.99) --
	( 52.15,147.26) --
	( 52.23,147.26) --
	( 52.31,147.09) --
	( 52.39,147.09) --
	( 52.47,146.74) --
	( 52.55,146.74) --
	( 52.63,146.99) --
	( 52.71,146.99) --
	( 52.79,146.82) --
	( 52.87,146.82) --
	( 52.95,146.96) --
	( 53.03,146.96) --
	( 53.11,147.01) --
	( 53.19,147.01) --
	( 53.27,146.92) --
	( 53.35,146.92) --
	( 53.43,146.88) --
	( 53.51,146.88) --
	( 53.59,146.87) --
	( 53.67,146.87) --
	( 53.76,146.86) --
	( 53.84,146.86) --
	( 53.92,146.84) --
	( 54.00,146.84) --
	( 54.08,146.87) --
	( 54.16,146.87) --
	( 54.24,146.93) --
	( 54.32,146.93) --
	( 54.40,146.94) --
	( 54.48,146.94) --
	( 54.56,146.94) --
	( 54.64,146.94) --
	( 54.72,147.08) --
	( 54.80,147.08) --
	( 54.88,147.13) --
	( 54.96,147.13) --
	( 55.04,147.08) --
	( 55.12,147.08) --
	( 55.20,147.17) --
	( 55.28,147.17) --
	( 55.37,147.18) --
	( 55.45,147.18) --
	( 55.53,147.11) --
	( 55.61,147.11) --
	( 55.69,147.23) --
	( 55.77,147.23) --
	( 55.85,147.43) --
	( 55.93,147.43) --
	( 56.01,147.05) --
	( 56.09,147.05) --
	( 56.17,146.92) --
	( 56.25,146.92) --
	( 56.33,147.00) --
	( 56.41,147.00) --
	( 56.49,147.41) --
	( 56.57,147.41) --
	( 56.65,147.62) --
	( 56.73,147.62) --
	( 56.81,147.03) --
	( 56.89,147.03) --
	( 56.97,146.78) --
	( 57.06,146.78) --
	( 57.14,147.09) --
	( 57.22,147.09) --
	( 57.30,147.37) --
	( 57.38,147.37) --
	( 57.46,147.16) --
	( 57.54,147.16) --
	( 57.62,147.04) --
	( 57.70,147.04) --
	( 57.78,147.13) --
	( 57.86,147.13) --
	( 57.94,147.17) --
	( 58.02,147.17) --
	( 58.10,146.80) --
	( 58.18,146.80) --
	( 58.26,147.50) --
	( 58.34,147.50) --
	( 58.42,147.67) --
	( 58.50,147.67) --
	( 58.58,147.25) --
	( 58.67,147.25) --
	( 58.75,146.81) --
	( 58.83,146.81) --
	( 58.91,147.18) --
	( 58.99,147.18) --
	( 59.07,147.13) --
	( 59.15,147.13) --
	( 59.23,147.05) --
	( 59.31,147.05) --
	( 59.39,146.98) --
	( 59.47,146.98) --
	( 59.55,146.96) --
	( 59.63,146.96) --
	( 59.71,147.18) --
	( 59.79,147.18) --
	( 59.87,146.96) --
	( 59.95,146.96) --
	( 60.03,146.68) --
	( 60.11,146.68) --
	( 60.19,146.71) --
	( 60.27,146.71) --
	( 60.36,146.70) --
	( 60.44,146.70) --
	( 60.52,146.68) --
	( 60.60,146.68) --
	( 60.68,147.18) --
	( 60.76,147.18) --
	( 60.84,147.11) --
	( 60.92,147.11) --
	( 61.00,146.87) --
	( 61.08,146.87) --
	( 61.16,146.83) --
	( 61.24,146.83) --
	( 61.32,146.82) --
	( 61.40,146.82) --
	( 61.48,147.54) --
	( 61.56,147.54) --
	( 61.64,147.50) --
	( 61.72,147.50) --
	( 61.80,147.03) --
	( 61.88,147.03) --
	( 61.96,146.60) --
	( 62.05,146.60) --
	( 62.13,146.57) --
	( 62.21,146.57) --
	( 62.29,146.87) --
	( 62.37,146.87) --
	( 62.45,146.99) --
	( 62.53,146.99) --
	( 62.61,146.98) --
	( 62.69,146.98) --
	( 62.77,147.01) --
	( 62.85,147.01) --
	( 62.93,147.09) --
	( 63.01,147.09) --
	( 63.09,147.15) --
	( 63.17,147.15) --
	( 63.25,147.05) --
	( 63.33,147.05) --
	( 63.41,146.55) --
	( 63.49,146.55) --
	( 63.57,146.59) --
	( 63.66,146.59) --
	( 63.74,146.94) --
	( 63.82,146.94) --
	( 63.90,146.97) --
	( 63.98,146.97) --
	( 64.06,146.78) --
	( 64.14,146.78) --
	( 64.22,146.58) --
	( 64.30,146.58) --
	( 64.38,146.38) --
	( 64.46,146.38) --
	( 64.54,146.47) --
	( 64.62,146.47) --
	( 64.70,146.87) --
	( 64.78,146.87) --
	( 64.86,146.65) --
	( 64.94,146.65) --
	( 65.02,146.62) --
	( 65.10,146.62) --
	( 65.18,146.83) --
	( 65.26,146.83) --
	( 65.35,146.38) --
	( 65.43,146.38) --
	( 65.51,146.54) --
	( 65.59,146.54) --
	( 65.67,146.45) --
	( 65.75,146.45) --
	( 65.83,146.32) --
	( 65.91,146.32) --
	( 65.99,146.17) --
	( 66.07,146.17) --
	( 66.15,146.07) --
	( 66.23,146.07) --
	( 66.31,145.65) --
	( 66.39,145.65) --
	( 66.47,145.67) --
	( 66.55,145.67) --
	( 66.63,145.84) --
	( 66.71,145.84) --
	( 66.79,145.96) --
	( 66.87,145.96) --
	( 66.96,145.72) --
	( 67.04,145.72) --
	( 67.12,145.96) --
	( 67.20,145.96) --
	( 67.28,145.73) --
	( 67.36,145.73) --
	( 67.44,145.49) --
	( 67.52,145.49) --
	( 67.60,145.66) --
	( 67.68,145.66) --
	( 67.76,145.66) --
	( 67.84,145.66) --
	( 67.92,145.43) --
	( 68.00,145.43) --
	( 68.08,145.16) --
	( 68.16,145.16) --
	( 68.24,145.18) --
	( 68.32,145.18) --
	( 68.40,145.22) --
	( 68.48,145.22) --
	( 68.56,145.16) --
	( 68.65,145.16) --
	( 68.73,144.85) --
	( 68.81,144.85) --
	( 68.89,144.64) --
	( 68.97,144.64) --
	( 69.05,144.50) --
	( 69.13,144.50) --
	( 69.21,144.42) --
	( 69.29,144.42) --
	( 69.37,144.64) --
	( 69.45,144.64) --
	( 69.53,144.22) --
	( 69.61,144.22) --
	( 69.69,143.92) --
	( 69.77,143.92) --
	( 69.85,143.70) --
	( 69.93,143.70) --
	( 70.01,143.53) --
	( 70.09,143.53) --
	( 70.17,143.12) --
	( 70.26,143.12) --
	( 70.34,142.00) --
	( 70.42,142.00) --
	( 70.50,141.22) --
	( 70.58,141.22) --
	( 70.66,140.43) --
	( 70.74,140.43) --
	( 70.82,139.39) --
	( 70.90,139.39) --
	( 70.98,138.32) --
	( 71.06,138.32) --
	( 71.14,137.18) --
	( 71.22,137.18) --
	( 71.30,135.98) --
	( 71.38,135.98) --
	( 71.46,134.63) --
	( 71.54,134.63) --
	( 71.62,133.38) --
	( 71.70,133.38) --
	( 71.78,132.05) --
	( 71.86,132.05) --
	( 71.95,130.36) --
	( 72.03,130.36) --
	( 72.11,128.70) --
	( 72.19,128.70) --
	( 72.27,127.06) --
	( 72.35,127.06) --
	( 72.43,125.30) --
	( 72.51,125.30) --
	( 72.59,123.35) --
	( 72.67,123.35) --
	( 72.75,121.63) --
	( 72.83,121.63) --
	( 72.91,119.95) --
	( 72.99,119.95) --
	( 73.07,117.83) --
	( 73.15,117.83) --
	( 73.23,115.91) --
	( 73.31,115.91) --
	( 73.39,114.00) --
	( 73.47,114.00) --
	( 73.56,111.99) --
	( 73.64,111.99) --
	( 73.72,109.94) --
	( 73.80,109.94) --
	( 73.88,108.31) --
	( 73.96,108.31) --
	( 74.04,106.46) --
	( 74.12,106.46) --
	( 74.20,105.32) --
	( 74.28,105.32) --
	( 74.36,103.97) --
	( 74.44,103.97) --
	( 74.52,102.65) --
	( 74.60,102.65) --
	( 74.68,101.45) --
	( 74.76,101.45) --
	( 74.84,100.31) --
	( 74.92,100.31) --
	( 75.00, 99.66) --
	( 75.08, 99.66) --
	( 75.16, 99.13) --
	( 75.25, 99.13) --
	( 75.33, 98.31) --
	( 75.41, 98.31) --
	( 75.49, 97.79) --
	( 75.57, 97.79) --
	( 75.65, 98.04) --
	( 75.73, 98.04) --
	( 75.81, 97.49) --
	( 75.89, 97.49) --
	( 75.97, 97.08) --
	( 76.05, 97.08) --
	( 76.13, 96.85) --
	( 76.21, 96.85) --
	( 76.29, 97.07) --
	( 76.37, 97.07) --
	( 76.45, 97.30) --
	( 76.53, 97.30) --
	( 76.61, 96.62) --
	( 76.69, 96.62) --
	( 76.77, 96.60) --
	( 76.86, 96.60) --
	( 76.94, 96.70) --
	( 77.02, 96.70) --
	( 77.10, 96.52) --
	( 77.18, 96.52) --
	( 77.26, 96.58) --
	( 77.34, 96.58) --
	( 77.42, 96.51) --
	( 77.50, 96.51) --
	( 77.58, 96.33) --
	( 77.66, 96.33) --
	( 77.74, 96.46) --
	( 77.82, 96.46) --
	( 77.90, 96.32) --
	( 77.98, 96.32) --
	( 78.06, 96.24) --
	( 78.14, 96.24) --
	( 78.22, 96.24) --
	( 78.30, 96.24) --
	( 78.38, 96.39) --
	( 78.46, 96.39) --
	( 78.55, 96.12) --
	( 78.63, 96.12) --
	( 78.71, 95.99) --
	( 78.79, 95.99) --
	( 78.87, 95.92) --
	( 78.95, 95.92) --
	( 79.03, 95.90) --
	( 79.11, 95.90) --
	( 79.19, 95.83) --
	( 79.27, 95.83) --
	( 79.35, 95.84) --
	( 79.43, 95.84) --
	( 79.51, 95.74) --
	( 79.59, 95.74) --
	( 79.67, 95.50) --
	( 79.75, 95.50) --
	( 79.83, 95.37) --
	( 79.91, 95.37) --
	( 79.99, 95.36) --
	( 80.07, 95.36) --
	( 80.15, 95.64) --
	( 80.24, 95.64) --
	( 80.32, 95.49) --
	( 80.40, 95.49) --
	( 80.48, 94.73) --
	( 80.56, 94.73) --
	( 80.64, 94.82) --
	( 80.72, 94.82) --
	( 80.80, 95.19) --
	( 80.88, 95.19) --
	( 80.96, 94.79) --
	( 81.04, 94.79) --
	( 81.12, 94.51) --
	( 81.20, 94.51) --
	( 81.28, 95.02) --
	( 81.36, 95.02) --
	( 81.44, 94.71) --
	( 81.52, 94.71) --
	( 81.60, 94.46) --
	( 81.68, 94.46) --
	( 81.76, 94.32) --
	( 81.85, 94.32) --
	( 81.93, 94.41) --
	( 82.01, 94.41) --
	( 82.09, 94.16) --
	( 82.17, 94.16) --
	( 82.25, 94.10) --
	( 82.33, 94.10) --
	( 82.41, 93.95) --
	( 82.49, 93.95) --
	( 82.57, 93.68) --
	( 82.65, 93.68) --
	( 82.73, 94.03) --
	( 82.81, 94.03) --
	( 82.89, 93.75) --
	( 82.97, 93.75) --
	( 83.05, 93.70) --
	( 83.13, 93.70) --
	( 83.21, 93.68) --
	( 83.29, 93.68) --
	( 83.37, 93.53) --
	( 83.45, 93.53) --
	( 83.54, 93.48) --
	( 83.62, 93.48) --
	( 83.70, 93.58) --
	( 83.78, 93.58) --
	( 83.86, 93.46) --
	( 83.94, 93.46) --
	( 84.02, 93.53) --
	( 84.10, 93.53) --
	( 84.18, 93.53) --
	( 84.26, 93.53) --
	( 84.34, 93.92) --
	( 84.42, 93.92) --
	( 84.50, 94.39) --
	( 84.58, 94.39) --
	( 84.66, 93.97) --
	( 84.74, 93.97) --
	( 84.82, 94.12) --
	( 84.90, 94.12) --
	( 84.98, 94.25) --
	( 85.06, 94.25) --
	( 85.15, 94.36) --
	( 85.23, 94.36) --
	( 85.31, 94.44) --
	( 85.39, 94.44) --
	( 85.47, 94.69) --
	( 85.55, 94.69) --
	( 85.63, 95.16) --
	( 85.71, 95.16) --
	( 85.79, 95.44) --
	( 85.87, 95.44) --
	( 85.95, 95.47) --
	( 86.03, 95.47) --
	( 86.11, 95.50) --
	( 86.19, 95.50) --
	( 86.27, 95.71) --
	( 86.35, 95.71) --
	( 86.43, 95.99) --
	( 86.51, 95.99) --
	( 86.59, 96.11) --
	( 86.67, 96.11) --
	( 86.75, 96.46) --
	( 86.84, 96.46) --
	( 86.92, 96.71) --
	( 87.00, 96.71) --
	( 87.08, 96.72) --
	( 87.16, 96.72) --
	( 87.24, 97.00) --
	( 87.32, 97.00) --
	( 87.40, 97.33) --
	( 87.48, 97.33) --
	( 87.56, 97.72) --
	( 87.64, 97.72) --
	( 87.72, 97.95) --
	( 87.80, 97.95) --
	( 87.88, 98.38) --
	( 87.96, 98.38) --
	( 88.04, 98.63) --
	( 88.12, 98.63) --
	( 88.20, 98.45) --
	( 88.28, 98.45) --
	( 88.36, 98.73) --
	( 88.45, 98.73) --
	( 88.53, 99.22) --
	( 88.61, 99.22) --
	( 88.69, 99.50) --
	( 88.77, 99.50) --
	( 88.85, 99.78) --
	( 88.93, 99.78) --
	( 89.01,100.21) --
	( 89.09,100.21) --
	( 89.17,100.63) --
	( 89.25,100.63) --
	( 89.33,100.87) --
	( 89.41,100.87) --
	( 89.49,101.22) --
	( 89.57,101.22) --
	( 89.65,101.63) --
	( 89.73,101.63) --
	( 89.81,102.17) --
	( 89.89,102.17) --
	( 89.97,102.40) --
	( 90.05,102.40) --
	( 90.14,102.84) --
	( 90.22,102.84) --
	( 90.30,103.21) --
	( 90.38,103.21) --
	( 90.46,103.51) --
	( 90.54,103.51) --
	( 90.62,104.64) --
	( 90.70,104.64) --
	( 90.78,104.31) --
	( 90.86,104.31) --
	( 90.94,104.68) --
	( 91.02,104.68) --
	( 91.10,105.58) --
	( 91.18,105.58) --
	( 91.26,106.24) --
	( 91.34,106.24) --
	( 91.42,106.46) --
	( 91.50,106.46) --
	( 91.58,106.38) --
	( 91.66,106.38) --
	( 91.75,106.63) --
	( 91.83,106.63) --
	( 91.91,107.61) --
	( 91.99,107.61) --
	( 92.07,107.98) --
	( 92.15,107.98) --
	( 92.23,108.57) --
	( 92.31,108.57) --
	( 92.39,109.56) --
	( 92.47,109.56) --
	( 92.55,109.57) --
	( 92.63,109.57) --
	( 92.71,110.69) --
	( 92.79,110.69) --
	( 92.87,111.34) --
	( 92.95,111.34) --
	( 93.03,111.96) --
	( 93.11,111.96) --
	( 93.19,112.52) --
	( 93.27,112.52) --
	( 93.35,113.07) --
	( 93.44,113.07) --
	( 93.52,113.73) --
	( 93.60,113.73) --
	( 93.68,114.44) --
	( 93.76,114.44) --
	( 93.84,115.15) --
	( 93.92,115.15) --
	( 94.00,115.92) --
	( 94.08,115.92) --
	( 94.16,116.33) --
	( 94.24,116.33) --
	( 94.32,116.98) --
	( 94.40,116.98) --
	( 94.48,118.01) --
	( 94.56,118.01) --
	( 94.64,118.62) --
	( 94.72,118.62) --
	( 94.80,119.00) --
	( 94.88,119.00) --
	( 94.96,119.86) --
	( 95.05,119.86) --
	( 95.13,120.65) --
	( 95.21,120.65) --
	( 95.29,120.59) --
	( 95.37,120.59) --
	( 95.45,121.06) --
	( 95.53,121.06) --
	( 95.61,122.13) --
	( 95.69,122.13) --
	( 95.77,123.12) --
	( 95.85,123.12) --
	( 95.93,123.76) --
	( 96.01,123.76) --
	( 96.09,123.99) --
	( 96.17,123.99) --
	( 96.25,124.77) --
	( 96.33,124.77) --
	( 96.41,125.37) --
	( 96.49,125.37) --
	( 96.57,125.63) --
	( 96.65,125.63) --
	( 96.74,126.59) --
	( 96.82,126.59) --
	( 96.90,127.20) --
	( 96.98,127.20) --
	( 97.06,127.64) --
	( 97.14,127.64) --
	( 97.22,128.41) --
	( 97.30,128.41) --
	( 97.38,128.58) --
	( 97.46,128.58) --
	( 97.54,129.05) --
	( 97.62,129.05) --
	( 97.70,129.84) --
	( 97.78,129.84) --
	( 97.86,130.51) --
	( 97.94,130.51) --
	( 98.02,131.02) --
	( 98.10,131.02) --
	( 98.18,131.32) --
	( 98.26,131.32) --
	( 98.34,131.54) --
	( 98.43,131.54) --
	( 98.51,131.86) --
	( 98.59,131.86) --
	( 98.67,131.96) --
	( 98.75,131.96) --
	( 98.83,132.55) --
	( 98.91,132.55) --
	( 98.99,132.97) --
	( 99.07,132.97) --
	( 99.15,133.13) --
	( 99.23,133.13) --
	( 99.31,133.24) --
	( 99.39,133.24) --
	( 99.47,133.37) --
	( 99.55,133.37) --
	( 99.63,133.55) --
	( 99.71,133.55) --
	( 99.79,133.56) --
	( 99.87,133.56) --
	( 99.95,134.04) --
	(100.04,134.04) --
	(100.12,134.09) --
	(100.20,134.09) --
	(100.28,134.33) --
	(100.36,134.33) --
	(100.44,134.55) --
	(100.52,134.55) --
	(100.60,134.57) --
	(100.68,134.57) --
	(100.76,134.73) --
	(100.84,134.73) --
	(100.92,135.22) --
	(101.00,135.22) --
	(101.08,135.32) --
	(101.16,135.32) --
	(101.24,135.38) --
	(101.32,135.38) --
	(101.40,135.59) --
	(101.48,135.59) --
	(101.56,135.97) --
	(101.64,135.97) --
	(101.73,136.36) --
	(101.81,136.36) --
	(101.89,136.39) --
	(101.97,136.39) --
	(102.05,136.72) --
	(102.13,136.72) --
	(102.21,137.35) --
	(102.29,137.35) --
	(102.37,136.94) --
	(102.45,136.94) --
	(102.53,137.14) --
	(102.61,137.14) --
	(102.69,137.61) --
	(102.77,137.61) --
	(102.85,137.77) --
	(102.93,137.77) --
	(103.01,137.83) --
	(103.09,137.83) --
	(103.17,138.05) --
	(103.25,138.05) --
	(103.34,137.63) --
	(103.42,137.63) --
	(103.50,137.39) --
	(103.58,137.39) --
	(103.66,137.85) --
	(103.74,137.85) --
	(103.82,138.43) --
	(103.90,138.43) --
	(103.98,138.39) --
	(104.06,138.39) --
	(104.14,138.00) --
	(104.22,138.00) --
	(104.30,137.49) --
	(104.38,137.49) --
	(104.46,137.68) --
	(104.54,137.68) --
	(104.62,137.90) --
	(104.70,137.90) --
	(104.78,137.61) --
	(104.86,137.61) --
	(104.94,137.50) --
	(105.03,137.50) --
	(105.11,137.32) --
	(105.19,137.32) --
	(105.27,137.18) --
	(105.35,137.18) --
	(105.43,137.19) --
	(105.51,137.19) --
	(105.59,137.18) --
	(105.67,137.18) --
	(105.75,137.14) --
	(105.83,137.14) --
	(105.91,136.95) --
	(105.99,136.95) --
	(106.07,136.65) --
	(106.15,136.65) --
	(106.23,136.59) --
	(106.31,136.59) --
	(106.39,136.48) --
	(106.47,136.48) --
	(106.55,136.43) --
	(106.64,136.43) --
	(106.72,136.44) --
	(106.80,136.44) --
	(106.88,136.45) --
	(106.96,136.45) --
	(107.04,136.47) --
	(107.12,136.47) --
	(107.20,136.48) --
	(107.28,136.48) --
	(107.36,136.32) --
	(107.44,136.32) --
	(107.52,135.85) --
	(107.60,135.85) --
	(107.68,135.52) --
	(107.76,135.52) --
	(107.84,135.49) --
	(107.92,135.49) --
	(108.00,136.10) --
	(108.08,136.10) --
	(108.16,136.51) --
	(108.24,136.51) --
	(108.33,135.74) --
	(108.41,135.74) --
	(108.49,135.57) --
	(108.57,135.57) --
	(108.65,135.46) --
	(108.73,135.46) --
	(108.81,135.35) --
	(108.89,135.35) --
	(108.97,135.21) --
	(109.05,135.21) --
	(109.13,134.84) --
	(109.21,134.84) --
	(109.29,134.48) --
	(109.37,134.48) --
	(109.45,134.49) --
	(109.53,134.49) --
	(109.61,134.54) --
	(109.69,134.54) --
	(109.77,134.97) --
	(109.85,134.97) --
	(109.94,134.23) --
	(110.02,134.23) --
	(110.10,133.82) --
	(110.18,133.82) --
	(110.26,134.02) --
	(110.34,134.02) --
	(110.42,134.13) --
	(110.50,134.13) --
	(110.58,134.13) --
	(110.66,134.13) --
	(110.74,134.04) --
	(110.82,134.04) --
	(110.90,133.31) --
	(110.98,133.31) --
	(111.06,133.17) --
	(111.14,133.17) --
	(111.22,133.24) --
	(111.30,133.24) --
	(111.38,133.30) --
	(111.46,133.30) --
	(111.54,133.18) --
	(111.63,133.18) --
	(111.71,132.87) --
	(111.79,132.87) --
	(111.87,133.11) --
	(111.95,133.11) --
	(112.03,133.01) --
	(112.11,133.01) --
	(112.19,132.70) --
	(112.27,132.70) --
	(112.35,132.59) --
	(112.43,132.59) --
	(112.51,132.40) --
	(112.59,132.40) --
	(112.67,132.32) --
	(112.75,132.32) --
	(112.83,132.30) --
	(112.91,132.30) --
	(112.99,132.25) --
	(113.07,132.25) --
	(113.15,132.19) --
	(113.23,132.19) --
	(113.32,132.16) --
	(113.40,132.16) --
	(113.48,132.06) --
	(113.56,132.06) --
	(113.64,131.62) --
	(113.72,131.62) --
	(113.80,131.38) --
	(113.88,131.38) --
	(113.96,131.63) --
	(114.04,131.63) --
	(114.12,131.67) --
	(114.20,131.67) --
	(114.28,131.37) --
	(114.36,131.37) --
	(114.44,131.23) --
	(114.52,131.23) --
	(114.60,130.99) --
	(114.68,130.99) --
	(114.76,131.18) --
	(114.84,131.18) --
	(114.93,130.95) --
	(115.01,130.95) --
	(115.09,130.62) --
	(115.17,130.62) --
	(115.25,130.47) --
	(115.33,130.47) --
	(115.41,130.29) --
	(115.49,130.29) --
	(115.57,130.07) --
	(115.65,130.07) --
	(115.73,130.44) --
	(115.81,130.44) --
	(115.89,130.10) --
	(115.97,130.10) --
	(116.05,129.67) --
	(116.13,129.67) --
	(116.21,129.21) --
	(116.29,129.21) --
	(116.37,129.09) --
	(116.45,129.09) --
	(116.53,129.77) --
	(116.62,129.77) --
	(116.70,129.27) --
	(116.78,129.27) --
	(116.86,128.83) --
	(116.94,128.83) --
	(117.02,128.91) --
	(117.10,128.91) --
	(117.18,128.89) --
	(117.26,128.89) --
	(117.34,128.66) --
	(117.42,128.66) --
	(117.50,128.60) --
	(117.58,128.60) --
	(117.66,128.62) --
	(117.74,128.62) --
	(117.82,128.47) --
	(117.90,128.47) --
	(117.98,127.94) --
	(118.06,127.94) --
	(118.14,128.36) --
	(118.23,128.36) --
	(118.31,128.33) --
	(118.39,128.33) --
	(118.47,128.11) --
	(118.55,128.11) --
	(118.63,127.78) --
	(118.71,127.78) --
	(118.79,127.42) --
	(118.87,127.42) --
	(118.95,127.61) --
	(119.03,127.61) --
	(119.11,128.10) --
	(119.19,128.10) --
	(119.27,127.86) --
	(119.35,127.86) --
	(119.43,127.83) --
	(119.51,127.83) --
	(119.59,127.81) --
	(119.67,127.81) --
	(119.75,127.67) --
	(119.83,127.67) --
	(119.92,127.69) --
	(120.00,127.69) --
	(120.08,127.72) --
	(120.16,127.72) --
	(120.24,127.72) --
	(120.32,127.72) --
	(120.40,128.00) --
	(120.48,128.00) --
	(120.56,127.84) --
	(120.64,127.84) --
	(120.72,127.24) --
	(120.80,127.24) --
	(120.88,127.40) --
	(120.96,127.40) --
	(121.04,127.63) --
	(121.12,127.63) --
	(121.20,127.31) --
	(121.28,127.31) --
	(121.36,127.27) --
	(121.44,127.27) --
	(121.53,127.21) --
	(121.61,127.21) --
	(121.69,126.84) --
	(121.77,126.84) --
	(121.85,126.83) --
	(121.93,126.83) --
	(122.01,127.03) --
	(122.09,127.03) --
	(122.17,127.15) --
	(122.25,127.15) --
	(122.33,126.95) --
	(122.41,126.95) --
	(122.49,126.33) --
	(122.57,126.33) --
	(122.65,126.52) --
	(122.73,126.52) --
	(122.81,126.60) --
	(122.89,126.60) --
	(122.97,126.49) --
	(123.05,126.49) --
	(123.13,126.32) --
	(123.22,126.32) --
	(123.30,126.14) --
	(123.38,126.14) --
	(123.46,126.01) --
	(123.54,126.01) --
	(123.62,126.05) --
	(123.70,126.05) --
	(123.78,126.07) --
	(123.86,126.07) --
	(123.94,125.97) --
	(124.02,125.97) --
	(124.10,125.88) --
	(124.18,125.88) --
	(124.26,125.60) --
	(124.34,125.60) --
	(124.42,125.77) --
	(124.50,125.77) --
	(124.58,125.64) --
	(124.66,125.64) --
	(124.74,125.74) --
	(124.83,125.74) --
	(124.91,125.65) --
	(124.99,125.65) --
	(125.07,125.70) --
	(125.15,125.70) --
	(125.23,125.58) --
	(125.31,125.58) --
	(125.39,125.36) --
	(125.47,125.36) --
	(125.55,125.69) --
	(125.63,125.69) --
	(125.71,125.79) --
	(125.79,125.79) --
	(125.87,125.71) --
	(125.95,125.71) --
	(126.03,125.51) --
	(126.11,125.51) --
	(126.19,125.38) --
	(126.27,125.38) --
	(126.35,125.61) --
	(126.43,125.61) --
	(126.52,125.40) --
	(126.60,125.40) --
	(126.68,125.29) --
	(126.76,125.29) --
	(126.84,125.30) --
	(126.92,125.30) --
	(127.00,125.36) --
	(127.08,125.36) --
	(127.16,125.59) --
	(127.24,125.59) --
	(127.32,125.58) --
	(127.40,125.58) --
	(127.48,125.65) --
	(127.56,125.65) --
	(127.64,125.45) --
	(127.72,125.45) --
	(127.80,124.80) --
	(127.88,124.80) --
	(127.96,124.73) --
	(128.04,124.73) --
	(128.13,124.81) --
	(128.21,124.81) --
	(128.29,124.95) --
	(128.37,124.95) --
	(128.45,124.80) --
	(128.53,124.80) --
	(128.61,124.83) --
	(128.69,124.83) --
	(128.77,124.95) --
	(128.85,124.95) --
	(128.93,124.92) --
	(129.01,124.92) --
	(129.09,124.92) --
	(129.17,124.92) --
	(129.25,124.75) --
	(129.33,124.75) --
	(129.41,124.62) --
	(129.49,124.62) --
	(129.57,124.54) --
	(129.65,124.54) --
	(129.73,124.42) --
	(129.82,124.42) --
	(129.90,124.46) --
	(129.98,124.46) --
	(130.06,124.52) --
	(130.14,124.52) --
	(130.22,124.39) --
	(130.30,124.39) --
	(130.38,124.30) --
	(130.46,124.30) --
	(130.54,124.21) --
	(130.62,124.21) --
	(130.70,124.44) --
	(130.78,124.44) --
	(130.86,124.40) --
	(130.94,124.40) --
	(131.02,124.21) --
	(131.10,124.21) --
	(131.18,124.23) --
	(131.26,124.23) --
	(131.34,124.23) --
	(131.42,124.23) --
	(131.51,124.12) --
	(131.59,124.12) --
	(131.67,124.06) --
	(131.75,124.06) --
	(131.83,124.32) --
	(131.91,124.32) --
	(131.99,124.47) --
	(132.07,124.47) --
	(132.15,124.05) --
	(132.23,124.05) --
	(132.31,124.33) --
	(132.39,124.33) --
	(132.47,124.29) --
	(132.55,124.29) --
	(132.63,124.24) --
	(132.71,124.24) --
	(132.79,124.18) --
	(132.87,124.18) --
	(132.95,124.10) --
	(133.03,124.10) --
	(133.12,124.03) --
	(133.20,124.03) --
	(133.28,123.96) --
	(133.36,123.96) --
	(133.44,123.90) --
	(133.52,123.90) --
	(133.60,123.88) --
	(133.68,123.88) --
	(133.76,124.26) --
	(133.84,124.26) --
	(133.92,124.06) --
	(134.00,124.06) --
	(134.08,123.76) --
	(134.16,123.76) --
	(134.24,123.90) --
	(134.32,123.90) --
	(134.40,124.13) --
	(134.48,124.13) --
	(134.56,123.51) --
	(134.64,123.51) --
	(134.72,123.52) --
	(134.81,123.52) --
	(134.89,123.99) --
	(134.97,123.99) --
	(135.05,123.88) --
	(135.13,123.88) --
	(135.21,123.89) --
	(135.29,123.89) --
	(135.37,123.83) --
	(135.45,123.83) --
	(135.53,123.68) --
	(135.61,123.68) --
	(135.69,123.71) --
	(135.77,123.71) --
	(135.85,123.81) --
	(135.93,123.81) --
	(136.01,123.77) --
	(136.09,123.77) --
	(136.17,123.45) --
	(136.25,123.45) --
	(136.33,123.64) --
	(136.42,123.64) --
	(136.50,123.76) --
	(136.58,123.76) --
	(136.66,123.55) --
	(136.74,123.55) --
	(136.82,123.57) --
	(136.90,123.57) --
	(136.98,123.57) --
	(137.06,123.57) --
	(137.14,123.34) --
	(137.22,123.34) --
	(137.30,123.31) --
	(137.38,123.31) --
	(137.46,123.58) --
	(137.54,123.58) --
	(137.62,123.70) --
	(137.70,123.70) --
	(137.78,123.61) --
	(137.86,123.61) --
	(137.94,123.65) --
	(138.02,123.65) --
	(138.11,123.60) --
	(138.19,123.60) --
	(138.27,123.36) --
	(138.35,123.36) --
	(138.43,123.46) --
	(138.51,123.46) --
	(138.59,123.78) --
	(138.67,123.78) --
	(138.75,123.29) --
	(138.83,123.29) --
	(138.91,123.10) --
	(138.99,123.10) --
	(139.07,123.34) --
	(139.15,123.34) --
	(139.23,123.53) --
	(139.31,123.53) --
	(139.39,123.63) --
	(139.47,123.63) --
	(139.55,122.94) --
	(139.63,122.94) --
	(139.72,123.21) --
	(139.80,123.21) --
	(139.88,123.29) --
	(139.96,123.29) --
	(140.04,123.15) --
	(140.12,123.15) --
	(140.20,123.35) --
	(140.28,123.35) --
	(140.36,123.13) --
	(140.44,123.13) --
	(140.52,122.97) --
	(140.60,122.97) --
	(140.68,123.20) --
	(140.76,123.20) --
	(140.84,123.26) --
	(140.92,123.26) --
	(141.00,123.39) --
	(141.08,123.39) --
	(141.16,123.49) --
	(141.24,123.49) --
	(141.32,123.45) --
	(141.41,123.45) --
	(141.49,123.18) --
	(141.57,123.18) --
	(141.65,123.06) --
	(141.73,123.06) --
	(141.81,123.24) --
	(141.89,123.24) --
	(141.97,123.36) --
	(142.05,123.36) --
	(142.13,123.18) --
	(142.21,123.18) --
	(142.29,123.22) --
	(142.37,123.22) --
	(142.45,123.18) --
	(142.53,123.18) --
	(142.61,123.38) --
	(142.69,123.38) --
	(142.77,123.36) --
	(142.85,123.36) --
	(142.93,123.18) --
	(143.02,123.18) --
	(143.10,122.92) --
	(143.18,122.92) --
	(143.26,123.53) --
	(143.34,123.53) --
	(143.42,123.49) --
	(143.50,123.49) --
	(143.58,122.85) --
	(143.66,122.85) --
	(143.74,123.12) --
	(143.82,123.12) --
	(143.90,123.66) --
	(143.98,123.66) --
	(144.06,123.52) --
	(144.14,123.52) --
	(144.22,123.28) --
	(144.30,123.28) --
	(144.38,123.20) --
	(144.46,123.20) --
	(144.54,122.88) --
	(144.62,122.88) --
	(144.71,122.78) --
	(144.79,122.78) --
	(144.87,123.58) --
	(144.95,123.58) --
	(145.03,123.58) --
	(145.11,123.58) --
	(145.19,122.99) --
	(145.27,122.99) --
	(145.35,122.97) --
	(145.43,122.97) --
	(145.51,123.15) --
	(145.59,123.15) --
	(145.67,123.37) --
	(145.75,123.37) --
	(145.83,123.31) --
	(145.91,123.31) --
	(145.99,123.09) --
	(146.07,123.09) --
	(146.15,123.07) --
	(146.23,123.07) --
	(146.31,122.91) --
	(146.40,122.91) --
	(146.48,123.02) --
	(146.56,123.02) --
	(146.64,123.34) --
	(146.72,123.34) --
	(146.80,123.08) --
	(146.88,123.08) --
	(146.96,123.00) --
	(147.04,123.00) --
	(147.12,122.96) --
	(147.20,122.96) --
	(147.28,122.94) --
	(147.36,122.94) --
	(147.44,123.05) --
	(147.52,123.05) --
	(147.60,123.40) --
	(147.68,123.40) --
	(147.76,123.23) --
	(147.84,123.23) --
	(147.92,123.14) --
	(148.01,123.14) --
	(148.09,123.22) --
	(148.17,123.22) --
	(148.25,122.98) --
	(148.33,122.98) --
	(148.41,122.73) --
	(148.49,122.73) --
	(148.57,122.64) --
	(148.65,122.64) --
	(148.73,122.84) --
	(148.81,122.84) --
	(148.89,122.73) --
	(148.97,122.73) --
	(149.05,122.81) --
	(149.13,122.81) --
	(149.21,122.89) --
	(149.29,122.89) --
	(149.37,123.00) --
	(149.45,123.00) --
	(149.53,123.28) --
	(149.61,123.28) --
	(149.70,123.33) --
	(149.78,123.33) --
	(149.86,123.02) --
	(149.94,123.02) --
	(150.02,122.46) --
	(150.10,122.46) --
	(150.18,122.90) --
	(150.26,122.90) --
	(150.34,123.25) --
	(150.42,123.25) --
	(150.50,123.29) --
	(150.58,123.29) --
	(150.66,122.84) --
	(150.74,122.84) --
	(150.82,122.60) --
	(150.90,122.60) --
	(150.98,122.61) --
	(151.06,122.61) --
	(151.14,122.69) --
	(151.22,122.69) --
	(151.31,123.01) --
	(151.39,123.01) --
	(151.47,122.88) --
	(151.55,122.88) --
	(151.63,122.48) --
	(151.71,122.48) --
	(151.79,122.65) --
	(151.87,122.65) --
	(151.95,123.15) --
	(152.03,123.15) --
	(152.11,122.55) --
	(152.19,122.55) --
	(152.27,122.31) --
	(152.35,122.31) --
	(152.43,122.32) --
	(152.51,122.32) --
	(152.59,122.40) --
	(152.67,122.40) --
	(152.75,122.44) --
	(152.83,122.44) --
	(152.91,122.30) --
	(153.00,122.30) --
	(153.08,122.32) --
	(153.16,122.32) --
	(153.24,122.11) --
	(153.32,122.11) --
	(153.40,121.92) --
	(153.48,121.92) --
	(153.56,122.02) --
	(153.64,122.02) --
	(153.72,122.09) --
	(153.80,122.09) --
	(153.88,122.04) --
	(153.96,122.04) --
	(154.04,122.04) --
	(154.12,122.04) --
	(154.20,122.36) --
	(154.28,122.36) --
	(154.36,122.28) --
	(154.44,122.28) --
	(154.52,121.99) --
	(154.61,121.99) --
	(154.69,122.20) --
	(154.77,122.20) --
	(154.85,122.17) --
	(154.93,122.17) --
	(155.01,122.22) --
	(155.09,122.22) --
	(155.17,122.55) --
	(155.25,122.55) --
	(155.33,122.16) --
	(155.41,122.16) --
	(155.49,122.07) --
	(155.57,122.07) --
	(155.65,122.52) --
	(155.73,122.52) --
	(155.81,122.36) --
	(155.89,122.36) --
	(155.97,122.17) --
	(156.05,122.17) --
	(156.13,122.08) --
	(156.21,122.08) --
	(156.30,122.47) --
	(156.38,122.47) --
	(156.46,122.12) --
	(156.54,122.12) --
	(156.62,121.91) --
	(156.70,121.91) --
	(156.78,122.14) --
	(156.86,122.14) --
	(156.94,122.34) --
	(157.02,122.34) --
	(157.10,122.41) --
	(157.18,122.41) --
	(157.26,122.03) --
	(157.34,122.03) --
	(157.42,121.93) --
	(157.50,121.93) --
	(157.58,122.08) --
	(157.66,122.08) --
	(157.74,121.80) --
	(157.82,121.80) --
	(157.91,121.84) --
	(157.99,121.84) --
	(158.07,121.89) --
	(158.15,121.89) --
	(158.23,121.67) --
	(158.31,121.67) --
	(158.39,122.27) --
	(158.47,122.27) --
	(158.55,121.73) --
	(158.63,121.73) --
	(158.71,121.53) --
	(158.79,121.53) --
	(158.87,121.97) --
	(158.95,121.97) --
	(159.03,121.97) --
	(159.11,121.97) --
	(159.19,121.90) --
	(159.27,121.90) --
	(159.35,121.51) --
	(159.43,121.51) --
	(159.51,120.92) --
	(159.60,120.92) --
	(159.68,121.60) --
	(159.76,121.60) --
	(159.84,121.94) --
	(159.92,121.94) --
	(160.00,121.61) --
	(160.08,121.61) --
	(160.16,121.51) --
	(160.24,121.51) --
	(160.32,121.63) --
	(160.40,121.63) --
	(160.48,121.66) --
	(160.56,121.66) --
	(160.64,121.65) --
	(160.72,121.65) --
	(160.80,121.78) --
	(160.88,121.78) --
	(160.96,121.68) --
	(161.04,121.68) --
	(161.12,121.33) --
	(161.21,121.33) --
	(161.29,121.39) --
	(161.37,121.39) --
	(161.45,121.65) --
	(161.53,121.65) --
	(161.61,121.85) --
	(161.69,121.85) --
	(161.77,121.87) --
	(161.85,121.87) --
	(161.93,121.64) --
	(162.01,121.64) --
	(162.09,121.62) --
	(162.17,121.62) --
	(162.25,121.79) --
	(162.33,121.79) --
	(162.41,121.78) --
	(162.49,121.78) --
	(162.57,121.71) --
	(162.65,121.71) --
	(162.73,121.85) --
	(162.81,121.85) --
	(162.90,121.73) --
	(162.98,121.73) --
	(163.06,121.43) --
	(163.14,121.43) --
	(163.22,121.66) --
	(163.30,121.66) --
	(163.38,121.52) --
	(163.46,121.52) --
	(163.54,121.69) --
	(163.62,121.69) --
	(163.70,121.64) --
	(163.78,121.64) --
	(163.86,121.65) --
	(163.94,121.65) --
	(164.02,121.85) --
	(164.10,121.85) --
	(164.18,122.05) --
	(164.26,122.05) --
	(164.34,121.37) --
	(164.42,121.37) --
	(164.50,121.33) --
	(164.59,121.33) --
	(164.67,121.27) --
	(164.75,121.27) --
	(164.83,121.41) --
	(164.91,121.41) --
	(164.99,121.54) --
	(165.07,121.54) --
	(165.15,121.71) --
	(165.23,121.71) --
	(165.31,121.80) --
	(165.39,121.80) --
	(165.47,121.49) --
	(165.55,121.49) --
	(165.63,121.22) --
	(165.71,121.22) --
	(165.79,121.92) --
	(165.87,121.92) --
	(165.95,121.77) --
	(166.03,121.77) --
	(166.11,121.93) --
	(166.20,121.93) --
	(166.28,121.77) --
	(166.36,121.77) --
	(166.44,122.03) --
	(166.52,122.03) --
	(166.60,121.66) --
	(166.68,121.66) --
	(166.76,121.78) --
	(166.84,121.78) --
	(166.92,122.08) --
	(167.00,122.08) --
	(167.08,122.52) --
	(167.16,122.52) --
	(167.24,121.81) --
	(167.32,121.81) --
	(167.40,121.52) --
	(167.48,121.52) --
	(167.56,121.40) --
	(167.64,121.40) --
	(167.72,121.50) --
	(167.80,121.50) --
	(167.89,121.80) --
	(167.97,121.80) --
	(168.05,121.72) --
	(168.13,121.72) --
	(168.21,121.44) --
	(168.29,121.44) --
	(168.37,121.61) --
	(168.45,121.61) --
	(168.53,121.35) --
	(168.61,121.35) --
	(168.69,121.10) --
	(168.77,121.10) --
	(168.85,121.21) --
	(168.93,121.21) --
	(169.01,121.15) --
	(169.09,121.15) --
	(169.17,121.18) --
	(169.25,121.18) --
	(169.33,121.46) --
	(169.41,121.46) --
	(169.50,121.33) --
	(169.58,121.33) --
	(169.66,121.11) --
	(169.74,121.11) --
	(169.82,120.97);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,147.01) --
	( 41.04,147.01) --
	( 41.12,147.01) --
	( 41.20,147.01) --
	( 41.28,147.01) --
	( 41.36,147.01) --
	( 41.44,147.01) --
	( 41.52,147.03) --
	( 41.60,147.03) --
	( 41.68,147.05) --
	( 41.76,147.05) --
	( 41.84,147.03) --
	( 41.92,147.03) --
	( 42.00,146.99) --
	( 42.08,146.99) --
	( 42.17,146.95) --
	( 42.25,146.95) --
	( 42.33,146.93) --
	( 42.41,146.93) --
	( 42.49,147.13) --
	( 42.57,147.13) --
	( 42.65,147.31) --
	( 42.73,147.31) --
	( 42.81,147.15) --
	( 42.89,147.15) --
	( 42.97,146.90) --
	( 43.05,146.90) --
	( 43.13,146.72) --
	( 43.21,146.72) --
	( 43.29,146.61) --
	( 43.37,146.61) --
	( 43.45,146.87) --
	( 43.53,146.87) --
	( 43.61,147.24) --
	( 43.69,147.24) --
	( 43.78,147.32) --
	( 43.86,147.32) --
	( 43.94,147.36) --
	( 44.02,147.36) --
	( 44.10,147.33) --
	( 44.18,147.33) --
	( 44.26,147.25) --
	( 44.34,147.25) --
	( 44.42,147.16) --
	( 44.50,147.16) --
	( 44.58,147.10) --
	( 44.66,147.10) --
	( 44.74,147.20) --
	( 44.82,147.20) --
	( 44.90,147.41) --
	( 44.98,147.41) --
	( 45.06,147.38) --
	( 45.14,147.38) --
	( 45.22,147.29) --
	( 45.30,147.29) --
	( 45.38,147.29) --
	( 45.47,147.29) --
	( 45.55,147.34) --
	( 45.63,147.34) --
	( 45.71,147.48) --
	( 45.79,147.48) --
	( 45.87,147.73) --
	( 45.95,147.73) --
	( 46.03,147.74) --
	( 46.11,147.74) --
	( 46.19,147.62) --
	( 46.27,147.62) --
	( 46.35,147.47) --
	( 46.43,147.47) --
	( 46.51,147.36) --
	( 46.59,147.36) --
	( 46.67,147.42) --
	( 46.75,147.42) --
	( 46.83,147.71) --
	( 46.91,147.71) --
	( 46.99,147.70) --
	( 47.07,147.70) --
	( 47.16,147.28) --
	( 47.24,147.28) --
	( 47.32,147.24) --
	( 47.40,147.24) --
	( 47.48,147.66) --
	( 47.56,147.66) --
	( 47.64,147.72) --
	( 47.72,147.72) --
	( 47.80,147.28) --
	( 47.88,147.28) --
	( 47.96,147.14) --
	( 48.04,147.14) --
	( 48.12,147.22) --
	( 48.20,147.22) --
	( 48.28,147.23) --
	( 48.36,147.23) --
	( 48.44,146.96) --
	( 48.52,146.96) --
	( 48.60,146.86) --
	( 48.68,146.86) --
	( 48.77,147.13) --
	( 48.85,147.13) --
	( 48.93,147.26) --
	( 49.01,147.26) --
	( 49.09,147.15) --
	( 49.17,147.15) --
	( 49.25,147.03) --
	( 49.33,147.03) --
	( 49.41,146.90) --
	( 49.49,146.90) --
	( 49.57,146.85) --
	( 49.65,146.85) --
	( 49.73,147.10) --
	( 49.81,147.10) --
	( 49.89,147.27) --
	( 49.97,147.27) --
	( 50.05,147.05) --
	( 50.13,147.05) --
	( 50.21,146.82) --
	( 50.29,146.82) --
	( 50.37,146.71) --
	( 50.46,146.71) --
	( 50.54,146.66) --
	( 50.62,146.66) --
	( 50.70,146.85) --
	( 50.78,146.85) --
	( 50.86,147.03) --
	( 50.94,147.03) --
	( 51.02,146.85) --
	( 51.10,146.85) --
	( 51.18,146.64) --
	( 51.26,146.64) --
	( 51.34,146.63) --
	( 51.42,146.63) --
	( 51.50,146.63) --
	( 51.58,146.63) --
	( 51.66,146.81) --
	( 51.74,146.81) --
	( 51.82,147.05) --
	( 51.90,147.05) --
	( 51.98,146.87) --
	( 52.07,146.87) --
	( 52.15,146.60) --
	( 52.23,146.60) --
	( 52.31,146.67) --
	( 52.39,146.67) --
	( 52.47,146.86) --
	( 52.55,146.86) --
	( 52.63,147.06) --
	( 52.71,147.06) --
	( 52.79,147.24) --
	( 52.87,147.24) --
	( 52.95,147.01) --
	( 53.03,147.01) --
	( 53.11,146.52) --
	( 53.19,146.52) --
	( 53.27,146.75) --
	( 53.35,146.75) --
	( 53.43,147.36) --
	( 53.51,147.36) --
	( 53.59,147.15) --
	( 53.67,147.15) --
	( 53.76,146.46) --
	( 53.84,146.46) --
	( 53.92,146.52) --
	( 54.00,146.52) --
	( 54.08,146.92) --
	( 54.16,146.92) --
	( 54.24,147.00) --
	( 54.32,147.00) --
	( 54.40,147.01) --
	( 54.48,147.01) --
	( 54.56,146.91) --
	( 54.64,146.91) --
	( 54.72,146.58) --
	( 54.80,146.58) --
	( 54.88,146.55) --
	( 54.96,146.55) --
	( 55.04,146.76) --
	( 55.12,146.76) --
	( 55.20,146.81) --
	( 55.28,146.81) --
	( 55.37,146.79) --
	( 55.45,146.79) --
	( 55.53,146.68) --
	( 55.61,146.68) --
	( 55.69,146.21) --
	( 55.77,146.21) --
	( 55.85,146.17) --
	( 55.93,146.17) --
	( 56.01,146.91) --
	( 56.09,146.91) --
	( 56.17,147.12) --
	( 56.25,147.12) --
	( 56.33,146.62) --
	( 56.41,146.62) --
	( 56.49,146.20) --
	( 56.57,146.20) --
	( 56.65,145.90) --
	( 56.73,145.90) --
	( 56.81,145.84) --
	( 56.89,145.84) --
	( 56.97,146.36) --
	( 57.06,146.36) --
	( 57.14,146.78) --
	( 57.22,146.78) --
	( 57.30,147.00) --
	( 57.38,147.00) --
	( 57.46,147.06) --
	( 57.54,147.06) --
	( 57.62,146.67) --
	( 57.70,146.67) --
	( 57.78,146.19) --
	( 57.86,146.19) --
	( 57.94,145.69) --
	( 58.02,145.69) --
	( 58.10,145.48) --
	( 58.18,145.48) --
	( 58.26,146.58) --
	( 58.34,146.58) --
	( 58.42,147.42) --
	( 58.50,147.42) --
	( 58.58,146.83) --
	( 58.67,146.83) --
	( 58.75,146.34) --
	( 58.83,146.34) --
	( 58.91,146.39) --
	( 58.99,146.39) --
	( 59.07,146.50) --
	( 59.15,146.50) --
	( 59.23,146.78) --
	( 59.31,146.78) --
	( 59.39,147.01) --
	( 59.47,147.01) --
	( 59.55,146.56) --
	( 59.63,146.56) --
	( 59.71,146.04) --
	( 59.79,146.04) --
	( 59.87,146.44) --
	( 59.95,146.44) --
	( 60.03,146.97) --
	( 60.11,146.97) --
	( 60.19,146.92) --
	( 60.27,146.92) --
	( 60.36,146.82) --
	( 60.44,146.82) --
	( 60.52,146.78) --
	( 60.60,146.78) --
	( 60.68,146.75) --
	( 60.76,146.75) --
	( 60.84,146.44) --
	( 60.92,146.44) --
	( 61.00,145.95) --
	( 61.08,145.95) --
	( 61.16,146.15) --
	( 61.24,146.15) --
	( 61.32,146.63) --
	( 61.40,146.63) --
	( 61.48,146.63) --
	( 61.56,146.63) --
	( 61.64,146.48) --
	( 61.72,146.48) --
	( 61.80,146.12) --
	( 61.88,146.12) --
	( 61.96,145.57) --
	( 62.05,145.57) --
	( 62.13,145.71) --
	( 62.21,145.71) --
	( 62.29,146.29) --
	( 62.37,146.29) --
	( 62.45,146.35) --
	( 62.53,146.35) --
	( 62.61,146.18) --
	( 62.69,146.18) --
	( 62.77,146.01) --
	( 62.85,146.01) --
	( 62.93,145.82) --
	( 63.01,145.82) --
	( 63.09,145.53) --
	( 63.17,145.53) --
	( 63.25,145.13) --
	( 63.33,145.13) --
	( 63.41,145.13) --
	( 63.49,145.13) --
	( 63.57,145.50) --
	( 63.66,145.50) --
	( 63.74,145.52) --
	( 63.82,145.52) --
	( 63.90,145.02) --
	( 63.98,145.02) --
	( 64.06,144.82) --
	( 64.14,144.82) --
	( 64.22,144.77) --
	( 64.30,144.77) --
	( 64.38,144.77) --
	( 64.46,144.77) --
	( 64.54,144.78) --
	( 64.62,144.78) --
	( 64.70,144.75) --
	( 64.78,144.75) --
	( 64.86,144.39) --
	( 64.94,144.39) --
	( 65.02,144.24) --
	( 65.10,144.24) --
	( 65.18,144.24) --
	( 65.26,144.24) --
	( 65.35,144.24) --
	( 65.43,144.24) --
	( 65.51,144.16) --
	( 65.59,144.16) --
	( 65.67,143.99) --
	( 65.75,143.99) --
	( 65.83,143.48) --
	( 65.91,143.48) --
	( 65.99,143.21) --
	( 66.07,143.21) --
	( 66.15,143.22) --
	( 66.23,143.22) --
	( 66.31,143.22) --
	( 66.39,143.22) --
	( 66.47,142.33) --
	( 66.55,142.33) --
	( 66.63,141.31) --
	( 66.71,141.31) --
	( 66.79,140.84) --
	( 66.87,140.84) --
	( 66.96,140.40) --
	( 67.04,140.40) --
	( 67.12,139.83) --
	( 67.20,139.83) --
	( 67.28,139.20) --
	( 67.36,139.20) --
	( 67.44,138.39) --
	( 67.52,138.39) --
	( 67.60,137.63) --
	( 67.68,137.63) --
	( 67.76,137.16) --
	( 67.84,137.16) --
	( 67.92,136.69) --
	( 68.00,136.69) --
	( 68.08,135.64) --
	( 68.16,135.64) --
	( 68.24,134.40) --
	( 68.32,134.40) --
	( 68.40,133.64) --
	( 68.48,133.64) --
	( 68.56,132.97) --
	( 68.65,132.97) --
	( 68.73,132.18) --
	( 68.81,132.18) --
	( 68.89,131.26) --
	( 68.97,131.26) --
	( 69.05,129.86) --
	( 69.13,129.86) --
	( 69.21,128.18) --
	( 69.29,128.18) --
	( 69.37,127.00) --
	( 69.45,127.00) --
	( 69.53,125.98) --
	( 69.61,125.98) --
	( 69.69,124.74) --
	( 69.77,124.74) --
	( 69.85,123.35) --
	( 69.93,123.35) --
	( 70.01,121.94) --
	( 70.09,121.94) --
	( 70.17,120.50) --
	( 70.26,120.50) --
	( 70.34,119.04) --
	( 70.42,119.04) --
	( 70.50,117.59) --
	( 70.58,117.59) --
	( 70.66,116.49) --
	( 70.74,116.49) --
	( 70.82,115.60) --
	( 70.90,115.60) --
	( 70.98,114.30) --
	( 71.06,114.30) --
	( 71.14,112.53) --
	( 71.22,112.53) --
	( 71.30,111.16) --
	( 71.38,111.16) --
	( 71.46,110.11) --
	( 71.54,110.11) --
	( 71.62,109.01) --
	( 71.70,109.01) --
	( 71.78,107.86) --
	( 71.86,107.86) --
	( 71.95,106.94) --
	( 72.03,106.94) --
	( 72.11,106.23) --
	( 72.19,106.23) --
	( 72.27,105.50) --
	( 72.35,105.50) --
	( 72.43,104.72) --
	( 72.51,104.72) --
	( 72.59,104.15) --
	( 72.67,104.15) --
	( 72.75,103.79) --
	( 72.83,103.79) --
	( 72.91,103.25) --
	( 72.99,103.25) --
	( 73.07,102.20) --
	( 73.15,102.20) --
	( 73.23,101.76) --
	( 73.31,101.76) --
	( 73.39,101.73) --
	( 73.47,101.73) --
	( 73.56,101.62) --
	( 73.64,101.62) --
	( 73.72,100.77) --
	( 73.80,100.77) --
	( 73.88,100.29) --
	( 73.96,100.29) --
	( 74.04,100.28) --
	( 74.12,100.28) --
	( 74.20,100.25) --
	( 74.28,100.25) --
	( 74.36,100.11) --
	( 74.44,100.11) --
	( 74.52, 99.91) --
	( 74.60, 99.91) --
	( 74.68, 99.65) --
	( 74.76, 99.65) --
	( 74.84, 99.51) --
	( 74.92, 99.51) --
	( 75.00, 99.52) --
	( 75.08, 99.52) --
	( 75.16, 99.54) --
	( 75.25, 99.54) --
	( 75.33, 99.39) --
	( 75.41, 99.39) --
	( 75.49, 99.15) --
	( 75.57, 99.15) --
	( 75.65, 98.92) --
	( 75.73, 98.92) --
	( 75.81, 98.77) --
	( 75.89, 98.77) --
	( 75.97, 98.76) --
	( 76.05, 98.76) --
	( 76.13, 98.76) --
	( 76.21, 98.76) --
	( 76.29, 98.49) --
	( 76.37, 98.49) --
	( 76.45, 98.14) --
	( 76.53, 98.14) --
	( 76.61, 98.16) --
	( 76.69, 98.16) --
	( 76.77, 98.19) --
	( 76.86, 98.19) --
	( 76.94, 98.18) --
	( 77.02, 98.18) --
	( 77.10, 98.13) --
	( 77.18, 98.13) --
	( 77.26, 97.94) --
	( 77.34, 97.94) --
	( 77.42, 97.66) --
	( 77.50, 97.66) --
	( 77.58, 97.66) --
	( 77.66, 97.66) --
	( 77.74, 97.67) --
	( 77.82, 97.67) --
	( 77.90, 97.55) --
	( 77.98, 97.55) --
	( 78.06, 97.26) --
	( 78.14, 97.26) --
	( 78.22, 97.25) --
	( 78.30, 97.25) --
	( 78.38, 97.30) --
	( 78.46, 97.30) --
	( 78.55, 97.13) --
	( 78.63, 97.13) --
	( 78.71, 96.63) --
	( 78.79, 96.63) --
	( 78.87, 96.71) --
	( 78.95, 96.71) --
	( 79.03, 97.21) --
	( 79.11, 97.21) --
	( 79.19, 97.27) --
	( 79.27, 97.27) --
	( 79.35, 97.16) --
	( 79.43, 97.16) --
	( 79.51, 97.19) --
	( 79.59, 97.19) --
	( 79.67, 97.39) --
	( 79.75, 97.39) --
	( 79.83, 97.43) --
	( 79.91, 97.43) --
	( 79.99, 97.40) --
	( 80.07, 97.40) --
	( 80.15, 97.49) --
	( 80.24, 97.49) --
	( 80.32, 98.02) --
	( 80.40, 98.02) --
	( 80.48, 98.20) --
	( 80.56, 98.20) --
	( 80.64, 98.21) --
	( 80.72, 98.21) --
	( 80.80, 98.26) --
	( 80.88, 98.26) --
	( 80.96, 98.48) --
	( 81.04, 98.48) --
	( 81.12, 98.68) --
	( 81.20, 98.68) --
	( 81.28, 98.82) --
	( 81.36, 98.82) --
	( 81.44, 98.96) --
	( 81.52, 98.96) --
	( 81.60, 99.10) --
	( 81.68, 99.10) --
	( 81.76, 99.32) --
	( 81.85, 99.32) --
	( 81.93, 99.88) --
	( 82.01, 99.88) --
	( 82.09,100.14) --
	( 82.17,100.14) --
	( 82.25, 99.98) --
	( 82.33, 99.98) --
	( 82.41, 99.88) --
	( 82.49, 99.88) --
	( 82.57,100.19) --
	( 82.65,100.19) --
	( 82.73,100.51) --
	( 82.81,100.51) --
	( 82.89,100.63) --
	( 82.97,100.63) --
	( 83.05,100.78) --
	( 83.13,100.78) --
	( 83.21,101.28) --
	( 83.29,101.28) --
	( 83.37,101.70) --
	( 83.45,101.70) --
	( 83.54,101.79) --
	( 83.62,101.79) --
	( 83.70,101.87) --
	( 83.78,101.87) --
	( 83.86,101.99) --
	( 83.94,101.99) --
	( 84.02,102.16) --
	( 84.10,102.16) --
	( 84.18,102.57) --
	( 84.26,102.57) --
	( 84.34,103.03) --
	( 84.42,103.03) --
	( 84.50,103.22) --
	( 84.58,103.22) --
	( 84.66,103.37) --
	( 84.74,103.37) --
	( 84.82,103.60) --
	( 84.90,103.60) --
	( 84.98,103.91) --
	( 85.06,103.91) --
	( 85.15,104.53) --
	( 85.23,104.53) --
	( 85.31,105.17) --
	( 85.39,105.17) --
	( 85.47,105.21) --
	( 85.55,105.21) --
	( 85.63,105.23) --
	( 85.71,105.23) --
	( 85.79,105.46) --
	( 85.87,105.46) --
	( 85.95,106.03) --
	( 86.03,106.03) --
	( 86.11,106.41) --
	( 86.19,106.41) --
	( 86.27,106.74) --
	( 86.35,106.74) --
	( 86.43,107.25) --
	( 86.51,107.25) --
	( 86.59,107.88) --
	( 86.67,107.88) --
	( 86.75,108.19) --
	( 86.84,108.19) --
	( 86.92,108.38) --
	( 87.00,108.38) --
	( 87.08,108.72) --
	( 87.16,108.72) --
	( 87.24,109.25) --
	( 87.32,109.25) --
	( 87.40,109.70) --
	( 87.48,109.70) --
	( 87.56,110.09) --
	( 87.64,110.09) --
	( 87.72,110.63) --
	( 87.80,110.63) --
	( 87.88,111.32) --
	( 87.96,111.32) --
	( 88.04,111.44) --
	( 88.12,111.44) --
	( 88.20,111.35) --
	( 88.28,111.35) --
	( 88.36,111.50) --
	( 88.45,111.50) --
	( 88.53,112.55) --
	( 88.61,112.55) --
	( 88.69,112.96) --
	( 88.77,112.96) --
	( 88.85,113.01) --
	( 88.93,113.01) --
	( 89.01,113.22) --
	( 89.09,113.22) --
	( 89.17,114.26) --
	( 89.25,114.26) --
	( 89.33,115.18) --
	( 89.41,115.18) --
	( 89.49,115.84) --
	( 89.57,115.84) --
	( 89.65,116.28) --
	( 89.73,116.28) --
	( 89.81,116.52) --
	( 89.89,116.52) --
	( 89.97,116.86) --
	( 90.05,116.86) --
	( 90.14,117.58) --
	( 90.22,117.58) --
	( 90.30,118.27) --
	( 90.38,118.27) --
	( 90.46,118.83) --
	( 90.54,118.83) --
	( 90.62,119.25) --
	( 90.70,119.25) --
	( 90.78,119.49) --
	( 90.86,119.49) --
	( 90.94,119.77) --
	( 91.02,119.77) --
	( 91.10,120.30) --
	( 91.18,120.30) --
	( 91.26,120.88) --
	( 91.34,120.88) --
	( 91.42,121.36) --
	( 91.50,121.36) --
	( 91.58,121.86) --
	( 91.66,121.86) --
	( 91.75,122.52) --
	( 91.83,122.52) --
	( 91.91,123.13) --
	( 91.99,123.13) --
	( 92.07,123.65) --
	( 92.15,123.65) --
	( 92.23,123.94) --
	( 92.31,123.94) --
	( 92.39,123.77) --
	( 92.47,123.77) --
	( 92.55,123.58) --
	( 92.63,123.58) --
	( 92.71,124.29) --
	( 92.79,124.29) --
	( 92.87,125.46) --
	( 92.95,125.46) --
	( 93.03,125.91) --
	( 93.11,125.91) --
	( 93.19,126.23) --
	( 93.27,126.23) --
	( 93.35,126.52) --
	( 93.44,126.52) --
	( 93.52,126.80) --
	( 93.60,126.80) --
	( 93.68,127.11) --
	( 93.76,127.11) --
	( 93.84,127.45) --
	( 93.92,127.45) --
	( 94.00,127.96) --
	( 94.08,127.96) --
	( 94.16,128.55) --
	( 94.24,128.55) --
	( 94.32,128.96) --
	( 94.40,128.96) --
	( 94.48,129.27) --
	( 94.56,129.27) --
	( 94.64,129.42) --
	( 94.72,129.42) --
	( 94.80,129.51) --
	( 94.88,129.51) --
	( 94.96,129.81) --
	( 95.05,129.81) --
	( 95.13,130.34) --
	( 95.21,130.34) --
	( 95.29,130.46) --
	( 95.37,130.46) --
	( 95.45,130.49) --
	( 95.53,130.49) --
	( 95.61,130.55) --
	( 95.69,130.55) --
	( 95.77,130.65) --
	( 95.85,130.65) --
	( 95.93,130.90) --
	( 96.01,130.90) --
	( 96.09,131.42) --
	( 96.17,131.42) --
	( 96.25,131.50) --
	( 96.33,131.50) --
	( 96.41,131.31) --
	( 96.49,131.31) --
	( 96.57,131.27) --
	( 96.65,131.27) --
	( 96.74,131.38) --
	( 96.82,131.38) --
	( 96.90,131.53) --
	( 96.98,131.53) --
	( 97.06,131.75) --
	( 97.14,131.75) --
	( 97.22,131.80) --
	( 97.30,131.80) --
	( 97.38,131.76) --
	( 97.46,131.76) --
	( 97.54,131.74) --
	( 97.62,131.74) --
	( 97.70,131.76) --
	( 97.78,131.76) --
	( 97.86,131.84) --
	( 97.94,131.84) --
	( 98.02,132.34) --
	( 98.10,132.34) --
	( 98.18,132.57) --
	( 98.26,132.57) --
	( 98.34,132.37) --
	( 98.43,132.37) --
	( 98.51,132.28) --
	( 98.59,132.28) --
	( 98.67,132.45) --
	( 98.75,132.45) --
	( 98.83,132.60) --
	( 98.91,132.60) --
	( 98.99,132.65) --
	( 99.07,132.65) --
	( 99.15,132.72) --
	( 99.23,132.72) --
	( 99.31,133.13) --
	( 99.39,133.13) --
	( 99.47,133.40) --
	( 99.55,133.40) --
	( 99.63,133.35) --
	( 99.71,133.35) --
	( 99.79,133.31) --
	( 99.87,133.31) --
	( 99.95,133.31) --
	(100.04,133.31) --
	(100.12,133.31) --
	(100.20,133.31) --
	(100.28,133.65) --
	(100.36,133.65) --
	(100.44,134.02) --
	(100.52,134.02) --
	(100.60,133.32) --
	(100.68,133.32) --
	(100.76,132.50) --
	(100.84,132.50) --
	(100.92,133.26) --
	(101.00,133.26) --
	(101.08,134.28) --
	(101.16,134.28) --
	(101.24,133.84) --
	(101.32,133.84) --
	(101.40,133.07) --
	(101.48,133.07) --
	(101.56,132.85) --
	(101.64,132.85) --
	(101.73,132.75) --
	(101.81,132.75) --
	(101.89,132.75) --
	(101.97,132.75) --
	(102.05,132.77) --
	(102.13,132.77) --
	(102.21,132.63) --
	(102.29,132.63) --
	(102.37,132.34) --
	(102.45,132.34) --
	(102.53,132.35) --
	(102.61,132.35) --
	(102.69,132.41) --
	(102.77,132.41) --
	(102.85,132.41) --
	(102.93,132.41) --
	(103.01,132.36) --
	(103.09,132.36) --
	(103.17,132.09) --
	(103.25,132.09) --
	(103.34,131.47) --
	(103.42,131.47) --
	(103.50,131.43) --
	(103.58,131.43) --
	(103.66,131.59) --
	(103.74,131.59) --
	(103.82,131.59) --
	(103.90,131.59) --
	(103.98,131.46) --
	(104.06,131.46) --
	(104.14,131.31) --
	(104.22,131.31) --
	(104.30,131.15) --
	(104.38,131.15) --
	(104.46,131.12) --
	(104.54,131.12) --
	(104.62,131.15) --
	(104.70,131.15) --
	(104.78,131.05) --
	(104.86,131.05) --
	(104.94,130.44) --
	(105.03,130.44) --
	(105.11,130.17) --
	(105.19,130.17) --
	(105.27,130.12) --
	(105.35,130.12) --
	(105.43,130.06) --
	(105.51,130.06) --
	(105.59,129.98) --
	(105.67,129.98) --
	(105.75,129.86) --
	(105.83,129.86) --
	(105.91,129.66) --
	(105.99,129.66) --
	(106.07,129.48) --
	(106.15,129.48) --
	(106.23,129.36) --
	(106.31,129.36) --
	(106.39,129.27) --
	(106.47,129.27) --
	(106.55,129.20) --
	(106.64,129.20) --
	(106.72,129.15) --
	(106.80,129.15) --
	(106.88,129.13) --
	(106.96,129.13) --
	(107.04,129.13) --
	(107.12,129.13) --
	(107.20,129.43) --
	(107.28,129.43) --
	(107.36,129.64) --
	(107.44,129.64) --
	(107.52,129.14) --
	(107.60,129.14) --
	(107.68,128.76) --
	(107.76,128.76) --
	(107.84,129.10) --
	(107.92,129.10) --
	(108.00,129.38) --
	(108.08,129.38) --
	(108.16,129.33) --
	(108.24,129.33) --
	(108.33,129.27) --
	(108.41,129.27) --
	(108.49,129.24) --
	(108.57,129.24) --
	(108.65,129.22) --
	(108.73,129.22) --
	(108.81,129.44) --
	(108.89,129.44) --
	(108.97,129.70) --
	(109.05,129.70) --
	(109.13,129.57) --
	(109.21,129.57) --
	(109.29,129.35) --
	(109.37,129.35) --
	(109.45,129.24) --
	(109.53,129.24) --
	(109.61,129.18) --
	(109.69,129.18) --
	(109.77,129.28) --
	(109.85,129.28) --
	(109.94,129.44) --
	(110.02,129.44) --
	(110.10,129.40) --
	(110.18,129.40) --
	(110.26,129.27) --
	(110.34,129.27) --
	(110.42,129.00) --
	(110.50,129.00) --
	(110.58,128.67) --
	(110.66,128.67) --
	(110.74,128.72) --
	(110.82,128.72) --
	(110.90,128.89) --
	(110.98,128.89) --
	(111.06,128.63) --
	(111.14,128.63) --
	(111.22,127.92) --
	(111.30,127.92) --
	(111.38,127.95) --
	(111.46,127.95) --
	(111.54,128.31) --
	(111.63,128.31) --
	(111.71,128.28) --
	(111.79,128.28) --
	(111.87,127.97) --
	(111.95,127.97) --
	(112.03,127.81) --
	(112.11,127.81) --
	(112.19,127.72) --
	(112.27,127.72) --
	(112.35,127.60) --
	(112.43,127.60) --
	(112.51,127.42) --
	(112.59,127.42) --
	(112.67,127.16) --
	(112.75,127.16) --
	(112.83,126.81) --
	(112.91,126.81) --
	(112.99,126.75) --
	(113.07,126.75) --
	(113.15,126.87) --
	(113.23,126.87) --
	(113.32,126.87) --
	(113.40,126.87) --
	(113.48,126.57) --
	(113.56,126.57) --
	(113.64,126.20) --
	(113.72,126.20) --
	(113.80,125.73) --
	(113.88,125.73) --
	(113.96,125.65) --
	(114.04,125.65) --
	(114.12,126.39) --
	(114.20,126.39) --
	(114.28,126.66) --
	(114.36,126.66) --
	(114.44,125.94) --
	(114.52,125.94) --
	(114.60,125.54) --
	(114.68,125.54) --
	(114.76,125.50) --
	(114.84,125.50) --
	(114.93,125.50) --
	(115.01,125.50) --
	(115.09,125.82) --
	(115.17,125.82) --
	(115.25,126.01) --
	(115.33,126.01) --
	(115.41,125.68) --
	(115.49,125.68) --
	(115.57,125.47) --
	(115.65,125.47) --
	(115.73,125.95) --
	(115.81,125.95) --
	(115.89,126.31) --
	(115.97,126.31) --
	(116.05,125.76) --
	(116.13,125.76) --
	(116.21,125.30) --
	(116.29,125.30) --
	(116.37,125.56) --
	(116.45,125.56) --
	(116.53,125.91) --
	(116.62,125.91) --
	(116.70,126.13) --
	(116.78,126.13) --
	(116.86,126.24) --
	(116.94,126.24) --
	(117.02,125.98) --
	(117.10,125.98) --
	(117.18,125.67) --
	(117.26,125.67) --
	(117.34,125.73) --
	(117.42,125.73) --
	(117.50,125.80) --
	(117.58,125.80) --
	(117.66,125.80) --
	(117.74,125.80) --
	(117.82,125.80) --
	(117.90,125.80) --
	(117.98,125.83) --
	(118.06,125.83) --
	(118.14,125.88) --
	(118.23,125.88) --
	(118.31,125.82) --
	(118.39,125.82) --
	(118.47,125.70) --
	(118.55,125.70) --
	(118.63,125.71) --
	(118.71,125.71) --
	(118.79,125.74) --
	(118.87,125.74) --
	(118.95,125.65) --
	(119.03,125.65) --
	(119.11,125.43) --
	(119.19,125.43) --
	(119.27,125.33) --
	(119.35,125.33) --
	(119.43,125.28) --
	(119.51,125.28) --
	(119.59,125.37) --
	(119.67,125.37) --
	(119.75,125.61) --
	(119.83,125.61) --
	(119.92,125.38) --
	(120.00,125.38) --
	(120.08,124.55) --
	(120.16,124.55) --
	(120.24,124.46) --
	(120.32,124.46) --
	(120.40,124.71) --
	(120.48,124.71) --
	(120.56,124.73) --
	(120.64,124.73) --
	(120.72,124.55) --
	(120.80,124.55) --
	(120.88,124.40) --
	(120.96,124.40) --
	(121.04,124.27) --
	(121.12,124.27) --
	(121.20,124.24) --
	(121.28,124.24) --
	(121.36,124.25) --
	(121.44,124.25) --
	(121.53,124.27) --
	(121.61,124.27) --
	(121.69,124.35) --
	(121.77,124.35) --
	(121.85,124.40) --
	(121.93,124.40) --
	(122.01,124.41) --
	(122.09,124.41) --
	(122.17,124.40) --
	(122.25,124.40) --
	(122.33,124.28) --
	(122.41,124.28) --
	(122.49,124.23) --
	(122.57,124.23) --
	(122.65,124.29) --
	(122.73,124.29) --
	(122.81,124.31) --
	(122.89,124.31) --
	(122.97,124.11) --
	(123.05,124.11) --
	(123.13,124.03) --
	(123.22,124.03) --
	(123.30,124.47) --
	(123.38,124.47) --
	(123.46,124.74) --
	(123.54,124.74) --
	(123.62,124.52) --
	(123.70,124.52) --
	(123.78,124.37) --
	(123.86,124.37) --
	(123.94,124.36) --
	(124.02,124.36) --
	(124.10,124.35) --
	(124.18,124.35) --
	(124.26,124.49) --
	(124.34,124.49) --
	(124.42,124.60) --
	(124.50,124.60) --
	(124.58,124.50) --
	(124.66,124.50) --
	(124.74,124.41) --
	(124.83,124.41) --
	(124.91,124.56) --
	(124.99,124.56) --
	(125.07,124.72) --
	(125.15,124.72) --
	(125.23,124.42) --
	(125.31,124.42) --
	(125.39,124.06) --
	(125.47,124.06) --
	(125.55,124.18) --
	(125.63,124.18) --
	(125.71,124.39) --
	(125.79,124.39) --
	(125.87,124.50) --
	(125.95,124.50) --
	(126.03,124.56) --
	(126.11,124.56) --
	(126.19,124.56) --
	(126.27,124.56) --
	(126.35,124.54) --
	(126.43,124.54) --
	(126.52,124.48) --
	(126.60,124.48) --
	(126.68,124.36) --
	(126.76,124.36) --
	(126.84,124.24) --
	(126.92,124.24) --
	(127.00,124.12) --
	(127.08,124.12) --
	(127.16,124.06) --
	(127.24,124.06) --
	(127.32,124.01) --
	(127.40,124.01) --
	(127.48,124.10) --
	(127.56,124.10) --
	(127.64,124.34) --
	(127.72,124.34) --
	(127.80,124.27) --
	(127.88,124.27) --
	(127.96,124.00) --
	(128.04,124.00) --
	(128.13,124.00) --
	(128.21,124.00) --
	(128.29,124.16) --
	(128.37,124.16) --
	(128.45,124.13) --
	(128.53,124.13) --
	(128.61,123.89) --
	(128.69,123.89) --
	(128.77,123.85) --
	(128.85,123.85) --
	(128.93,123.89) --
	(129.01,123.89) --
	(129.09,123.89) --
	(129.17,123.89) --
	(129.25,123.85) --
	(129.33,123.85) --
	(129.41,123.86) --
	(129.49,123.86) --
	(129.57,123.92) --
	(129.65,123.92) --
	(129.73,123.94) --
	(129.82,123.94) --
	(129.90,123.89) --
	(129.98,123.89) --
	(130.06,123.78) --
	(130.14,123.78) --
	(130.22,123.54) --
	(130.30,123.54) --
	(130.38,123.48) --
	(130.46,123.48) --
	(130.54,123.73) --
	(130.62,123.73) --
	(130.70,123.84) --
	(130.78,123.84) --
	(130.86,123.84) --
	(130.94,123.84) --
	(131.02,123.84) --
	(131.10,123.84) --
	(131.18,123.83) --
	(131.26,123.83) --
	(131.34,123.82) --
	(131.42,123.82) --
	(131.51,123.69) --
	(131.59,123.69) --
	(131.67,123.61) --
	(131.75,123.61) --
	(131.83,123.62) --
	(131.91,123.62) --
	(131.99,123.62) --
	(132.07,123.62) --
	(132.15,123.34) --
	(132.23,123.34) --
	(132.31,123.14) --
	(132.39,123.14) --
	(132.47,123.54) --
	(132.55,123.54) --
	(132.63,123.91) --
	(132.71,123.91) --
	(132.79,123.95) --
	(132.87,123.95) --
	(132.95,123.97) --
	(133.03,123.97) --
	(133.12,123.85) --
	(133.20,123.85) --
	(133.28,123.71) --
	(133.36,123.71) --
	(133.44,123.72) --
	(133.52,123.72) --
	(133.60,123.73) --
	(133.68,123.73) --
	(133.76,123.72) --
	(133.84,123.72) --
	(133.92,123.70) --
	(134.00,123.70) --
	(134.08,123.85) --
	(134.16,123.85) --
	(134.24,124.05) --
	(134.32,124.05) --
	(134.40,123.95) --
	(134.48,123.95) --
	(134.56,123.76) --
	(134.64,123.76) --
	(134.72,123.73) --
	(134.81,123.73) --
	(134.89,123.71) --
	(134.97,123.71) --
	(135.05,123.79) --
	(135.13,123.79) --
	(135.21,123.96) --
	(135.29,123.96) --
	(135.37,123.84) --
	(135.45,123.84) --
	(135.53,123.54) --
	(135.61,123.54) --
	(135.69,123.52) --
	(135.77,123.52) --
	(135.85,123.57) --
	(135.93,123.57) --
	(136.01,123.69) --
	(136.09,123.69) --
	(136.17,123.88) --
	(136.25,123.88) --
	(136.33,123.74) --
	(136.42,123.74) --
	(136.50,123.19) --
	(136.58,123.19) --
	(136.66,123.20) --
	(136.74,123.20) --
	(136.82,123.60) --
	(136.90,123.60) --
	(136.98,123.58) --
	(137.06,123.58) --
	(137.14,123.10) --
	(137.22,123.10) --
	(137.30,122.96) --
	(137.38,122.96) --
	(137.46,122.94) --
	(137.54,122.94) --
	(137.62,122.97) --
	(137.70,122.97) --
	(137.78,123.17) --
	(137.86,123.17) --
	(137.94,123.23) --
	(138.02,123.23) --
	(138.11,123.22) --
	(138.19,123.22) --
	(138.27,123.20) --
	(138.35,123.20) --
	(138.43,123.18) --
	(138.51,123.18) --
	(138.59,123.19) --
	(138.67,123.19) --
	(138.75,123.37) --
	(138.83,123.37) --
	(138.91,123.42) --
	(138.99,123.42) --
	(139.07,123.13) --
	(139.15,123.13) --
	(139.23,123.00) --
	(139.31,123.00) --
	(139.39,123.17) --
	(139.47,123.17) --
	(139.55,123.25) --
	(139.63,123.25) --
	(139.72,123.22) --
	(139.80,123.22) --
	(139.88,123.21) --
	(139.96,123.21) --
	(140.04,123.32) --
	(140.12,123.32) --
	(140.20,123.44) --
	(140.28,123.44) --
	(140.36,123.51) --
	(140.44,123.51) --
	(140.52,123.54) --
	(140.60,123.54) --
	(140.68,123.27) --
	(140.76,123.27) --
	(140.84,123.04) --
	(140.92,123.04) --
	(141.00,123.39) --
	(141.08,123.39) --
	(141.16,123.73) --
	(141.24,123.73) --
	(141.32,123.63) --
	(141.41,123.63) --
	(141.49,123.52) --
	(141.57,123.52) --
	(141.65,123.56) --
	(141.73,123.56) --
	(141.81,123.60) --
	(141.89,123.60) --
	(141.97,123.42) --
	(142.05,123.42) --
	(142.13,123.13) --
	(142.21,123.13) --
	(142.29,122.99) --
	(142.37,122.99) --
	(142.45,122.91) --
	(142.53,122.91) --
	(142.61,123.21) --
	(142.69,123.21) --
	(142.77,123.71) --
	(142.85,123.71) --
	(142.93,123.60) --
	(143.02,123.60) --
	(143.10,123.36) --
	(143.18,123.36) --
	(143.26,123.57) --
	(143.34,123.57) --
	(143.42,124.01) --
	(143.50,124.01) --
	(143.58,123.83) --
	(143.66,123.83) --
	(143.74,123.32) --
	(143.82,123.32) --
	(143.90,123.15) --
	(143.98,123.15) --
	(144.06,123.07) --
	(144.14,123.07) --
	(144.22,123.12) --
	(144.30,123.12) --
	(144.38,123.27) --
	(144.46,123.27) --
	(144.54,123.25) --
	(144.62,123.25) --
	(144.71,123.11) --
	(144.79,123.11) --
	(144.87,123.11) --
	(144.95,123.11) --
	(145.03,123.20) --
	(145.11,123.20) --
	(145.19,123.20) --
	(145.27,123.20) --
	(145.35,123.11) --
	(145.43,123.11) --
	(145.51,123.05) --
	(145.59,123.05) --
	(145.67,123.02) --
	(145.75,123.02) --
	(145.83,122.97) --
	(145.91,122.97) --
	(145.99,122.86) --
	(146.07,122.86) --
	(146.15,122.87) --
	(146.23,122.87) --
	(146.31,123.12) --
	(146.40,123.12) --
	(146.48,123.23) --
	(146.56,123.23) --
	(146.64,123.24) --
	(146.72,123.24) --
	(146.80,123.26) --
	(146.88,123.26) --
	(146.96,123.33) --
	(147.04,123.33) --
	(147.12,123.35) --
	(147.20,123.35) --
	(147.28,123.28) --
	(147.36,123.28) --
	(147.44,123.14) --
	(147.52,123.14) --
	(147.60,122.84) --
	(147.68,122.84) --
	(147.76,122.70) --
	(147.84,122.70) --
	(147.92,123.01) --
	(148.01,123.01) --
	(148.09,123.20) --
	(148.17,123.20) --
	(148.25,123.08) --
	(148.33,123.08) --
	(148.41,123.01) --
	(148.49,123.01) --
	(148.57,123.23) --
	(148.65,123.23) --
	(148.73,123.40) --
	(148.81,123.40) --
	(148.89,123.36) --
	(148.97,123.36) --
	(149.05,123.28) --
	(149.13,123.28) --
	(149.21,122.93) --
	(149.29,122.93) --
	(149.37,122.65) --
	(149.45,122.65) --
	(149.53,123.02) --
	(149.61,123.02) --
	(149.70,123.41) --
	(149.78,123.41) --
	(149.86,123.21) --
	(149.94,123.21) --
	(150.02,122.91) --
	(150.10,122.91) --
	(150.18,122.73) --
	(150.26,122.73) --
	(150.34,122.62) --
	(150.42,122.62) --
	(150.50,122.64) --
	(150.58,122.64) --
	(150.66,122.66) --
	(150.74,122.66) --
	(150.82,122.48) --
	(150.90,122.48) --
	(150.98,122.18) --
	(151.06,122.18) --
	(151.14,122.22) --
	(151.22,122.22) --
	(151.31,122.32) --
	(151.39,122.32) --
	(151.47,122.29) --
	(151.55,122.29) --
	(151.63,122.20) --
	(151.71,122.20) --
	(151.79,122.34) --
	(151.87,122.34) --
	(151.95,122.67) --
	(152.03,122.67) --
	(152.11,122.64) --
	(152.19,122.64) --
	(152.27,122.44) --
	(152.35,122.44) --
	(152.43,122.33) --
	(152.51,122.33) --
	(152.59,122.27) --
	(152.67,122.27) --
	(152.75,122.28) --
	(152.83,122.28) --
	(152.91,122.35) --
	(153.00,122.35) --
	(153.08,122.51) --
	(153.16,122.51) --
	(153.24,122.82) --
	(153.32,122.82) --
	(153.40,122.86) --
	(153.48,122.86) --
	(153.56,122.75) --
	(153.64,122.75) --
	(153.72,122.76) --
	(153.80,122.76) --
	(153.88,122.92) --
	(153.96,122.92) --
	(154.04,122.91) --
	(154.12,122.91) --
	(154.20,122.56) --
	(154.28,122.56) --
	(154.36,122.54) --
	(154.44,122.54) --
	(154.52,123.17) --
	(154.61,123.17) --
	(154.69,123.34) --
	(154.77,123.34) --
	(154.85,122.98) --
	(154.93,122.98) --
	(155.01,122.65) --
	(155.09,122.65) --
	(155.17,122.39) --
	(155.25,122.39) --
	(155.33,122.32) --
	(155.41,122.32) --
	(155.49,122.39) --
	(155.57,122.39) --
	(155.65,122.42) --
	(155.73,122.42) --
	(155.81,122.41) --
	(155.89,122.41) --
	(155.97,122.39) --
	(156.05,122.39) --
	(156.13,122.37) --
	(156.21,122.37) --
	(156.30,122.36) --
	(156.38,122.36) --
	(156.46,122.41) --
	(156.54,122.41) --
	(156.62,122.45) --
	(156.70,122.45) --
	(156.78,122.47) --
	(156.86,122.47) --
	(156.94,122.47) --
	(157.02,122.47) --
	(157.10,121.89) --
	(157.18,121.89) --
	(157.26,121.40) --
	(157.34,121.40) --
	(157.42,121.90) --
	(157.50,121.90) --
	(157.58,122.37) --
	(157.66,122.37) --
	(157.74,122.36) --
	(157.82,122.36) --
	(157.91,122.35) --
	(157.99,122.35) --
	(158.07,122.26) --
	(158.15,122.26) --
	(158.23,122.16) --
	(158.31,122.16) --
	(158.39,122.22) --
	(158.47,122.22) --
	(158.55,122.29) --
	(158.63,122.29) --
	(158.71,122.02) --
	(158.79,122.02) --
	(158.87,121.61) --
	(158.95,121.61) --
	(159.03,121.86) --
	(159.11,121.86) --
	(159.19,122.28) --
	(159.27,122.28) --
	(159.35,122.27) --
	(159.43,122.27) --
	(159.51,122.20) --
	(159.60,122.20) --
	(159.68,122.34) --
	(159.76,122.34) --
	(159.84,122.62) --
	(159.92,122.62) --
	(160.00,122.48) --
	(160.08,122.48) --
	(160.16,122.13) --
	(160.24,122.13) --
	(160.32,122.10) --
	(160.40,122.10) --
	(160.48,122.13) --
	(160.56,122.13) --
	(160.64,122.18) --
	(160.72,122.18) --
	(160.80,122.25) --
	(160.88,122.25) --
	(160.96,122.41) --
	(161.04,122.41) --
	(161.12,122.64) --
	(161.21,122.64) --
	(161.29,122.66) --
	(161.37,122.66) --
	(161.45,122.57) --
	(161.53,122.57) --
	(161.61,122.62) --
	(161.69,122.62) --
	(161.77,122.89) --
	(161.85,122.89) --
	(161.93,122.84) --
	(162.01,122.84) --
	(162.09,122.29) --
	(162.17,122.29) --
	(162.25,122.14) --
	(162.33,122.14) --
	(162.41,122.19) --
	(162.49,122.19) --
	(162.57,122.30) --
	(162.65,122.30) --
	(162.73,122.62) --
	(162.81,122.62) --
	(162.90,122.70) --
	(162.98,122.70) --
	(163.06,122.46) --
	(163.14,122.46) --
	(163.22,122.39) --
	(163.30,122.39) --
	(163.38,122.68) --
	(163.46,122.68) --
	(163.54,122.87) --
	(163.62,122.87) --
	(163.70,122.94) --
	(163.78,122.94) --
	(163.86,122.96) --
	(163.94,122.96) --
	(164.02,122.95) --
	(164.10,122.95) --
	(164.18,122.92) --
	(164.26,122.92) --
	(164.34,122.53) --
	(164.42,122.53) --
	(164.50,122.32) --
	(164.59,122.32) --
	(164.67,123.02) --
	(164.75,123.02) --
	(164.83,123.48) --
	(164.91,123.48) --
	(164.99,123.11) --
	(165.07,123.11) --
	(165.15,122.72) --
	(165.23,122.72) --
	(165.31,122.54) --
	(165.39,122.54) --
	(165.47,122.47) --
	(165.55,122.47) --
	(165.63,122.60) --
	(165.71,122.60) --
	(165.79,122.78) --
	(165.87,122.78) --
	(165.95,122.88) --
	(166.03,122.88) --
	(166.11,122.94) --
	(166.20,122.94) --
	(166.28,122.54) --
	(166.36,122.54) --
	(166.44,122.07) --
	(166.52,122.07) --
	(166.60,122.08) --
	(166.68,122.08) --
	(166.76,122.12) --
	(166.84,122.12) --
	(166.92,122.27) --
	(167.00,122.27) --
	(167.08,122.43) --
	(167.16,122.43) --
	(167.24,122.14) --
	(167.32,122.14) --
	(167.40,121.64) --
	(167.48,121.64) --
	(167.56,121.94) --
	(167.64,121.94) --
	(167.72,122.53) --
	(167.80,122.53) --
	(167.89,122.37) --
	(167.97,122.37) --
	(168.05,121.98) --
	(168.13,121.98) --
	(168.21,122.06) --
	(168.29,122.06) --
	(168.37,122.32) --
	(168.45,122.32) --
	(168.53,122.38) --
	(168.61,122.38) --
	(168.69,122.40) --
	(168.77,122.40) --
	(168.85,122.39) --
	(168.93,122.39) --
	(169.01,122.34) --
	(169.09,122.34) --
	(169.17,122.33) --
	(169.25,122.33) --
	(169.33,122.35) --
	(169.41,122.35) --
	(169.50,122.53) --
	(169.58,122.53) --
	(169.66,123.08) --
	(169.74,123.08) --
	(169.82,123.10);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,146.97) --
	( 41.04,146.97) --
	( 41.12,146.97) --
	( 41.20,147.00) --
	( 41.28,147.00) --
	( 41.36,147.05) --
	( 41.44,147.05) --
	( 41.52,147.13) --
	( 41.60,147.13) --
	( 41.68,147.20) --
	( 41.76,147.20) --
	( 41.84,146.95) --
	( 41.92,146.95) --
	( 42.00,146.77) --
	( 42.08,146.77) --
	( 42.17,147.15) --
	( 42.25,147.15) --
	( 42.33,147.13) --
	( 42.41,147.13) --
	( 42.49,147.08) --
	( 42.57,147.08) --
	( 42.65,146.91) --
	( 42.73,146.91) --
	( 42.81,146.77) --
	( 42.89,146.77) --
	( 42.97,147.06) --
	( 43.05,147.06) --
	( 43.13,147.41) --
	( 43.21,147.41) --
	( 43.29,147.47) --
	( 43.37,147.47) --
	( 43.45,147.49) --
	( 43.53,147.49) --
	( 43.61,147.46) --
	( 43.69,147.46) --
	( 43.78,147.40) --
	( 43.86,147.40) --
	( 43.94,147.33) --
	( 44.02,147.33) --
	( 44.10,147.28) --
	( 44.18,147.28) --
	( 44.26,147.38) --
	( 44.34,147.38) --
	( 44.42,147.56) --
	( 44.50,147.56) --
	( 44.58,147.53) --
	( 44.66,147.53) --
	( 44.74,147.40) --
	( 44.82,147.40) --
	( 44.90,147.25) --
	( 44.98,147.25) --
	( 45.06,147.16) --
	( 45.14,147.16) --
	( 45.22,147.19) --
	( 45.30,147.19) --
	( 45.38,147.28) --
	( 45.47,147.28) --
	( 45.55,147.26) --
	( 45.63,147.26) --
	( 45.71,147.17) --
	( 45.79,147.17) --
	( 45.87,147.16) --
	( 45.95,147.16) --
	( 46.03,147.18) --
	( 46.11,147.18) --
	( 46.19,147.17) --
	( 46.27,147.17) --
	( 46.35,147.11) --
	( 46.43,147.11) --
	( 46.51,147.08) --
	( 46.59,147.08) --
	( 46.67,147.06) --
	( 46.75,147.06) --
	( 46.83,147.00) --
	( 46.91,147.00) --
	( 46.99,146.85) --
	( 47.07,146.85) --
	( 47.16,146.79) --
	( 47.24,146.79) --
	( 47.32,146.77) --
	( 47.40,146.77) --
	( 47.48,146.77) --
	( 47.56,146.77) --
	( 47.64,146.80) --
	( 47.72,146.80) --
	( 47.80,146.81) --
	( 47.88,146.81) --
	( 47.96,146.75) --
	( 48.04,146.75) --
	( 48.12,146.63) --
	( 48.20,146.63) --
	( 48.28,146.32) --
	( 48.36,146.32) --
	( 48.44,146.22) --
	( 48.52,146.22) --
	( 48.60,146.31) --
	( 48.68,146.31) --
	( 48.77,146.35) --
	( 48.85,146.35) --
	( 48.93,146.33) --
	( 49.01,146.33) --
	( 49.09,146.29) --
	( 49.17,146.29) --
	( 49.25,146.05) --
	( 49.33,146.05) --
	( 49.41,145.92) --
	( 49.49,145.92) --
	( 49.57,146.15) --
	( 49.65,146.15) --
	( 49.73,146.32) --
	( 49.81,146.32) --
	( 49.89,146.35) --
	( 49.97,146.35) --
	( 50.05,146.36) --
	( 50.13,146.36) --
	( 50.21,146.25) --
	( 50.29,146.25) --
	( 50.37,146.17) --
	( 50.46,146.17) --
	( 50.54,146.49) --
	( 50.62,146.49) --
	( 50.70,146.77) --
	( 50.78,146.77) --
	( 50.86,146.63) --
	( 50.94,146.63) --
	( 51.02,146.48) --
	( 51.10,146.48) --
	( 51.18,146.66) --
	( 51.26,146.66) --
	( 51.34,146.86) --
	( 51.42,146.86) --
	( 51.50,146.62) --
	( 51.58,146.62) --
	( 51.66,146.31) --
	( 51.74,146.31) --
	( 51.82,146.60) --
	( 51.90,146.60) --
	( 51.98,147.01) --
	( 52.07,147.01) --
	( 52.15,146.76) --
	( 52.23,146.76) --
	( 52.31,146.36) --
	( 52.39,146.36) --
	( 52.47,146.48) --
	( 52.55,146.48) --
	( 52.63,146.73) --
	( 52.71,146.73) --
	( 52.79,146.70) --
	( 52.87,146.70) --
	( 52.95,146.63) --
	( 53.03,146.63) --
	( 53.11,146.62) --
	( 53.19,146.62) --
	( 53.27,146.61) --
	( 53.35,146.61) --
	( 53.43,146.57) --
	( 53.51,146.57) --
	( 53.59,146.48) --
	( 53.67,146.48) --
	( 53.76,146.57) --
	( 53.84,146.57) --
	( 53.92,146.82) --
	( 54.00,146.82) --
	( 54.08,146.84) --
	( 54.16,146.84) --
	( 54.24,146.75) --
	( 54.32,146.75) --
	( 54.40,146.53) --
	( 54.48,146.53) --
	( 54.56,146.08) --
	( 54.64,146.08) --
	( 54.72,146.01) --
	( 54.80,146.01) --
	( 54.88,146.07) --
	( 54.96,146.07) --
	( 55.04,146.21) --
	( 55.12,146.21) --
	( 55.20,146.48) --
	( 55.28,146.48) --
	( 55.37,146.51) --
	( 55.45,146.51) --
	( 55.53,146.32) --
	( 55.61,146.32) --
	( 55.69,146.17) --
	( 55.77,146.17) --
	( 55.85,146.07) --
	( 55.93,146.07) --
	( 56.01,146.11) --
	( 56.09,146.11) --
	( 56.17,146.54) --
	( 56.25,146.54) --
	( 56.33,146.66) --
	( 56.41,146.66) --
	( 56.49,146.27) --
	( 56.57,146.27) --
	( 56.65,146.16) --
	( 56.73,146.16) --
	( 56.81,146.73) --
	( 56.89,146.73) --
	( 56.97,146.97) --
	( 57.06,146.97) --
	( 57.14,146.60) --
	( 57.22,146.60) --
	( 57.30,146.23) --
	( 57.38,146.23) --
	( 57.46,145.94) --
	( 57.54,145.94) --
	( 57.62,145.83) --
	( 57.70,145.83) --
	( 57.78,146.01) --
	( 57.86,146.01) --
	( 57.94,146.95) --
	( 58.02,146.95) --
	( 58.10,146.41) --
	( 58.18,146.41) --
	( 58.26,146.02) --
	( 58.34,146.02) --
	( 58.42,146.33) --
	( 58.50,146.33) --
	( 58.58,146.58) --
	( 58.67,146.58) --
	( 58.75,146.03) --
	( 58.83,146.03) --
	( 58.91,145.54) --
	( 58.99,145.54) --
	( 59.07,145.81) --
	( 59.15,145.81) --
	( 59.23,146.08) --
	( 59.31,146.08) --
	( 59.39,146.04) --
	( 59.47,146.04) --
	( 59.55,145.95) --
	( 59.63,145.95) --
	( 59.71,145.57) --
	( 59.79,145.57) --
	( 59.87,145.17) --
	( 59.95,145.17) --
	( 60.03,145.27) --
	( 60.11,145.27) --
	( 60.19,145.42) --
	( 60.27,145.42) --
	( 60.36,145.37) --
	( 60.44,145.37) --
	( 60.52,145.20) --
	( 60.60,145.20) --
	( 60.68,144.96) --
	( 60.76,144.96) --
	( 60.84,144.69) --
	( 60.92,144.69) --
	( 61.00,144.28) --
	( 61.08,144.28) --
	( 61.16,143.82) --
	( 61.24,143.82) --
	( 61.32,143.75) --
	( 61.40,143.75) --
	( 61.48,143.72) --
	( 61.56,143.72) --
	( 61.64,143.41) --
	( 61.72,143.41) --
	( 61.80,142.73) --
	( 61.88,142.73) --
	( 61.96,142.56) --
	( 62.05,142.56) --
	( 62.13,142.32) --
	( 62.21,142.32) --
	( 62.29,141.76) --
	( 62.37,141.76) --
	( 62.45,141.29) --
	( 62.53,141.29) --
	( 62.61,140.88) --
	( 62.69,140.88) --
	( 62.77,140.58) --
	( 62.85,140.58) --
	( 62.93,140.36) --
	( 63.01,140.36) --
	( 63.09,140.04) --
	( 63.17,140.04) --
	( 63.25,139.57) --
	( 63.33,139.57) --
	( 63.41,139.08) --
	( 63.49,139.08) --
	( 63.57,138.42) --
	( 63.66,138.42) --
	( 63.74,137.50) --
	( 63.82,137.50) --
	( 63.90,136.87) --
	( 63.98,136.87) --
	( 64.06,136.51) --
	( 64.14,136.51) --
	( 64.22,135.83) --
	( 64.30,135.83) --
	( 64.38,134.66) --
	( 64.46,134.66) --
	( 64.54,133.79) --
	( 64.62,133.79) --
	( 64.70,133.19) --
	( 64.78,133.19) --
	( 64.86,132.54) --
	( 64.94,132.54) --
	( 65.02,131.79) --
	( 65.10,131.79) --
	( 65.18,131.08) --
	( 65.26,131.08) --
	( 65.35,130.40) --
	( 65.43,130.40) --
	( 65.51,129.95) --
	( 65.59,129.95) --
	( 65.67,129.76) --
	( 65.75,129.76) --
	( 65.83,129.45) --
	( 65.91,129.45) --
	( 65.99,128.20) --
	( 66.07,128.20) --
	( 66.15,126.99) --
	( 66.23,126.99) --
	( 66.31,126.31) --
	( 66.39,126.31) --
	( 66.47,125.36) --
	( 66.55,125.36) --
	( 66.63,124.38) --
	( 66.71,124.38) --
	( 66.79,123.51) --
	( 66.87,123.51) --
	( 66.96,122.58) --
	( 67.04,122.58) --
	( 67.12,121.31) --
	( 67.20,121.31) --
	( 67.28,120.11) --
	( 67.36,120.11) --
	( 67.44,119.35) --
	( 67.52,119.35) --
	( 67.60,118.63) --
	( 67.68,118.63) --
	( 67.76,117.58) --
	( 67.84,117.58) --
	( 67.92,116.50) --
	( 68.00,116.50) --
	( 68.08,115.75) --
	( 68.16,115.75) --
	( 68.24,115.02) --
	( 68.32,115.02) --
	( 68.40,113.86) --
	( 68.48,113.86) --
	( 68.56,113.21) --
	( 68.65,113.21) --
	( 68.73,112.73) --
	( 68.81,112.73) --
	( 68.89,112.12) --
	( 68.97,112.12) --
	( 69.05,111.47) --
	( 69.13,111.47) --
	( 69.21,110.78) --
	( 69.29,110.78) --
	( 69.37,110.10) --
	( 69.45,110.10) --
	( 69.53,109.63) --
	( 69.61,109.63) --
	( 69.69,109.01) --
	( 69.77,109.01) --
	( 69.85,108.28) --
	( 69.93,108.28) --
	( 70.01,107.82) --
	( 70.09,107.82) --
	( 70.17,107.48) --
	( 70.26,107.48) --
	( 70.34,106.97) --
	( 70.42,106.97) --
	( 70.50,106.36) --
	( 70.58,106.36) --
	( 70.66,106.15) --
	( 70.74,106.15) --
	( 70.82,106.06) --
	( 70.90,106.06) --
	( 70.98,105.70) --
	( 71.06,105.70) --
	( 71.14,104.87) --
	( 71.22,104.87) --
	( 71.30,104.67) --
	( 71.38,104.67) --
	( 71.46,104.65) --
	( 71.54,104.65) --
	( 71.62,104.52) --
	( 71.70,104.52) --
	( 71.78,104.09) --
	( 71.86,104.09) --
	( 71.95,103.99) --
	( 72.03,103.99) --
	( 72.11,104.07) --
	( 72.19,104.07) --
	( 72.27,104.07) --
	( 72.35,104.07) --
	( 72.43,103.86) --
	( 72.51,103.86) --
	( 72.59,103.65) --
	( 72.67,103.65) --
	( 72.75,103.48) --
	( 72.83,103.48) --
	( 72.91,103.44) --
	( 72.99,103.44) --
	( 73.07,103.57) --
	( 73.15,103.57) --
	( 73.23,103.62) --
	( 73.31,103.62) --
	( 73.39,103.38) --
	( 73.47,103.38) --
	( 73.56,103.13) --
	( 73.64,103.13) --
	( 73.72,102.87) --
	( 73.80,102.87) --
	( 73.88,102.79) --
	( 73.96,102.79) --
	( 74.04,103.10) --
	( 74.12,103.10) --
	( 74.20,103.28) --
	( 74.28,103.28) --
	( 74.36,103.01) --
	( 74.44,103.01) --
	( 74.52,102.83) --
	( 74.60,102.83) --
	( 74.68,103.09) --
	( 74.76,103.09) --
	( 74.84,103.38) --
	( 74.92,103.38) --
	( 75.00,103.50) --
	( 75.08,103.50) --
	( 75.16,103.61) --
	( 75.25,103.61) --
	( 75.33,103.79) --
	( 75.41,103.79) --
	( 75.49,104.02) --
	( 75.57,104.02) --
	( 75.65,104.49) --
	( 75.73,104.49) --
	( 75.81,104.85) --
	( 75.89,104.85) --
	( 75.97,104.71) --
	( 76.05,104.71) --
	( 76.13,104.55) --
	( 76.21,104.55) --
	( 76.29,104.95) --
	( 76.37,104.95) --
	( 76.45,105.49) --
	( 76.53,105.49) --
	( 76.61,105.51) --
	( 76.69,105.51) --
	( 76.77,105.52) --
	( 76.86,105.52) --
	( 76.94,105.53) --
	( 77.02,105.53) --
	( 77.10,105.54) --
	( 77.18,105.54) --
	( 77.26,105.62) --
	( 77.34,105.62) --
	( 77.42,105.76) --
	( 77.50,105.76) --
	( 77.58,105.84) --
	( 77.66,105.84) --
	( 77.74,105.90) --
	( 77.82,105.90) --
	( 77.90,106.08) --
	( 77.98,106.08) --
	( 78.06,106.38) --
	( 78.14,106.38) --
	( 78.22,106.55) --
	( 78.30,106.55) --
	( 78.38,106.67) --
	( 78.46,106.67) --
	( 78.55,106.80) --
	( 78.63,106.80) --
	( 78.71,106.94) --
	( 78.79,106.94) --
	( 78.87,107.08) --
	( 78.95,107.08) --
	( 79.03,107.18) --
	( 79.11,107.18) --
	( 79.19,107.24) --
	( 79.27,107.24) --
	( 79.35,107.27) --
	( 79.43,107.27) --
	( 79.51,107.47) --
	( 79.59,107.47) --
	( 79.67,108.07) --
	( 79.75,108.07) --
	( 79.83,108.19) --
	( 79.91,108.19) --
	( 79.99,108.11) --
	( 80.07,108.11) --
	( 80.15,108.10) --
	( 80.24,108.10) --
	( 80.32,108.28) --
	( 80.40,108.28) --
	( 80.48,108.57) --
	( 80.56,108.57) --
	( 80.64,108.91) --
	( 80.72,108.91) --
	( 80.80,109.23) --
	( 80.88,109.23) --
	( 80.96,109.61) --
	( 81.04,109.61) --
	( 81.12,109.91) --
	( 81.20,109.91) --
	( 81.28,110.11) --
	( 81.36,110.11) --
	( 81.44,110.33) --
	( 81.52,110.33) --
	( 81.60,110.59) --
	( 81.68,110.59) --
	( 81.76,110.86) --
	( 81.85,110.86) --
	( 81.93,111.13) --
	( 82.01,111.13) --
	( 82.09,111.43) --
	( 82.17,111.43) --
	( 82.25,111.78) --
	( 82.33,111.78) --
	( 82.41,112.09) --
	( 82.49,112.09) --
	( 82.57,112.29) --
	( 82.65,112.29) --
	( 82.73,112.53) --
	( 82.81,112.53) --
	( 82.89,112.97) --
	( 82.97,112.97) --
	( 83.05,113.27) --
	( 83.13,113.27) --
	( 83.21,113.32) --
	( 83.29,113.32) --
	( 83.37,113.39) --
	( 83.45,113.39) --
	( 83.54,113.73) --
	( 83.62,113.73) --
	( 83.70,114.20) --
	( 83.78,114.20) --
	( 83.86,114.64) --
	( 83.94,114.64) --
	( 84.02,114.97) --
	( 84.10,114.97) --
	( 84.18,115.09) --
	( 84.26,115.09) --
	( 84.34,115.20) --
	( 84.42,115.20) --
	( 84.50,115.40) --
	( 84.58,115.40) --
	( 84.66,115.70) --
	( 84.74,115.70) --
	( 84.82,116.05) --
	( 84.90,116.05) --
	( 84.98,116.42) --
	( 85.06,116.42) --
	( 85.15,116.85) --
	( 85.23,116.85) --
	( 85.31,117.24) --
	( 85.39,117.24) --
	( 85.47,117.34) --
	( 85.55,117.34) --
	( 85.63,117.41) --
	( 85.71,117.41) --
	( 85.79,117.83) --
	( 85.87,117.83) --
	( 85.95,118.57) --
	( 86.03,118.57) --
	( 86.11,118.72) --
	( 86.19,118.72) --
	( 86.27,118.78) --
	( 86.35,118.78) --
	( 86.43,119.12) --
	( 86.51,119.12) --
	( 86.59,119.85) --
	( 86.67,119.85) --
	( 86.75,120.24) --
	( 86.84,120.24) --
	( 86.92,120.50) --
	( 87.00,120.50) --
	( 87.08,120.80) --
	( 87.16,120.80) --
	( 87.24,121.11) --
	( 87.32,121.11) --
	( 87.40,121.31) --
	( 87.48,121.31) --
	( 87.56,121.45) --
	( 87.64,121.45) --
	( 87.72,121.69) --
	( 87.80,121.69) --
	( 87.88,122.10) --
	( 87.96,122.10) --
	( 88.04,122.43) --
	( 88.12,122.43) --
	( 88.20,122.68) --
	( 88.28,122.68) --
	( 88.36,122.95) --
	( 88.45,122.95) --
	( 88.53,123.25) --
	( 88.61,123.25) --
	( 88.69,123.53) --
	( 88.77,123.53) --
	( 88.85,123.80) --
	( 88.93,123.80) --
	( 89.01,123.98) --
	( 89.09,123.98) --
	( 89.17,124.07) --
	( 89.25,124.07) --
	( 89.33,124.22) --
	( 89.41,124.22) --
	( 89.49,124.38) --
	( 89.57,124.38) --
	( 89.65,124.38) --
	( 89.73,124.38) --
	( 89.81,124.39) --
	( 89.89,124.39) --
	( 89.97,124.44) --
	( 90.05,124.44) --
	( 90.14,125.27) --
	( 90.22,125.27) --
	( 90.30,125.84) --
	( 90.38,125.84) --
	( 90.46,125.95) --
	( 90.54,125.95) --
	( 90.62,126.03) --
	( 90.70,126.03) --
	( 90.78,126.12) --
	( 90.86,126.12) --
	( 90.94,126.25) --
	( 91.02,126.25) --
	( 91.10,126.59) --
	( 91.18,126.59) --
	( 91.26,127.28) --
	( 91.34,127.28) --
	( 91.42,127.39) --
	( 91.50,127.39) --
	( 91.58,127.44) --
	( 91.66,127.44) --
	( 91.75,127.46) --
	( 91.83,127.46) --
	( 91.91,127.50) --
	( 91.99,127.50) --
	( 92.07,127.95) --
	( 92.15,127.95) --
	( 92.23,128.40) --
	( 92.31,128.40) --
	( 92.39,128.33) --
	( 92.47,128.33) --
	( 92.55,128.25) --
	( 92.63,128.25) --
	( 92.71,128.37) --
	( 92.79,128.37) --
	( 92.87,128.53) --
	( 92.95,128.53) --
	( 93.03,128.48) --
	( 93.11,128.48) --
	( 93.19,128.41) --
	( 93.27,128.41) --
	( 93.35,128.50) --
	( 93.44,128.50) --
	( 93.52,128.65) --
	( 93.60,128.65) --
	( 93.68,128.66) --
	( 93.76,128.66) --
	( 93.84,128.67) --
	( 93.92,128.67) --
	( 94.00,128.55) --
	( 94.08,128.55) --
	( 94.16,128.29) --
	( 94.24,128.29) --
	( 94.32,128.23) --
	( 94.40,128.23) --
	( 94.48,128.20) --
	( 94.56,128.20) --
	( 94.64,128.14) --
	( 94.72,128.14) --
	( 94.80,128.04) --
	( 94.88,128.04) --
	( 94.96,128.04) --
	( 95.05,128.04) --
	( 95.13,128.08) --
	( 95.21,128.08) --
	( 95.29,128.17) --
	( 95.37,128.17) --
	( 95.45,128.35) --
	( 95.53,128.35) --
	( 95.61,128.30) --
	( 95.69,128.30) --
	( 95.77,127.99) --
	( 95.85,127.99) --
	( 95.93,128.02) --
	( 96.01,128.02) --
	( 96.09,128.41) --
	( 96.17,128.41) --
	( 96.25,128.49) --
	( 96.33,128.49) --
	( 96.41,128.42) --
	( 96.49,128.42) --
	( 96.57,128.46) --
	( 96.65,128.46) --
	( 96.74,128.75) --
	( 96.82,128.75) --
	( 96.90,128.81) --
	( 96.98,128.81) --
	( 97.06,128.64) --
	( 97.14,128.64) --
	( 97.22,128.60) --
	( 97.30,128.60) --
	( 97.38,128.77) --
	( 97.46,128.77) --
	( 97.54,128.92) --
	( 97.62,128.92) --
	( 97.70,128.99) --
	( 97.78,128.99) --
	( 97.86,129.01) --
	( 97.94,129.01) --
	( 98.02,129.04) --
	( 98.10,129.04) --
	( 98.18,129.11) --
	( 98.26,129.11) --
	( 98.34,129.14) --
	( 98.43,129.14) --
	( 98.51,129.14) --
	( 98.59,129.14) --
	( 98.67,129.11) --
	( 98.75,129.11) --
	( 98.83,128.66) --
	( 98.91,128.66) --
	( 98.99,128.38) --
	( 99.07,128.38) --
	( 99.15,128.42) --
	( 99.23,128.42) --
	( 99.31,128.58) --
	( 99.39,128.58) --
	( 99.47,128.68) --
	( 99.55,128.68) --
	( 99.63,128.40) --
	( 99.71,128.40) --
	( 99.79,128.16) --
	( 99.87,128.16) --
	( 99.95,128.24) --
	(100.04,128.24) --
	(100.12,128.33) --
	(100.20,128.33) --
	(100.28,128.29) --
	(100.36,128.29) --
	(100.44,128.19) --
	(100.52,128.19) --
	(100.60,127.85) --
	(100.68,127.85) --
	(100.76,127.53) --
	(100.84,127.53) --
	(100.92,127.52) --
	(101.00,127.52) --
	(101.08,127.52) --
	(101.16,127.52) --
	(101.24,127.19) --
	(101.32,127.19) --
	(101.40,126.72) --
	(101.48,126.72) --
	(101.56,126.70) --
	(101.64,126.70) --
	(101.73,126.69) --
	(101.81,126.69) --
	(101.89,126.64) --
	(101.97,126.64) --
	(102.05,126.56) --
	(102.13,126.56) --
	(102.21,126.68) --
	(102.29,126.68) --
	(102.37,126.44) --
	(102.45,126.44) --
	(102.53,125.86) --
	(102.61,125.86) --
	(102.69,125.90) --
	(102.77,125.90) --
	(102.85,126.11) --
	(102.93,126.11) --
	(103.01,126.07) --
	(103.09,126.07) --
	(103.17,125.89) --
	(103.25,125.89) --
	(103.34,125.94) --
	(103.42,125.94) --
	(103.50,126.20) --
	(103.58,126.20) --
	(103.66,126.24) --
	(103.74,126.24) --
	(103.82,126.24) --
	(103.90,126.24) --
	(103.98,126.26) --
	(104.06,126.26) --
	(104.14,126.34) --
	(104.22,126.34) --
	(104.30,126.32) --
	(104.38,126.32) --
	(104.46,126.15) --
	(104.54,126.15) --
	(104.62,126.24) --
	(104.70,126.24) --
	(104.78,126.94) --
	(104.86,126.94) --
	(104.94,127.04) --
	(105.03,127.04) --
	(105.11,126.34) --
	(105.19,126.34) --
	(105.27,126.17) --
	(105.35,126.17) --
	(105.43,126.61) --
	(105.51,126.61) --
	(105.59,126.78) --
	(105.67,126.78) --
	(105.75,126.74) --
	(105.83,126.74) --
	(105.91,126.67) --
	(105.99,126.67) --
	(106.07,126.53) --
	(106.15,126.53) --
	(106.23,126.48) --
	(106.31,126.48) --
	(106.39,126.55) --
	(106.47,126.55) --
	(106.55,126.56) --
	(106.64,126.56) --
	(106.72,126.13) --
	(106.80,126.13) --
	(106.88,125.89) --
	(106.96,125.89) --
	(107.04,126.02) --
	(107.12,126.02) --
	(107.20,126.10) --
	(107.28,126.10) --
	(107.36,126.00) --
	(107.44,126.00) --
	(107.52,125.93) --
	(107.60,125.93) --
	(107.68,125.93) --
	(107.76,125.93) --
	(107.84,125.92) --
	(107.92,125.92) --
	(108.00,125.74) --
	(108.08,125.74) --
	(108.16,125.54) --
	(108.24,125.54) --
	(108.33,125.49) --
	(108.41,125.49) --
	(108.49,125.43) --
	(108.57,125.43) --
	(108.65,125.09) --
	(108.73,125.09) --
	(108.81,124.76) --
	(108.89,124.76) --
	(108.97,125.00) --
	(109.05,125.00) --
	(109.13,125.29) --
	(109.21,125.29) --
	(109.29,125.09) --
	(109.37,125.09) --
	(109.45,124.75) --
	(109.53,124.75) --
	(109.61,124.62) --
	(109.69,124.62) --
	(109.77,124.55) --
	(109.85,124.55) --
	(109.94,124.56) --
	(110.02,124.56) --
	(110.10,124.58) --
	(110.18,124.58) --
	(110.26,124.41) --
	(110.34,124.41) --
	(110.42,124.07) --
	(110.50,124.07) --
	(110.58,124.17) --
	(110.66,124.17) --
	(110.74,124.46) --
	(110.82,124.46) --
	(110.90,124.61) --
	(110.98,124.61) --
	(111.06,124.71) --
	(111.14,124.71) --
	(111.22,124.56) --
	(111.30,124.56) --
	(111.38,124.14) --
	(111.46,124.14) --
	(111.54,124.36) --
	(111.63,124.36) --
	(111.71,125.19) --
	(111.79,125.19) --
	(111.87,125.11) --
	(111.95,125.11) --
	(112.03,124.37) --
	(112.11,124.37) --
	(112.19,124.33) --
	(112.27,124.33) --
	(112.35,124.74) --
	(112.43,124.74) --
	(112.51,124.87) --
	(112.59,124.87) --
	(112.67,124.89) --
	(112.75,124.89) --
	(112.83,124.92) --
	(112.91,124.92) --
	(112.99,124.97) --
	(113.07,124.97) --
	(113.15,124.97) --
	(113.23,124.97) --
	(113.32,124.88) --
	(113.40,124.88) --
	(113.48,124.87) --
	(113.56,124.87) --
	(113.64,124.97) --
	(113.72,124.97) --
	(113.80,124.89) --
	(113.88,124.89) --
	(113.96,123.93) --
	(114.04,123.93) --
	(114.12,123.64) --
	(114.20,123.64) --
	(114.28,124.87) --
	(114.36,124.87) --
	(114.44,125.39) --
	(114.52,125.39) --
	(114.60,124.72) --
	(114.68,124.72) --
	(114.76,124.38) --
	(114.84,124.38) --
	(114.93,124.46) --
	(115.01,124.46) --
	(115.09,124.53) --
	(115.17,124.53) --
	(115.25,124.57) --
	(115.33,124.57) --
	(115.41,124.61) --
	(115.49,124.61) --
	(115.57,124.64) --
	(115.65,124.64) --
	(115.73,124.64) --
	(115.81,124.64) --
	(115.89,124.25) --
	(115.97,124.25) --
	(116.05,123.94) --
	(116.13,123.94) --
	(116.21,124.22) --
	(116.29,124.22) --
	(116.37,124.47) --
	(116.45,124.47) --
	(116.53,124.38) --
	(116.62,124.38) --
	(116.70,124.21) --
	(116.78,124.21) --
	(116.86,123.96) --
	(116.94,123.96) --
	(117.02,123.77) --
	(117.10,123.77) --
	(117.18,123.91) --
	(117.26,123.91) --
	(117.34,124.09) --
	(117.42,124.09) --
	(117.50,124.09) --
	(117.58,124.09) --
	(117.66,124.09) --
	(117.74,124.09) --
	(117.82,123.99) --
	(117.90,123.99) --
	(117.98,123.82) --
	(118.06,123.82) --
	(118.14,123.85) --
	(118.23,123.85) --
	(118.31,123.95) --
	(118.39,123.95) --
	(118.47,124.04) --
	(118.55,124.04) --
	(118.63,124.12) --
	(118.71,124.12) --
	(118.79,124.04) --
	(118.87,124.04) --
	(118.95,123.86) --
	(119.03,123.86) --
	(119.11,123.85) --
	(119.19,123.85) --
	(119.27,123.87) --
	(119.35,123.87) --
	(119.43,123.82) --
	(119.51,123.82) --
	(119.59,123.70) --
	(119.67,123.70) --
	(119.75,123.74) --
	(119.83,123.74) --
	(119.92,123.93) --
	(120.00,123.93) --
	(120.08,123.94) --
	(120.16,123.94) --
	(120.24,123.87) --
	(120.32,123.87) --
	(120.40,123.86) --
	(120.48,123.86) --
	(120.56,123.88) --
	(120.64,123.88) --
	(120.72,123.88) --
	(120.80,123.88) --
	(120.88,123.83) --
	(120.96,123.83) --
	(121.04,123.80) --
	(121.12,123.80) --
	(121.20,123.77) --
	(121.28,123.77) --
	(121.36,123.76) --
	(121.44,123.76) --
	(121.53,123.77) --
	(121.61,123.77) --
	(121.69,123.88) --
	(121.77,123.88) --
	(121.85,123.93) --
	(121.93,123.93) --
	(122.01,123.94) --
	(122.09,123.94) --
	(122.17,123.92) --
	(122.25,123.92) --
	(122.33,123.70) --
	(122.41,123.70) --
	(122.49,123.63) --
	(122.57,123.63) --
	(122.65,124.02) --
	(122.73,124.02) --
	(122.81,124.19) --
	(122.89,124.19) --
	(122.97,123.90) --
	(123.05,123.90) --
	(123.13,123.75) --
	(123.22,123.75) --
	(123.30,123.81) --
	(123.38,123.81) --
	(123.46,123.84) --
	(123.54,123.84) --
	(123.62,123.80) --
	(123.70,123.80) --
	(123.78,123.71) --
	(123.86,123.71) --
	(123.94,123.55) --
	(124.02,123.55) --
	(124.10,123.80) --
	(124.18,123.80) --
	(124.26,123.85) --
	(124.34,123.85) --
	(124.42,123.87) --
	(124.50,123.87) --
	(124.58,123.76) --
	(124.66,123.76) --
	(124.74,123.62) --
	(124.83,123.62) --
	(124.91,123.52) --
	(124.99,123.52) --
	(125.07,123.47) --
	(125.15,123.47) --
	(125.23,123.60) --
	(125.31,123.60) --
	(125.39,123.75) --
	(125.47,123.75) --
	(125.55,123.72) --
	(125.63,123.72) --
	(125.71,123.51) --
	(125.79,123.51) --
	(125.87,123.27) --
	(125.95,123.27) --
	(126.03,123.41) --
	(126.11,123.41) --
	(126.19,123.64) --
	(126.27,123.64) --
	(126.35,123.62) --
	(126.43,123.62) --
	(126.52,123.58) --
	(126.60,123.58) --
	(126.68,123.68) --
	(126.76,123.68) --
	(126.84,123.87) --
	(126.92,123.87) --
	(127.00,123.69) --
	(127.08,123.69) --
	(127.16,123.27) --
	(127.24,123.27) --
	(127.32,123.31) --
	(127.40,123.31) --
	(127.48,123.51) --
	(127.56,123.51) --
	(127.64,123.57) --
	(127.72,123.57) --
	(127.80,123.74) --
	(127.88,123.74) --
	(127.96,123.72) --
	(128.04,123.72) --
	(128.13,123.45) --
	(128.21,123.45) --
	(128.29,123.38) --
	(128.37,123.38) --
	(128.45,123.36) --
	(128.53,123.36) --
	(128.61,123.34) --
	(128.69,123.34) --
	(128.77,123.36) --
	(128.85,123.36) --
	(128.93,123.43) --
	(129.01,123.43) --
	(129.09,123.39) --
	(129.17,123.39) --
	(129.25,123.09) --
	(129.33,123.09) --
	(129.41,123.14) --
	(129.49,123.14) --
	(129.57,123.51) --
	(129.65,123.51) --
	(129.73,123.71) --
	(129.82,123.71) --
	(129.90,123.66) --
	(129.98,123.66) --
	(130.06,122.97) --
	(130.14,122.97) --
	(130.22,122.77) --
	(130.30,122.77) --
	(130.38,123.35) --
	(130.46,123.35) --
	(130.54,123.58) --
	(130.62,123.58) --
	(130.70,123.48) --
	(130.78,123.48) --
	(130.86,123.41) --
	(130.94,123.41) --
	(131.02,123.40) --
	(131.10,123.40) --
	(131.18,123.39) --
	(131.26,123.39) --
	(131.34,123.42) --
	(131.42,123.42) --
	(131.51,123.49) --
	(131.59,123.49) --
	(131.67,123.60) --
	(131.75,123.60) --
	(131.83,123.69) --
	(131.91,123.69) --
	(131.99,123.71) --
	(132.07,123.71) --
	(132.15,123.45) --
	(132.23,123.45) --
	(132.31,123.46) --
	(132.39,123.46) --
	(132.47,123.78) --
	(132.55,123.78) --
	(132.63,123.52) --
	(132.71,123.52) --
	(132.79,123.28) --
	(132.87,123.28) --
	(132.95,123.49) --
	(133.03,123.49) --
	(133.12,123.69) --
	(133.20,123.69) --
	(133.28,123.59) --
	(133.36,123.59) --
	(133.44,123.47) --
	(133.52,123.47) --
	(133.60,123.43) --
	(133.68,123.43) --
	(133.76,123.46) --
	(133.84,123.46) --
	(133.92,123.50) --
	(134.00,123.50) --
	(134.08,123.30) --
	(134.16,123.30) --
	(134.24,123.02) --
	(134.32,123.02) --
	(134.40,123.24) --
	(134.48,123.24) --
	(134.56,123.62) --
	(134.64,123.62) --
	(134.72,123.40) --
	(134.81,123.40) --
	(134.89,122.98) --
	(134.97,122.98) --
	(135.05,123.00) --
	(135.13,123.00) --
	(135.21,123.12) --
	(135.29,123.12) --
	(135.37,123.17) --
	(135.45,123.17) --
	(135.53,123.20) --
	(135.61,123.20) --
	(135.69,123.25) --
	(135.77,123.25) --
	(135.85,123.22) --
	(135.93,123.22) --
	(136.01,123.13) --
	(136.09,123.13) --
	(136.17,123.18) --
	(136.25,123.18) --
	(136.33,123.42) --
	(136.42,123.42) --
	(136.50,123.56) --
	(136.58,123.56) --
	(136.66,123.66) --
	(136.74,123.66) --
	(136.82,123.36) --
	(136.90,123.36) --
	(136.98,123.09) --
	(137.06,123.09) --
	(137.14,123.08) --
	(137.22,123.08) --
	(137.30,123.12) --
	(137.38,123.12) --
	(137.46,123.32) --
	(137.54,123.32) --
	(137.62,123.50) --
	(137.70,123.50) --
	(137.78,123.68) --
	(137.86,123.68) --
	(137.94,123.86) --
	(138.02,123.86) --
	(138.11,123.97) --
	(138.19,123.97) --
	(138.27,123.93) --
	(138.35,123.93) --
	(138.43,123.36) --
	(138.51,123.36) --
	(138.59,123.20) --
	(138.67,123.20) --
	(138.75,123.74) --
	(138.83,123.74) --
	(138.91,123.94) --
	(138.99,123.94) --
	(139.07,123.42) --
	(139.15,123.42) --
	(139.23,123.19) --
	(139.31,123.19) --
	(139.39,123.61) --
	(139.47,123.61) --
	(139.55,123.83) --
	(139.63,123.83) --
	(139.72,123.79) --
	(139.80,123.79) --
	(139.88,123.70) --
	(139.96,123.70) --
	(140.04,123.40) --
	(140.12,123.40) --
	(140.20,123.24) --
	(140.28,123.24) --
	(140.36,123.74) --
	(140.44,123.74) --
	(140.52,124.12) --
	(140.60,124.12) --
	(140.68,123.87) --
	(140.76,123.87) --
	(140.84,123.67) --
	(140.92,123.67) --
	(141.00,123.82) --
	(141.08,123.82) --
	(141.16,123.96) --
	(141.24,123.96) --
	(141.32,123.75) --
	(141.41,123.75) --
	(141.49,123.53) --
	(141.57,123.53) --
	(141.65,123.54) --
	(141.73,123.54) --
	(141.81,123.56) --
	(141.89,123.56) --
	(141.97,123.70) --
	(142.05,123.70) --
	(142.13,123.87) --
	(142.21,123.87) --
	(142.29,123.76) --
	(142.37,123.76) --
	(142.45,123.56) --
	(142.53,123.56) --
	(142.61,123.47) --
	(142.69,123.47) --
	(142.77,123.39) --
	(142.85,123.39) --
	(142.93,123.34) --
	(143.02,123.34) --
	(143.10,123.32) --
	(143.18,123.32) --
	(143.26,123.38) --
	(143.34,123.38) --
	(143.42,123.51) --
	(143.50,123.51) --
	(143.58,123.45) --
	(143.66,123.45) --
	(143.74,123.27) --
	(143.82,123.27) --
	(143.90,123.17) --
	(143.98,123.17) --
	(144.06,123.10) --
	(144.14,123.10) --
	(144.22,123.26) --
	(144.30,123.26) --
	(144.38,123.41) --
	(144.46,123.41) --
	(144.54,123.35) --
	(144.62,123.35) --
	(144.71,123.12) --
	(144.79,123.12) --
	(144.87,123.20) --
	(144.95,123.20) --
	(145.03,123.62) --
	(145.11,123.62) --
	(145.19,123.54) --
	(145.27,123.54) --
	(145.35,122.83) --
	(145.43,122.83) --
	(145.51,122.78) --
	(145.59,122.78) --
	(145.67,123.36) --
	(145.75,123.36) --
	(145.83,123.48) --
	(145.91,123.48) --
	(145.99,123.30) --
	(146.07,123.30) --
	(146.15,123.28) --
	(146.23,123.28) --
	(146.31,123.51) --
	(146.40,123.51) --
	(146.48,123.58) --
	(146.56,123.58) --
	(146.64,123.50) --
	(146.72,123.50) --
	(146.80,123.38) --
	(146.88,123.38) --
	(146.96,123.19) --
	(147.04,123.19) --
	(147.12,123.14) --
	(147.20,123.14) --
	(147.28,123.34) --
	(147.36,123.34) --
	(147.44,123.40) --
	(147.52,123.40) --
	(147.60,123.11) --
	(147.68,123.11) --
	(147.76,122.95) --
	(147.84,122.95) --
	(147.92,122.90) --
	(148.01,122.90) --
	(148.09,123.17) --
	(148.17,123.17) --
	(148.25,123.32) --
	(148.33,123.32) --
	(148.41,122.77) --
	(148.49,122.77) --
	(148.57,122.74) --
	(148.65,122.74) --
	(148.73,122.73) --
	(148.81,122.73) --
	(148.89,122.94) --
	(148.97,122.94) --
	(149.05,123.12) --
	(149.13,123.12) --
	(149.21,123.07) --
	(149.29,123.07) --
	(149.37,123.01) --
	(149.45,123.01) --
	(149.53,123.18) --
	(149.61,123.18) --
	(149.70,123.36) --
	(149.78,123.36) --
	(149.86,123.23) --
	(149.94,123.23) --
	(150.02,123.02) --
	(150.10,123.02) --
	(150.18,122.84) --
	(150.26,122.84) --
	(150.34,122.73) --
	(150.42,122.73) --
	(150.50,122.93) --
	(150.58,122.93) --
	(150.66,123.27) --
	(150.74,123.27) --
	(150.82,123.38) --
	(150.90,123.38) --
	(150.98,123.43) --
	(151.06,123.43) --
	(151.14,123.31) --
	(151.22,123.31) --
	(151.31,123.09) --
	(151.39,123.09) --
	(151.47,123.15) --
	(151.55,123.15) --
	(151.63,123.29) --
	(151.71,123.29) --
	(151.79,123.11) --
	(151.87,123.11) --
	(151.95,122.68) --
	(152.03,122.68) --
	(152.11,122.79) --
	(152.19,122.79) --
	(152.27,123.20) --
	(152.35,123.20) --
	(152.43,123.15) --
	(152.51,123.15) --
	(152.59,122.87) --
	(152.67,122.87) --
	(152.75,122.83) --
	(152.83,122.83) --
	(152.91,122.85) --
	(153.00,122.85) --
	(153.08,122.76) --
	(153.16,122.76) --
	(153.24,122.43) --
	(153.32,122.43) --
	(153.40,122.37) --
	(153.48,122.37) --
	(153.56,122.43) --
	(153.64,122.43) --
	(153.72,122.50) --
	(153.80,122.50) --
	(153.88,122.57) --
	(153.96,122.57) --
	(154.04,122.65) --
	(154.12,122.65) --
	(154.20,122.74) --
	(154.28,122.74) --
	(154.36,122.76) --
	(154.44,122.76) --
	(154.52,122.72) --
	(154.61,122.72) --
	(154.69,122.59) --
	(154.77,122.59) --
	(154.85,122.07) --
	(154.93,122.07) --
	(155.01,121.94) --
	(155.09,121.94) --
	(155.17,122.63) --
	(155.25,122.63) --
	(155.33,122.92) --
	(155.41,122.92) --
	(155.49,122.71) --
	(155.57,122.71) --
	(155.65,122.61) --
	(155.73,122.61) --
	(155.81,122.69) --
	(155.89,122.69) --
	(155.97,122.82) --
	(156.05,122.82) --
	(156.13,122.94) --
	(156.21,122.94) --
	(156.30,122.97) --
	(156.38,122.97) --
	(156.46,122.59) --
	(156.54,122.59) --
	(156.62,122.33) --
	(156.70,122.33) --
	(156.78,122.64) --
	(156.86,122.64) --
	(156.94,122.87) --
	(157.02,122.87) --
	(157.10,122.87) --
	(157.18,122.87) --
	(157.26,122.85) --
	(157.34,122.85) --
	(157.42,122.71) --
	(157.50,122.71) --
	(157.58,123.16) --
	(157.66,123.16) --
	(157.74,122.92) --
	(157.82,122.92) --
	(157.91,123.03) --
	(157.99,123.03) --
	(158.07,123.17) --
	(158.15,123.17) --
	(158.23,123.10) --
	(158.31,123.10) --
	(158.39,122.96) --
	(158.47,122.96) --
	(158.55,122.78) --
	(158.63,122.78) --
	(158.71,122.62) --
	(158.79,122.62) --
	(158.87,122.74) --
	(158.95,122.74) --
	(159.03,122.93) --
	(159.11,122.93) --
	(159.19,122.93) --
	(159.27,122.93) --
	(159.35,122.92) --
	(159.43,122.92) --
	(159.51,122.78) --
	(159.60,122.78) --
	(159.68,122.52) --
	(159.76,122.52) --
	(159.84,122.63) --
	(159.92,122.63) --
	(160.00,122.69) --
	(160.08,122.69) --
	(160.16,122.70) --
	(160.24,122.70) --
	(160.32,122.72) --
	(160.40,122.72) --
	(160.48,122.75) --
	(160.56,122.75) --
	(160.64,122.98) --
	(160.72,122.98) --
	(160.80,123.04) --
	(160.88,123.04) --
	(160.96,122.94) --
	(161.04,122.94) --
	(161.12,122.98) --
	(161.21,122.98) --
	(161.29,123.18) --
	(161.37,123.18) --
	(161.45,123.12) --
	(161.53,123.12) --
	(161.61,123.08) --
	(161.69,123.08) --
	(161.77,123.22) --
	(161.85,123.22) --
	(161.93,123.11) --
	(162.01,123.11) --
	(162.09,123.06) --
	(162.17,123.06) --
	(162.25,123.64) --
	(162.33,123.64) --
	(162.41,123.74) --
	(162.49,123.74) --
	(162.57,123.26) --
	(162.65,123.26) --
	(162.73,123.12) --
	(162.81,123.12) --
	(162.90,123.31) --
	(162.98,123.31) --
	(163.06,123.39) --
	(163.14,123.39) --
	(163.22,123.40) --
	(163.30,123.40) --
	(163.38,123.42) --
	(163.46,123.42) --
	(163.54,123.42) --
	(163.62,123.42) --
	(163.70,123.33) --
	(163.78,123.33) --
	(163.86,123.14) --
	(163.94,123.14) --
	(164.02,122.90) --
	(164.10,122.90) --
	(164.18,123.07) --
	(164.26,123.07) --
	(164.34,123.16) --
	(164.42,123.16) --
	(164.50,122.98) --
	(164.59,122.98) --
	(164.67,122.88) --
	(164.75,122.88) --
	(164.83,123.20) --
	(164.91,123.20) --
	(164.99,122.74) --
	(165.07,122.74) --
	(165.15,122.40) --
	(165.23,122.40) --
	(165.31,122.90) --
	(165.39,122.90) --
	(165.47,123.32) --
	(165.55,123.32) --
	(165.63,122.99) --
	(165.71,122.99) --
	(165.79,122.67) --
	(165.87,122.67) --
	(165.95,122.84) --
	(166.03,122.84) --
	(166.11,123.02) --
	(166.20,123.02) --
	(166.28,123.04) --
	(166.36,123.04) --
	(166.44,123.05) --
	(166.52,123.05) --
	(166.60,122.98) --
	(166.68,122.98) --
	(166.76,122.90) --
	(166.84,122.90) --
	(166.92,122.91) --
	(167.00,122.91) --
	(167.08,122.94) --
	(167.16,122.94) --
	(167.24,123.27) --
	(167.32,123.27) --
	(167.40,123.75) --
	(167.48,123.75) --
	(167.56,123.66) --
	(167.64,123.66) --
	(167.72,123.40) --
	(167.80,123.40) --
	(167.89,123.25) --
	(167.97,123.25) --
	(168.05,123.15) --
	(168.13,123.15) --
	(168.21,123.17) --
	(168.29,123.17) --
	(168.37,123.26) --
	(168.45,123.26) --
	(168.53,123.41) --
	(168.61,123.41) --
	(168.69,123.62) --
	(168.77,123.62) --
	(168.85,123.73) --
	(168.93,123.73) --
	(169.01,123.79) --
	(169.09,123.79) --
	(169.17,123.68) --
	(169.25,123.68) --
	(169.33,123.30) --
	(169.41,123.30) --
	(169.50,123.29) --
	(169.58,123.29) --
	(169.66,123.49) --
	(169.74,123.49) --
	(169.82,123.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,147.24) --
	( 41.04,147.24) --
	( 41.12,147.24) --
	( 41.20,147.19) --
	( 41.28,147.19) --
	( 41.36,147.15) --
	( 41.44,147.15) --
	( 41.52,147.11) --
	( 41.60,147.11) --
	( 41.68,147.00) --
	( 41.76,147.00) --
	( 41.84,146.88) --
	( 41.92,146.88) --
	( 42.00,146.89) --
	( 42.08,146.89) --
	( 42.17,147.01) --
	( 42.25,147.01) --
	( 42.33,147.03) --
	( 42.41,147.03) --
	( 42.49,147.01) --
	( 42.57,147.01) --
	( 42.65,146.93) --
	( 42.73,146.93) --
	( 42.81,146.73) --
	( 42.89,146.73) --
	( 42.97,146.98) --
	( 43.05,146.98) --
	( 43.13,147.28) --
	( 43.21,147.28) --
	( 43.29,146.86) --
	( 43.37,146.86) --
	( 43.45,146.75) --
	( 43.53,146.75) --
	( 43.61,146.85) --
	( 43.69,146.85) --
	( 43.78,146.83) --
	( 43.86,146.83) --
	( 43.94,146.49) --
	( 44.02,146.49) --
	( 44.10,146.33) --
	( 44.18,146.33) --
	( 44.26,146.31) --
	( 44.34,146.31) --
	( 44.42,146.36) --
	( 44.50,146.36) --
	( 44.58,146.56) --
	( 44.66,146.56) --
	( 44.74,146.25) --
	( 44.82,146.25) --
	( 44.90,146.09) --
	( 44.98,146.09) --
	( 45.06,146.12) --
	( 45.14,146.12) --
	( 45.22,146.21) --
	( 45.30,146.21) --
	( 45.38,146.45) --
	( 45.47,146.45) --
	( 45.55,145.96) --
	( 45.63,145.96) --
	( 45.71,145.64) --
	( 45.79,145.64) --
	( 45.87,145.66) --
	( 45.95,145.66) --
	( 46.03,145.71) --
	( 46.11,145.71) --
	( 46.19,146.07) --
	( 46.27,146.07) --
	( 46.35,146.35) --
	( 46.43,146.35) --
	( 46.51,146.31) --
	( 46.59,146.31) --
	( 46.67,146.26) --
	( 46.75,146.26) --
	( 46.83,146.21) --
	( 46.91,146.21) --
	( 46.99,146.18) --
	( 47.07,146.18) --
	( 47.16,146.21) --
	( 47.24,146.21) --
	( 47.32,146.25) --
	( 47.40,146.25) --
	( 47.48,146.15) --
	( 47.56,146.15) --
	( 47.64,146.01) --
	( 47.72,146.01) --
	( 47.80,146.29) --
	( 47.88,146.29) --
	( 47.96,146.69) --
	( 48.04,146.69) --
	( 48.12,146.20) --
	( 48.20,146.20) --
	( 48.28,146.18) --
	( 48.36,146.18) --
	( 48.44,146.23) --
	( 48.52,146.23) --
	( 48.60,146.28) --
	( 48.68,146.28) --
	( 48.77,146.34) --
	( 48.85,146.34) --
	( 48.93,146.39) --
	( 49.01,146.39) --
	( 49.09,146.42) --
	( 49.17,146.42) --
	( 49.25,146.36) --
	( 49.33,146.36) --
	( 49.41,146.19) --
	( 49.49,146.19) --
	( 49.57,146.41) --
	( 49.65,146.41) --
	( 49.73,147.01) --
	( 49.81,147.01) --
	( 49.89,146.93) --
	( 49.97,146.93) --
	( 50.05,146.15) --
	( 50.13,146.15) --
	( 50.21,146.00) --
	( 50.29,146.00) --
	( 50.37,146.37) --
	( 50.46,146.37) --
	( 50.54,146.46) --
	( 50.62,146.46) --
	( 50.70,146.38) --
	( 50.78,146.38) --
	( 50.86,146.38) --
	( 50.94,146.38) --
	( 51.02,146.43) --
	( 51.10,146.43) --
	( 51.18,146.48) --
	( 51.26,146.48) --
	( 51.34,146.53) --
	( 51.42,146.53) --
	( 51.50,146.60) --
	( 51.58,146.60) --
	( 51.66,146.71) --
	( 51.74,146.71) --
	( 51.82,146.82) --
	( 51.90,146.82) --
	( 51.98,146.95) --
	( 52.07,146.95) --
	( 52.15,146.93) --
	( 52.23,146.93) --
	( 52.31,146.44) --
	( 52.39,146.44) --
	( 52.47,146.19) --
	( 52.55,146.19) --
	( 52.63,146.13) --
	( 52.71,146.13) --
	( 52.79,146.13) --
	( 52.87,146.13) --
	( 52.95,146.39) --
	( 53.03,146.39) --
	( 53.11,146.50) --
	( 53.19,146.50) --
	( 53.27,146.31) --
	( 53.35,146.31) --
	( 53.43,146.21) --
	( 53.51,146.21) --
	( 53.59,146.37) --
	( 53.67,146.37) --
	( 53.76,146.48) --
	( 53.84,146.48) --
	( 53.92,146.47) --
	( 54.00,146.47) --
	( 54.08,146.44) --
	( 54.16,146.44) --
	( 54.24,146.07) --
	( 54.32,146.07) --
	( 54.40,145.81) --
	( 54.48,145.81) --
	( 54.56,146.43) --
	( 54.64,146.43) --
	( 54.72,146.96) --
	( 54.80,146.96) --
	( 54.88,146.33) --
	( 54.96,146.33) --
	( 55.04,145.66) --
	( 55.12,145.66) --
	( 55.20,145.39) --
	( 55.28,145.39) --
	( 55.37,145.28) --
	( 55.45,145.28) --
	( 55.53,145.71) --
	( 55.61,145.71) --
	( 55.69,146.25) --
	( 55.77,146.25) --
	( 55.85,146.14) --
	( 55.93,146.14) --
	( 56.01,145.84) --
	( 56.09,145.84) --
	( 56.17,145.48) --
	( 56.25,145.48) --
	( 56.33,144.97) --
	( 56.41,144.97) --
	( 56.49,144.50) --
	( 56.57,144.50) --
	( 56.65,144.52) --
	( 56.73,144.52) --
	( 56.81,144.59) --
	( 56.89,144.59) --
	( 56.97,144.40) --
	( 57.06,144.40) --
	( 57.14,144.15) --
	( 57.22,144.15) --
	( 57.30,143.90) --
	( 57.38,143.90) --
	( 57.46,143.30) --
	( 57.54,143.30) --
	( 57.62,142.45) --
	( 57.70,142.45) --
	( 57.78,142.25) --
	( 57.86,142.25) --
	( 57.94,142.18) --
	( 58.02,142.18) --
	( 58.10,141.60) --
	( 58.18,141.60) --
	( 58.26,140.97) --
	( 58.34,140.97) --
	( 58.42,140.37) --
	( 58.50,140.37) --
	( 58.58,139.60) --
	( 58.67,139.60) --
	( 58.75,138.86) --
	( 58.83,138.86) --
	( 58.91,138.37) --
	( 58.99,138.37) --
	( 59.07,138.01) --
	( 59.15,138.01) --
	( 59.23,137.67) --
	( 59.31,137.67) --
	( 59.39,137.08) --
	( 59.47,137.08) --
	( 59.55,136.02) --
	( 59.63,136.02) --
	( 59.71,135.36) --
	( 59.79,135.36) --
	( 59.87,134.98) --
	( 59.95,134.98) --
	( 60.03,134.63) --
	( 60.11,134.63) --
	( 60.19,134.30) --
	( 60.27,134.30) --
	( 60.36,133.95) --
	( 60.44,133.95) --
	( 60.52,133.57) --
	( 60.60,133.57) --
	( 60.68,133.18) --
	( 60.76,133.18) --
	( 60.84,132.74) --
	( 60.92,132.74) --
	( 61.00,132.26) --
	( 61.08,132.26) --
	( 61.16,131.75) --
	( 61.24,131.75) --
	( 61.32,131.18) --
	( 61.40,131.18) --
	( 61.48,130.56) --
	( 61.56,130.56) --
	( 61.64,129.75) --
	( 61.72,129.75) --
	( 61.80,129.18) --
	( 61.88,129.18) --
	( 61.96,128.89) --
	( 62.05,128.89) --
	( 62.13,127.97) --
	( 62.21,127.97) --
	( 62.29,126.98) --
	( 62.37,126.98) --
	( 62.45,126.22) --
	( 62.53,126.22) --
	( 62.61,125.62) --
	( 62.69,125.62) --
	( 62.77,125.25) --
	( 62.85,125.25) --
	( 62.93,124.87) --
	( 63.01,124.87) --
	( 63.09,124.14) --
	( 63.17,124.14) --
	( 63.25,123.36) --
	( 63.33,123.36) --
	( 63.41,122.86) --
	( 63.49,122.86) --
	( 63.57,122.33) --
	( 63.66,122.33) --
	( 63.74,121.36) --
	( 63.82,121.36) --
	( 63.90,120.40) --
	( 63.98,120.40) --
	( 64.06,120.02) --
	( 64.14,120.02) --
	( 64.22,119.71) --
	( 64.30,119.71) --
	( 64.38,119.16) --
	( 64.46,119.16) --
	( 64.54,118.46) --
	( 64.62,118.46) --
	( 64.70,118.00) --
	( 64.78,118.00) --
	( 64.86,117.60) --
	( 64.94,117.60) --
	( 65.02,116.80) --
	( 65.10,116.80) --
	( 65.18,115.81) --
	( 65.26,115.81) --
	( 65.35,115.38) --
	( 65.43,115.38) --
	( 65.51,115.08) --
	( 65.59,115.08) --
	( 65.67,114.61) --
	( 65.75,114.61) --
	( 65.83,114.03) --
	( 65.91,114.03) --
	( 65.99,113.58) --
	( 66.07,113.58) --
	( 66.15,113.19) --
	( 66.23,113.19) --
	( 66.31,112.64) --
	( 66.39,112.64) --
	( 66.47,112.01) --
	( 66.55,112.01) --
	( 66.63,111.89) --
	( 66.71,111.89) --
	( 66.79,111.88) --
	( 66.87,111.88) --
	( 66.96,111.65) --
	( 67.04,111.65) --
	( 67.12,110.86) --
	( 67.20,110.86) --
	( 67.28,110.70) --
	( 67.36,110.70) --
	( 67.44,110.72) --
	( 67.52,110.72) --
	( 67.60,110.69) --
	( 67.68,110.69) --
	( 67.76,110.54) --
	( 67.84,110.54) --
	( 67.92,110.45) --
	( 68.00,110.45) --
	( 68.08,110.41) --
	( 68.16,110.41) --
	( 68.24,110.36) --
	( 68.32,110.36) --
	( 68.40,110.24) --
	( 68.48,110.24) --
	( 68.56,110.14) --
	( 68.65,110.14) --
	( 68.73,110.05) --
	( 68.81,110.05) --
	( 68.89,109.86) --
	( 68.97,109.86) --
	( 69.05,109.28) --
	( 69.13,109.28) --
	( 69.21,109.08) --
	( 69.29,109.08) --
	( 69.37,109.30) --
	( 69.45,109.30) --
	( 69.53,109.40) --
	( 69.61,109.40) --
	( 69.69,109.38) --
	( 69.77,109.38) --
	( 69.85,108.95) --
	( 69.93,108.95) --
	( 70.01,109.00) --
	( 70.09,109.00) --
	( 70.17,109.05) --
	( 70.26,109.05) --
	( 70.34,109.10) --
	( 70.42,109.10) --
	( 70.50,109.12) --
	( 70.58,109.12) --
	( 70.66,109.08) --
	( 70.74,109.08) --
	( 70.82,109.05) --
	( 70.90,109.05) --
	( 70.98,109.31) --
	( 71.06,109.31) --
	( 71.14,109.61) --
	( 71.22,109.61) --
	( 71.30,109.74) --
	( 71.38,109.74) --
	( 71.46,109.85) --
	( 71.54,109.85) --
	( 71.62,109.96) --
	( 71.70,109.96) --
	( 71.78,110.08) --
	( 71.86,110.08) --
	( 71.95,110.22) --
	( 72.03,110.22) --
	( 72.11,110.41) --
	( 72.19,110.41) --
	( 72.27,110.61) --
	( 72.35,110.61) --
	( 72.43,110.74) --
	( 72.51,110.74) --
	( 72.59,110.83) --
	( 72.67,110.83) --
	( 72.75,111.13) --
	( 72.83,111.13) --
	( 72.91,111.34) --
	( 72.99,111.34) --
	( 73.07,111.50) --
	( 73.15,111.50) --
	( 73.23,111.75) --
	( 73.31,111.75) --
	( 73.39,112.00) --
	( 73.47,112.00) --
	( 73.56,112.02) --
	( 73.64,112.02) --
	( 73.72,112.03) --
	( 73.80,112.03) --
	( 73.88,112.03) --
	( 73.96,112.03) --
	( 74.04,112.19) --
	( 74.12,112.19) --
	( 74.20,112.81) --
	( 74.28,112.81) --
	( 74.36,112.65) --
	( 74.44,112.65) --
	( 74.52,112.78) --
	( 74.60,112.78) --
	( 74.68,113.44) --
	( 74.76,113.44) --
	( 74.84,113.25) --
	( 74.92,113.25) --
	( 75.00,113.10) --
	( 75.08,113.10) --
	( 75.16,113.37) --
	( 75.25,113.37) --
	( 75.33,113.47) --
	( 75.41,113.47) --
	( 75.49,113.51) --
	( 75.57,113.51) --
	( 75.65,113.64) --
	( 75.73,113.64) --
	( 75.81,114.03) --
	( 75.89,114.03) --
	( 75.97,114.31) --
	( 76.05,114.31) --
	( 76.13,114.51) --
	( 76.21,114.51) --
	( 76.29,114.67) --
	( 76.37,114.67) --
	( 76.45,114.74) --
	( 76.53,114.74) --
	( 76.61,114.77) --
	( 76.69,114.77) --
	( 76.77,114.93) --
	( 76.86,114.93) --
	( 76.94,115.39) --
	( 77.02,115.39) --
	( 77.10,115.42) --
	( 77.18,115.42) --
	( 77.26,115.35) --
	( 77.34,115.35) --
	( 77.42,116.11) --
	( 77.50,116.11) --
	( 77.58,116.06) --
	( 77.66,116.06) --
	( 77.74,116.08) --
	( 77.82,116.08) --
	( 77.90,116.53) --
	( 77.98,116.53) --
	( 78.06,116.74) --
	( 78.14,116.74) --
	( 78.22,116.97) --
	( 78.30,116.97) --
	( 78.38,117.38) --
	( 78.46,117.38) --
	( 78.55,117.59) --
	( 78.63,117.59) --
	( 78.71,117.61) --
	( 78.79,117.61) --
	( 78.87,117.64) --
	( 78.95,117.64) --
	( 79.03,118.14) --
	( 79.11,118.14) --
	( 79.19,118.21) --
	( 79.27,118.21) --
	( 79.35,118.60) --
	( 79.43,118.60) --
	( 79.51,119.01) --
	( 79.59,119.01) --
	( 79.67,119.16) --
	( 79.75,119.16) --
	( 79.83,119.28) --
	( 79.91,119.28) --
	( 79.99,119.49) --
	( 80.07,119.49) --
	( 80.15,119.75) --
	( 80.24,119.75) --
	( 80.32,120.14) --
	( 80.40,120.14) --
	( 80.48,120.44) --
	( 80.56,120.44) --
	( 80.64,120.32) --
	( 80.72,120.32) --
	( 80.80,120.16) --
	( 80.88,120.16) --
	( 80.96,120.52) --
	( 81.04,120.52) --
	( 81.12,121.22) --
	( 81.20,121.22) --
	( 81.28,121.47) --
	( 81.36,121.47) --
	( 81.44,121.64) --
	( 81.52,121.64) --
	( 81.60,121.84) --
	( 81.68,121.84) --
	( 81.76,122.06) --
	( 81.85,122.06) --
	( 81.93,122.20) --
	( 82.01,122.20) --
	( 82.09,122.21) --
	( 82.17,122.21) --
	( 82.25,122.21) --
	( 82.33,122.21) --
	( 82.41,122.41) --
	( 82.49,122.41) --
	( 82.57,122.65) --
	( 82.65,122.65) --
	( 82.73,122.96) --
	( 82.81,122.96) --
	( 82.89,122.91) --
	( 82.97,122.91) --
	( 83.05,123.02) --
	( 83.13,123.02) --
	( 83.21,123.62) --
	( 83.29,123.62) --
	( 83.37,123.70) --
	( 83.45,123.70) --
	( 83.54,123.60) --
	( 83.62,123.60) --
	( 83.70,123.63) --
	( 83.78,123.63) --
	( 83.86,123.89) --
	( 83.94,123.89) --
	( 84.02,124.22) --
	( 84.10,124.22) --
	( 84.18,124.37) --
	( 84.26,124.37) --
	( 84.34,124.38) --
	( 84.42,124.38) --
	( 84.50,124.30) --
	( 84.58,124.30) --
	( 84.66,124.20) --
	( 84.74,124.20) --
	( 84.82,124.55) --
	( 84.90,124.55) --
	( 84.98,124.82) --
	( 85.06,124.82) --
	( 85.15,125.01) --
	( 85.23,125.01) --
	( 85.31,125.05) --
	( 85.39,125.05) --
	( 85.47,124.90) --
	( 85.55,124.90) --
	( 85.63,124.92) --
	( 85.71,124.92) --
	( 85.79,125.26) --
	( 85.87,125.26) --
	( 85.95,125.06) --
	( 86.03,125.06) --
	( 86.11,125.09) --
	( 86.19,125.09) --
	( 86.27,125.16) --
	( 86.35,125.16) --
	( 86.43,125.39) --
	( 86.51,125.39) --
	( 86.59,125.37) --
	( 86.67,125.37) --
	( 86.75,125.57) --
	( 86.84,125.57) --
	( 86.92,125.70) --
	( 87.00,125.70) --
	( 87.08,124.84) --
	( 87.16,124.84) --
	( 87.24,124.18) --
	( 87.32,124.18) --
	( 87.40,124.98) --
	( 87.48,124.98) --
	( 87.56,125.68) --
	( 87.64,125.68) --
	( 87.72,125.60) --
	( 87.80,125.60) --
	( 87.88,125.51) --
	( 87.96,125.51) --
	( 88.04,125.50) --
	( 88.12,125.50) --
	( 88.20,125.50) --
	( 88.28,125.50) --
	( 88.36,125.50) --
	( 88.45,125.50) --
	( 88.53,125.80) --
	( 88.61,125.80) --
	( 88.69,126.18) --
	( 88.77,126.18) --
	( 88.85,126.14) --
	( 88.93,126.14) --
	( 89.01,126.02) --
	( 89.09,126.02) --
	( 89.17,125.87) --
	( 89.25,125.87) --
	( 89.33,125.75) --
	( 89.41,125.75) --
	( 89.49,126.02) --
	( 89.57,126.02) --
	( 89.65,126.50) --
	( 89.73,126.50) --
	( 89.81,126.39) --
	( 89.89,126.39) --
	( 89.97,126.09) --
	( 90.05,126.09) --
	( 90.14,125.95) --
	( 90.22,125.95) --
	( 90.30,125.87) --
	( 90.38,125.87) --
	( 90.46,125.96) --
	( 90.54,125.96) --
	( 90.62,126.18) --
	( 90.70,126.18) --
	( 90.78,126.14) --
	( 90.86,126.14) --
	( 90.94,125.92) --
	( 91.02,125.92) --
	( 91.10,125.73) --
	( 91.18,125.73) --
	( 91.26,125.69) --
	( 91.34,125.69) --
	( 91.42,125.70) --
	( 91.50,125.70) --
	( 91.58,125.71) --
	( 91.66,125.71) --
	( 91.75,125.68) --
	( 91.83,125.68) --
	( 91.91,125.53) --
	( 91.99,125.53) --
	( 92.07,125.48) --
	( 92.15,125.48) --
	( 92.23,125.46) --
	( 92.31,125.46) --
	( 92.39,125.39) --
	( 92.47,125.39) --
	( 92.55,125.17) --
	( 92.63,125.17) --
	( 92.71,125.17) --
	( 92.79,125.17) --
	( 92.87,125.40) --
	( 92.95,125.40) --
	( 93.03,125.55) --
	( 93.11,125.55) --
	( 93.19,125.58) --
	( 93.27,125.58) --
	( 93.35,125.54) --
	( 93.44,125.54) --
	( 93.52,125.54) --
	( 93.60,125.54) --
	( 93.68,125.66) --
	( 93.76,125.66) --
	( 93.84,125.72) --
	( 93.92,125.72) --
	( 94.00,125.68) --
	( 94.08,125.68) --
	( 94.16,125.62) --
	( 94.24,125.62) --
	( 94.32,125.57) --
	( 94.40,125.57) --
	( 94.48,125.56) --
	( 94.56,125.56) --
	( 94.64,125.87) --
	( 94.72,125.87) --
	( 94.80,126.06) --
	( 94.88,126.06) --
	( 94.96,126.02) --
	( 95.05,126.02) --
	( 95.13,126.01) --
	( 95.21,126.01) --
	( 95.29,126.22) --
	( 95.37,126.22) --
	( 95.45,125.45) --
	( 95.53,125.45) --
	( 95.61,124.82) --
	( 95.69,124.82) --
	( 95.77,125.64) --
	( 95.85,125.64) --
	( 95.93,126.39) --
	( 96.01,126.39) --
	( 96.09,126.06) --
	( 96.17,126.06) --
	( 96.25,125.49) --
	( 96.33,125.49) --
	( 96.41,124.96) --
	( 96.49,124.96) --
	( 96.57,125.32) --
	( 96.65,125.32) --
	( 96.74,125.77) --
	( 96.82,125.77) --
	( 96.90,125.53) --
	( 96.98,125.53) --
	( 97.06,125.08) --
	( 97.14,125.08) --
	( 97.22,124.75) --
	( 97.30,124.75) --
	( 97.38,124.52) --
	( 97.46,124.52) --
	( 97.54,124.54) --
	( 97.62,124.54) --
	( 97.70,124.59) --
	( 97.78,124.59) --
	( 97.86,124.57) --
	( 97.94,124.57) --
	( 98.02,124.51) --
	( 98.10,124.51) --
	( 98.18,124.28) --
	( 98.26,124.28) --
	( 98.34,124.28) --
	( 98.43,124.28) --
	( 98.51,124.38) --
	( 98.59,124.38) --
	( 98.67,124.38) --
	( 98.75,124.38) --
	( 98.83,123.95) --
	( 98.91,123.95) --
	( 98.99,124.10) --
	( 99.07,124.10) --
	( 99.15,124.16) --
	( 99.23,124.16) --
	( 99.31,124.19) --
	( 99.39,124.19) --
	( 99.47,124.31) --
	( 99.55,124.31) --
	( 99.63,124.38) --
	( 99.71,124.38) --
	( 99.79,124.31) --
	( 99.87,124.31) --
	( 99.95,123.99) --
	(100.04,123.99) --
	(100.12,123.92) --
	(100.20,123.92) --
	(100.28,123.91) --
	(100.36,123.91) --
	(100.44,124.37) --
	(100.52,124.37) --
	(100.60,124.77) --
	(100.68,124.77) --
	(100.76,124.33) --
	(100.84,124.33) --
	(100.92,124.11) --
	(101.00,124.11) --
	(101.08,124.08) --
	(101.16,124.08) --
	(101.24,124.22) --
	(101.32,124.22) --
	(101.40,124.25) --
	(101.48,124.25) --
	(101.56,124.10) --
	(101.64,124.10) --
	(101.73,124.04) --
	(101.81,124.04) --
	(101.89,124.05) --
	(101.97,124.05) --
	(102.05,124.06) --
	(102.13,124.06) --
	(102.21,124.07) --
	(102.29,124.07) --
	(102.37,124.20) --
	(102.45,124.20) --
	(102.53,124.27) --
	(102.61,124.27) --
	(102.69,124.05) --
	(102.77,124.05) --
	(102.85,123.94) --
	(102.93,123.94) --
	(103.01,124.24) --
	(103.09,124.24) --
	(103.17,124.57) --
	(103.25,124.57) --
	(103.34,124.72) --
	(103.42,124.72) --
	(103.50,123.94) --
	(103.58,123.94) --
	(103.66,123.33) --
	(103.74,123.33) --
	(103.82,123.85) --
	(103.90,123.85) --
	(103.98,124.30) --
	(104.06,124.30) --
	(104.14,124.01) --
	(104.22,124.01) --
	(104.30,123.73) --
	(104.38,123.73) --
	(104.46,123.77) --
	(104.54,123.77) --
	(104.62,123.85) --
	(104.70,123.85) --
	(104.78,123.93) --
	(104.86,123.93) --
	(104.94,123.99) --
	(105.03,123.99) --
	(105.11,124.06) --
	(105.19,124.06) --
	(105.27,124.25) --
	(105.35,124.25) --
	(105.43,124.44) --
	(105.51,124.44) --
	(105.59,123.99) --
	(105.67,123.99) --
	(105.75,123.99) --
	(105.83,123.99) --
	(105.91,124.06) --
	(105.99,124.06) --
	(106.07,124.02) --
	(106.15,124.02) --
	(106.23,123.94) --
	(106.31,123.94) --
	(106.39,123.86) --
	(106.47,123.86) --
	(106.55,123.80) --
	(106.64,123.80) --
	(106.72,123.80) --
	(106.80,123.80) --
	(106.88,123.81) --
	(106.96,123.81) --
	(107.04,123.77) --
	(107.12,123.77) --
	(107.20,123.64) --
	(107.28,123.64) --
	(107.36,123.60) --
	(107.44,123.60) --
	(107.52,123.59) --
	(107.60,123.59) --
	(107.68,123.60) --
	(107.76,123.60) --
	(107.84,123.47) --
	(107.92,123.47) --
	(108.00,123.00) --
	(108.08,123.00) --
	(108.16,123.11) --
	(108.24,123.11) --
	(108.33,123.50) --
	(108.41,123.50) --
	(108.49,123.70) --
	(108.57,123.70) --
	(108.65,123.67) --
	(108.73,123.67) --
	(108.81,123.35) --
	(108.89,123.35) --
	(108.97,122.91) --
	(109.05,122.91) --
	(109.13,122.85) --
	(109.21,122.85) --
	(109.29,123.58) --
	(109.37,123.58) --
	(109.45,123.72) --
	(109.53,123.72) --
	(109.61,122.88) --
	(109.69,122.88) --
	(109.77,122.61) --
	(109.85,122.61) --
	(109.94,123.15) --
	(110.02,123.15) --
	(110.10,123.37) --
	(110.18,123.37) --
	(110.26,123.36) --
	(110.34,123.36) --
	(110.42,123.36) --
	(110.50,123.36) --
	(110.58,123.48) --
	(110.66,123.48) --
	(110.74,123.54) --
	(110.82,123.54) --
	(110.90,123.45) --
	(110.98,123.45) --
	(111.06,123.40) --
	(111.14,123.40) --
	(111.22,123.70) --
	(111.30,123.70) --
	(111.38,123.86) --
	(111.46,123.86) --
	(111.54,123.06) --
	(111.63,123.06) --
	(111.71,123.50) --
	(111.79,123.50) --
	(111.87,123.83) --
	(111.95,123.83) --
	(112.03,123.79) --
	(112.11,123.79) --
	(112.19,123.70) --
	(112.27,123.70) --
	(112.35,123.42) --
	(112.43,123.42) --
	(112.51,123.20) --
	(112.59,123.20) --
	(112.67,123.43) --
	(112.75,123.43) --
	(112.83,123.68) --
	(112.91,123.68) --
	(112.99,123.59) --
	(113.07,123.59) --
	(113.15,123.41) --
	(113.23,123.41) --
	(113.32,123.25) --
	(113.40,123.25) --
	(113.48,123.07) --
	(113.56,123.07) --
	(113.64,122.98) --
	(113.72,122.98) --
	(113.80,123.03) --
	(113.88,123.03) --
	(113.96,123.19) --
	(114.04,123.19) --
	(114.12,123.37) --
	(114.20,123.37) --
	(114.28,123.47) --
	(114.36,123.47) --
	(114.44,123.45) --
	(114.52,123.45) --
	(114.60,123.39) --
	(114.68,123.39) --
	(114.76,123.44) --
	(114.84,123.44) --
	(114.93,123.61) --
	(115.01,123.61) --
	(115.09,123.79) --
	(115.17,123.79) --
	(115.25,123.97) --
	(115.33,123.97) --
	(115.41,123.29) --
	(115.49,123.29) --
	(115.57,123.17) --
	(115.65,123.17) --
	(115.73,123.71) --
	(115.81,123.71) --
	(115.89,123.69) --
	(115.97,123.69) --
	(116.05,123.34) --
	(116.13,123.34) --
	(116.21,123.28) --
	(116.29,123.28) --
	(116.37,123.30) --
	(116.45,123.30) --
	(116.53,123.23) --
	(116.62,123.23) --
	(116.70,123.20) --
	(116.78,123.20) --
	(116.86,123.39) --
	(116.94,123.39) --
	(117.02,123.41) --
	(117.10,123.41) --
	(117.18,123.21) --
	(117.26,123.21) --
	(117.34,123.18) --
	(117.42,123.18) --
	(117.50,123.34) --
	(117.58,123.34) --
	(117.66,123.40) --
	(117.74,123.40) --
	(117.82,123.34) --
	(117.90,123.34) --
	(117.98,123.15) --
	(118.06,123.15) --
	(118.14,123.08) --
	(118.23,123.08) --
	(118.31,123.10) --
	(118.39,123.10) --
	(118.47,123.18) --
	(118.55,123.18) --
	(118.63,123.68) --
	(118.71,123.68) --
	(118.79,123.90) --
	(118.87,123.90) --
	(118.95,123.47) --
	(119.03,123.47) --
	(119.11,123.24) --
	(119.19,123.24) --
	(119.27,123.43) --
	(119.35,123.43) --
	(119.43,123.56) --
	(119.51,123.56) --
	(119.59,123.49) --
	(119.67,123.49) --
	(119.75,123.39) --
	(119.83,123.39) --
	(119.92,123.19) --
	(120.00,123.19) --
	(120.08,123.07) --
	(120.16,123.07) --
	(120.24,123.45) --
	(120.32,123.45) --
	(120.40,123.79) --
	(120.48,123.79) --
	(120.56,123.70) --
	(120.64,123.70) --
	(120.72,123.50) --
	(120.80,123.50) --
	(120.88,123.06) --
	(120.96,123.06) --
	(121.04,123.26) --
	(121.12,123.26) --
	(121.20,123.52) --
	(121.28,123.52) --
	(121.36,123.58) --
	(121.44,123.58) --
	(121.53,123.52) --
	(121.61,123.52) --
	(121.69,123.45) --
	(121.77,123.45) --
	(121.85,123.50) --
	(121.93,123.50) --
	(122.01,123.65) --
	(122.09,123.65) --
	(122.17,123.74) --
	(122.25,123.74) --
	(122.33,123.68) --
	(122.41,123.68) --
	(122.49,123.54) --
	(122.57,123.54) --
	(122.65,123.47) --
	(122.73,123.47) --
	(122.81,123.43) --
	(122.89,123.43) --
	(122.97,123.43) --
	(123.05,123.43) --
	(123.13,123.44) --
	(123.22,123.44) --
	(123.30,123.44) --
	(123.38,123.44) --
	(123.46,123.49) --
	(123.54,123.49) --
	(123.62,123.66) --
	(123.70,123.66) --
	(123.78,123.81) --
	(123.86,123.81) --
	(123.94,123.60) --
	(124.02,123.60) --
	(124.10,123.41) --
	(124.18,123.41) --
	(124.26,123.36) --
	(124.34,123.36) --
	(124.42,123.38) --
	(124.50,123.38) --
	(124.58,123.47) --
	(124.66,123.47) --
	(124.74,123.52) --
	(124.83,123.52) --
	(124.91,123.55) --
	(124.99,123.55) --
	(125.07,123.53) --
	(125.15,123.53) --
	(125.23,123.40) --
	(125.31,123.40) --
	(125.39,123.55) --
	(125.47,123.55) --
	(125.55,123.80) --
	(125.63,123.80) --
	(125.71,123.43) --
	(125.79,123.43) --
	(125.87,123.23) --
	(125.95,123.23) --
	(126.03,123.38) --
	(126.11,123.38) --
	(126.19,123.59) --
	(126.27,123.59) --
	(126.35,123.72) --
	(126.43,123.72) --
	(126.52,123.66) --
	(126.60,123.66) --
	(126.68,123.56) --
	(126.76,123.56) --
	(126.84,123.36) --
	(126.92,123.36) --
	(127.00,123.28) --
	(127.08,123.28) --
	(127.16,123.47) --
	(127.24,123.47) --
	(127.32,123.62) --
	(127.40,123.62) --
	(127.48,123.69) --
	(127.56,123.69) --
	(127.64,123.65) --
	(127.72,123.65) --
	(127.80,122.64) --
	(127.88,122.64) --
	(127.96,123.25) --
	(128.04,123.25) --
	(128.13,123.70) --
	(128.21,123.70) --
	(128.29,123.65) --
	(128.37,123.65) --
	(128.45,123.58) --
	(128.53,123.58) --
	(128.61,123.44) --
	(128.69,123.44) --
	(128.77,123.35) --
	(128.85,123.35) --
	(128.93,123.67) --
	(129.01,123.67) --
	(129.09,124.00) --
	(129.17,124.00) --
	(129.25,123.60) --
	(129.33,123.60) --
	(129.41,123.31) --
	(129.49,123.31) --
	(129.57,123.50) --
	(129.65,123.50) --
	(129.73,123.76) --
	(129.82,123.76) --
	(129.90,123.48) --
	(129.98,123.48) --
	(130.06,123.37) --
	(130.14,123.37) --
	(130.22,123.31) --
	(130.30,123.31) --
	(130.38,123.28) --
	(130.46,123.28) --
	(130.54,123.41) --
	(130.62,123.41) --
	(130.70,123.41) --
	(130.78,123.41) --
	(130.86,123.38) --
	(130.94,123.38) --
	(131.02,123.39) --
	(131.10,123.39) --
	(131.18,123.42) --
	(131.26,123.42) --
	(131.34,123.45) --
	(131.42,123.45) --
	(131.51,123.34) --
	(131.59,123.34) --
	(131.67,123.24) --
	(131.75,123.24) --
	(131.83,123.19) --
	(131.91,123.19) --
	(131.99,123.24) --
	(132.07,123.24) --
	(132.15,123.41) --
	(132.23,123.41) --
	(132.31,123.40) --
	(132.39,123.40) --
	(132.47,123.26) --
	(132.55,123.26) --
	(132.63,123.25) --
	(132.71,123.25) --
	(132.79,123.30) --
	(132.87,123.30) --
	(132.95,123.30) --
	(133.03,123.30) --
	(133.12,123.26) --
	(133.20,123.26) --
	(133.28,123.23) --
	(133.36,123.23) --
	(133.44,123.21) --
	(133.52,123.21) --
	(133.60,123.19) --
	(133.68,123.19) --
	(133.76,123.15) --
	(133.84,123.15) --
	(133.92,123.18) --
	(134.00,123.18) --
	(134.08,123.42) --
	(134.16,123.42) --
	(134.24,123.79) --
	(134.32,123.79) --
	(134.40,123.76) --
	(134.48,123.76) --
	(134.56,123.24) --
	(134.64,123.24) --
	(134.72,123.22) --
	(134.81,123.22) --
	(134.89,123.53) --
	(134.97,123.53) --
	(135.05,123.71) --
	(135.13,123.71) --
	(135.21,123.70) --
	(135.29,123.70) --
	(135.37,123.49) --
	(135.45,123.49) --
	(135.53,123.55) --
	(135.61,123.55) --
	(135.69,123.69) --
	(135.77,123.69) --
	(135.85,123.84) --
	(135.93,123.84) --
	(136.01,123.87) --
	(136.09,123.87) --
	(136.17,123.29) --
	(136.25,123.29) --
	(136.33,123.20) --
	(136.42,123.20) --
	(136.50,123.14) --
	(136.58,123.14) --
	(136.66,123.11) --
	(136.74,123.11) --
	(136.82,123.10) --
	(136.90,123.10) --
	(136.98,124.08) --
	(137.06,124.08) --
	(137.14,124.00) --
	(137.22,124.00) --
	(137.30,123.74) --
	(137.38,123.74) --
	(137.46,123.41) --
	(137.54,123.41) --
	(137.62,123.19) --
	(137.70,123.19) --
	(137.78,123.06) --
	(137.86,123.06) --
	(137.94,123.06) --
	(138.02,123.06) --
	(138.11,123.08) --
	(138.19,123.08) --
	(138.27,123.12) --
	(138.35,123.12) --
	(138.43,123.34) --
	(138.51,123.34) --
	(138.59,123.70) --
	(138.67,123.70) --
	(138.75,123.86) --
	(138.83,123.86) --
	(138.91,123.95) --
	(138.99,123.95) --
	(139.07,123.73) --
	(139.15,123.73) --
	(139.23,123.27) --
	(139.31,123.27) --
	(139.39,123.36) --
	(139.47,123.36) --
	(139.55,123.64) --
	(139.63,123.64) --
	(139.72,123.61) --
	(139.80,123.61) --
	(139.88,123.45) --
	(139.96,123.45) --
	(140.04,123.43) --
	(140.12,123.43) --
	(140.20,123.46) --
	(140.28,123.46) --
	(140.36,123.61) --
	(140.44,123.61) --
	(140.52,123.97) --
	(140.60,123.97) --
	(140.68,123.87) --
	(140.76,123.87) --
	(140.84,123.31) --
	(140.92,123.31) --
	(141.00,123.59) --
	(141.08,123.59) --
	(141.16,123.87) --
	(141.24,123.87) --
	(141.32,123.56) --
	(141.41,123.56) --
	(141.49,123.43) --
	(141.57,123.43) --
	(141.65,123.47) --
	(141.73,123.47) --
	(141.81,123.54) --
	(141.89,123.54) --
	(141.97,123.58) --
	(142.05,123.58) --
	(142.13,123.54) --
	(142.21,123.54) --
	(142.29,123.57) --
	(142.37,123.57) --
	(142.45,123.87) --
	(142.53,123.87) --
	(142.61,123.96) --
	(142.69,123.96) --
	(142.77,123.73) --
	(142.85,123.73) --
	(142.93,123.47) --
	(143.02,123.47) --
	(143.10,123.22) --
	(143.18,123.22) --
	(143.26,123.15) --
	(143.34,123.15) --
	(143.42,123.39) --
	(143.50,123.39) --
	(143.58,123.51) --
	(143.66,123.51) --
	(143.74,123.36) --
	(143.82,123.36) --
	(143.90,123.30) --
	(143.98,123.30) --
	(144.06,123.68) --
	(144.14,123.68) --
	(144.22,123.62) --
	(144.30,123.62) --
	(144.38,123.53) --
	(144.46,123.53) --
	(144.54,123.42) --
	(144.62,123.42) --
	(144.71,123.29) --
	(144.79,123.29) --
	(144.87,123.14) --
	(144.95,123.14) --
	(145.03,123.60) --
	(145.11,123.60) --
	(145.19,123.15) --
	(145.27,123.15) --
	(145.35,122.72) --
	(145.43,122.72) --
	(145.51,122.72) --
	(145.59,122.72) --
	(145.67,122.75) --
	(145.75,122.75) --
	(145.83,123.35) --
	(145.91,123.35) --
	(145.99,122.93) --
	(146.07,122.93) --
	(146.15,122.78) --
	(146.23,122.78) --
	(146.31,122.70) --
	(146.40,122.70) --
	(146.48,122.64) --
	(146.56,122.64) --
	(146.64,122.58) --
	(146.72,122.58) --
	(146.80,122.54) --
	(146.88,122.54) --
	(146.96,122.52) --
	(147.04,122.52) --
	(147.12,122.64) --
	(147.20,122.64) --
	(147.28,122.86) --
	(147.36,122.86) --
	(147.44,122.82) --
	(147.52,122.82) --
	(147.60,122.68) --
	(147.68,122.68) --
	(147.76,122.59) --
	(147.84,122.59) --
	(147.92,122.53) --
	(148.01,122.53) --
	(148.09,122.68) --
	(148.17,122.68) --
	(148.25,123.07) --
	(148.33,123.07) --
	(148.41,123.11) --
	(148.49,123.11) --
	(148.57,123.06) --
	(148.65,123.06) --
	(148.73,123.06) --
	(148.81,123.06) --
	(148.89,123.06) --
	(148.97,123.06) --
	(149.05,122.94) --
	(149.13,122.94) --
	(149.21,122.99) --
	(149.29,122.99) --
	(149.37,123.04) --
	(149.45,123.04) --
	(149.53,122.73) --
	(149.61,122.73) --
	(149.70,122.86) --
	(149.78,122.86) --
	(149.86,123.19) --
	(149.94,123.19) --
	(150.02,123.32) --
	(150.10,123.32) --
	(150.18,123.29) --
	(150.26,123.29) --
	(150.34,123.00) --
	(150.42,123.00) --
	(150.50,123.00) --
	(150.58,123.00) --
	(150.66,123.04) --
	(150.74,123.04) --
	(150.82,123.14) --
	(150.90,123.14) --
	(150.98,122.92) --
	(151.06,122.92) --
	(151.14,122.85) --
	(151.22,122.85) --
	(151.31,123.01) --
	(151.39,123.01) --
	(151.47,123.08) --
	(151.55,123.08) --
	(151.63,123.10) --
	(151.71,123.10) --
	(151.79,123.02) --
	(151.87,123.02) --
	(151.95,122.98) --
	(152.03,122.98) --
	(152.11,123.31) --
	(152.19,123.31) --
	(152.27,123.50) --
	(152.35,123.50) --
	(152.43,122.83) --
	(152.51,122.83) --
	(152.59,122.37) --
	(152.67,122.37) --
	(152.75,123.12) --
	(152.83,123.12) --
	(152.91,123.70) --
	(153.00,123.70) --
	(153.08,123.34) --
	(153.16,123.34) --
	(153.24,123.02) --
	(153.32,123.02) --
	(153.40,123.09) --
	(153.48,123.09) --
	(153.56,123.18) --
	(153.64,123.18) --
	(153.72,123.26) --
	(153.80,123.26) --
	(153.88,123.31) --
	(153.96,123.31) --
	(154.04,123.06) --
	(154.12,123.06) --
	(154.20,122.76) --
	(154.28,122.76) --
	(154.36,123.03) --
	(154.44,123.03) --
	(154.52,123.40) --
	(154.61,123.40) --
	(154.69,123.27) --
	(154.77,123.27) --
	(154.85,123.51) --
	(154.93,123.51) --
	(155.01,123.69) --
	(155.09,123.69) --
	(155.17,123.79) --
	(155.25,123.79) --
	(155.33,123.44) --
	(155.41,123.44) --
	(155.49,123.42) --
	(155.57,123.42) --
	(155.65,123.47) --
	(155.73,123.47) --
	(155.81,123.34) --
	(155.89,123.34) --
	(155.97,123.02) --
	(156.05,123.02) --
	(156.13,123.58) --
	(156.21,123.58) --
	(156.30,123.27) --
	(156.38,123.27) --
	(156.46,123.08) --
	(156.54,123.08) --
	(156.62,123.09) --
	(156.70,123.09) --
	(156.78,123.12) --
	(156.86,123.12) --
	(156.94,123.16) --
	(157.02,123.16) --
	(157.10,123.05) --
	(157.18,123.05) --
	(157.26,122.63) --
	(157.34,122.63) --
	(157.42,122.50) --
	(157.50,122.50) --
	(157.58,122.67) --
	(157.66,122.67) --
	(157.74,122.85) --
	(157.82,122.85) --
	(157.91,122.81) --
	(157.99,122.81) --
	(158.07,122.88) --
	(158.15,122.88) --
	(158.23,123.04) --
	(158.31,123.04) --
	(158.39,123.07) --
	(158.47,123.07) --
	(158.55,123.12) --
	(158.63,123.12) --
	(158.71,123.22) --
	(158.79,123.22) --
	(158.87,123.54) --
	(158.95,123.54) --
	(159.03,123.64) --
	(159.11,123.64) --
	(159.19,123.55) --
	(159.27,123.55) --
	(159.35,123.46) --
	(159.43,123.46) --
	(159.51,123.41) --
	(159.60,123.41) --
	(159.68,123.23) --
	(159.76,123.23) --
	(159.84,122.80) --
	(159.92,122.80) --
	(160.00,123.82) --
	(160.08,123.82) --
	(160.16,124.37) --
	(160.24,124.37) --
	(160.32,123.76) --
	(160.40,123.76) --
	(160.48,123.34) --
	(160.56,123.34) --
	(160.64,123.31) --
	(160.72,123.31) --
	(160.80,123.30) --
	(160.88,123.30) --
	(160.96,123.49) --
	(161.04,123.49) --
	(161.12,123.64) --
	(161.21,123.64) --
	(161.29,123.03) --
	(161.37,123.03) --
	(161.45,123.23) --
	(161.53,123.23) --
	(161.61,122.94) --
	(161.69,122.94) --
	(161.77,122.66) --
	(161.85,122.66) --
	(161.93,123.09) --
	(162.01,123.09) --
	(162.09,123.05) --
	(162.17,123.05) --
	(162.25,122.94) --
	(162.33,122.94) --
	(162.41,122.80) --
	(162.49,122.80) --
	(162.57,122.68) --
	(162.65,122.68) --
	(162.73,122.55) --
	(162.81,122.55) --
	(162.90,122.46) --
	(162.98,122.46) --
	(163.06,122.66) --
	(163.14,122.66) --
	(163.22,122.98) --
	(163.30,122.98) --
	(163.38,122.75) --
	(163.46,122.75) --
	(163.54,122.31) --
	(163.62,122.31) --
	(163.70,122.49) --
	(163.78,122.49) --
	(163.86,122.97) --
	(163.94,122.97) --
	(164.02,123.26) --
	(164.10,123.26) --
	(164.18,123.45) --
	(164.26,123.45) --
	(164.34,123.25) --
	(164.42,123.25) --
	(164.50,122.74) --
	(164.59,122.74) --
	(164.67,122.74) --
	(164.75,122.74) --
	(164.83,123.02) --
	(164.91,123.02) --
	(164.99,123.48) --
	(165.07,123.48) --
	(165.15,123.55) --
	(165.23,123.55) --
	(165.31,123.35) --
	(165.39,123.35) --
	(165.47,123.29) --
	(165.55,123.29) --
	(165.63,123.27) --
	(165.71,123.27) --
	(165.79,123.33) --
	(165.87,123.33) --
	(165.95,123.64) --
	(166.03,123.64) --
	(166.11,123.69) --
	(166.20,123.69) --
	(166.28,123.54) --
	(166.36,123.54) --
	(166.44,123.56) --
	(166.52,123.56) --
	(166.60,123.78) --
	(166.68,123.78) --
	(166.76,123.72) --
	(166.84,123.72) --
	(166.92,123.48) --
	(167.00,123.48) --
	(167.08,123.60) --
	(167.16,123.60) --
	(167.24,123.72) --
	(167.32,123.72) --
	(167.40,123.75) --
	(167.48,123.75) --
	(167.56,123.72) --
	(167.64,123.72) --
	(167.72,123.68) --
	(167.80,123.68) --
	(167.89,123.58) --
	(167.97,123.58) --
	(168.05,123.55) --
	(168.13,123.55) --
	(168.21,123.66) --
	(168.29,123.66) --
	(168.37,123.72) --
	(168.45,123.72) --
	(168.53,123.48) --
	(168.61,123.48) --
	(168.69,123.33) --
	(168.77,123.33) --
	(168.85,123.64) --
	(168.93,123.64) --
	(169.01,123.85) --
	(169.09,123.85) --
	(169.17,123.51) --
	(169.25,123.51) --
	(169.33,123.24) --
	(169.41,123.24) --
	(169.50,123.46) --
	(169.58,123.46) --
	(169.66,123.65) --
	(169.74,123.65) --
	(169.82,123.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 40.96,146.31) --
	( 41.04,146.31) --
	( 41.12,146.31) --
	( 41.20,146.64) --
	( 41.28,146.64) --
	( 41.36,146.78) --
	( 41.44,146.78) --
	( 41.52,145.95) --
	( 41.60,145.95) --
	( 41.68,146.10) --
	( 41.76,146.10) --
	( 41.84,146.53) --
	( 41.92,146.53) --
	( 42.00,146.53) --
	( 42.08,146.53) --
	( 42.17,146.97) --
	( 42.25,146.97) --
	( 42.33,147.00) --
	( 42.41,147.00) --
	( 42.49,146.62) --
	( 42.57,146.62) --
	( 42.65,146.41) --
	( 42.73,146.41) --
	( 42.81,146.17) --
	( 42.89,146.17) --
	( 42.97,146.10) --
	( 43.05,146.10) --
	( 43.13,146.37) --
	( 43.21,146.37) --
	( 43.29,146.41) --
	( 43.37,146.41) --
	( 43.45,146.34) --
	( 43.53,146.34) --
	( 43.61,146.27) --
	( 43.69,146.27) --
	( 43.78,146.18) --
	( 43.86,146.18) --
	( 43.94,146.15) --
	( 44.02,146.15) --
	( 44.10,145.98) --
	( 44.18,145.98) --
	( 44.26,145.92) --
	( 44.34,145.92) --
	( 44.42,145.65) --
	( 44.50,145.65) --
	( 44.58,145.67) --
	( 44.66,145.67) --
	( 44.74,146.48) --
	( 44.82,146.48) --
	( 44.90,146.12) --
	( 44.98,146.12) --
	( 45.06,145.57) --
	( 45.14,145.57) --
	( 45.22,145.79) --
	( 45.30,145.79) --
	( 45.38,146.36) --
	( 45.47,146.36) --
	( 45.55,146.21) --
	( 45.63,146.21) --
	( 45.71,145.80) --
	( 45.79,145.80) --
	( 45.87,145.64) --
	( 45.95,145.64) --
	( 46.03,145.68) --
	( 46.11,145.68) --
	( 46.19,145.95) --
	( 46.27,145.95) --
	( 46.35,146.11) --
	( 46.43,146.11) --
	( 46.51,145.87) --
	( 46.59,145.87) --
	( 46.67,146.03) --
	( 46.75,146.03) --
	( 46.83,146.27) --
	( 46.91,146.27) --
	( 46.99,146.00) --
	( 47.07,146.00) --
	( 47.16,145.99) --
	( 47.24,145.99) --
	( 47.32,146.73) --
	( 47.40,146.73) --
	( 47.48,147.43) --
	( 47.56,147.43) --
	( 47.64,146.62) --
	( 47.72,146.62) --
	( 47.80,145.23) --
	( 47.88,145.23) --
	( 47.96,145.39) --
	( 48.04,145.39) --
	( 48.12,146.32) --
	( 48.20,146.32) --
	( 48.28,145.98) --
	( 48.36,145.98) --
	( 48.44,146.15) --
	( 48.52,146.15) --
	( 48.60,146.67) --
	( 48.68,146.67) --
	( 48.77,146.78) --
	( 48.85,146.78) --
	( 48.93,146.65) --
	( 49.01,146.65) --
	( 49.09,146.81) --
	( 49.17,146.81) --
	( 49.25,146.94) --
	( 49.33,146.94) --
	( 49.41,146.83) --
	( 49.49,146.83) --
	( 49.57,146.36) --
	( 49.65,146.36) --
	( 49.73,146.20) --
	( 49.81,146.20) --
	( 49.89,146.37) --
	( 49.97,146.37) --
	( 50.05,146.73) --
	( 50.13,146.73) --
	( 50.21,146.57) --
	( 50.29,146.57) --
	( 50.37,145.55) --
	( 50.46,145.55) --
	( 50.54,145.89) --
	( 50.62,145.89) --
	( 50.70,146.99) --
	( 50.78,146.99) --
	( 50.86,146.74) --
	( 50.94,146.74) --
	( 51.02,146.47) --
	( 51.10,146.47) --
	( 51.18,146.14) --
	( 51.26,146.14) --
	( 51.34,145.44) --
	( 51.42,145.44) --
	( 51.50,145.84) --
	( 51.58,145.84) --
	( 51.66,147.15) --
	( 51.74,147.15) --
	( 51.82,147.13) --
	( 51.90,147.13) --
	( 51.98,146.06) --
	( 52.07,146.06) --
	( 52.15,146.00) --
	( 52.23,146.00) --
	( 52.31,146.27) --
	( 52.39,146.27) --
	( 52.47,146.03) --
	( 52.55,146.03) --
	( 52.63,145.63) --
	( 52.71,145.63) --
	( 52.79,144.95) --
	( 52.87,144.95) --
	( 52.95,144.12) --
	( 53.03,144.12) --
	( 53.11,143.91) --
	( 53.19,143.91) --
	( 53.27,144.47) --
	( 53.35,144.47) --
	( 53.43,144.48) --
	( 53.51,144.48) --
	( 53.59,143.54) --
	( 53.67,143.54) --
	( 53.76,142.97) --
	( 53.84,142.97) --
	( 53.92,142.91) --
	( 54.00,142.91) --
	( 54.08,142.83) --
	( 54.16,142.83) --
	( 54.24,141.99) --
	( 54.32,141.99) --
	( 54.40,140.50) --
	( 54.48,140.50) --
	( 54.56,139.39) --
	( 54.64,139.39) --
	( 54.72,139.64) --
	( 54.80,139.64) --
	( 54.88,140.09) --
	( 54.96,140.09) --
	( 55.04,139.00) --
	( 55.12,139.00) --
	( 55.20,138.46) --
	( 55.28,138.46) --
	( 55.37,137.34) --
	( 55.45,137.34) --
	( 55.53,135.90) --
	( 55.61,135.90) --
	( 55.69,135.52) --
	( 55.77,135.52) --
	( 55.85,135.80) --
	( 55.93,135.80) --
	( 56.01,135.51) --
	( 56.09,135.51) --
	( 56.17,134.30) --
	( 56.25,134.30) --
	( 56.33,133.19) --
	( 56.41,133.19) --
	( 56.49,132.23) --
	( 56.57,132.23) --
	( 56.65,131.52) --
	( 56.73,131.52) --
	( 56.81,130.92) --
	( 56.89,130.92) --
	( 56.97,129.85) --
	( 57.06,129.85) --
	( 57.14,129.43) --
	( 57.22,129.43) --
	( 57.30,129.17) --
	( 57.38,129.17) --
	( 57.46,128.29) --
	( 57.54,128.29) --
	( 57.62,127.14) --
	( 57.70,127.14) --
	( 57.78,126.26) --
	( 57.86,126.26) --
	( 57.94,125.73) --
	( 58.02,125.73) --
	( 58.10,125.44) --
	( 58.18,125.44) --
	( 58.26,124.61) --
	( 58.34,124.61) --
	( 58.42,124.26) --
	( 58.50,124.26) --
	( 58.58,124.30) --
	( 58.67,124.30) --
	( 58.75,123.90) --
	( 58.83,123.90) --
	( 58.91,123.78) --
	( 58.99,123.78) --
	( 59.07,123.12) --
	( 59.15,123.12) --
	( 59.23,121.75) --
	( 59.31,121.75) --
	( 59.39,121.97) --
	( 59.47,121.97) --
	( 59.55,122.00) --
	( 59.63,122.00) --
	( 59.71,121.72) --
	( 59.79,121.72) --
	( 59.87,122.17) --
	( 59.95,122.17) --
	( 60.03,121.78) --
	( 60.11,121.78) --
	( 60.19,120.57) --
	( 60.27,120.57) --
	( 60.36,120.01) --
	( 60.44,120.01) --
	( 60.52,120.24) --
	( 60.60,120.24) --
	( 60.68,120.00) --
	( 60.76,120.00) --
	( 60.84,119.93) --
	( 60.92,119.93) --
	( 61.00,120.22) --
	( 61.08,120.22) --
	( 61.16,119.90) --
	( 61.24,119.90) --
	( 61.32,119.55) --
	( 61.40,119.55) --
	( 61.48,120.09) --
	( 61.56,120.09) --
	( 61.64,119.13) --
	( 61.72,119.13) --
	( 61.80,118.51) --
	( 61.88,118.51) --
	( 61.96,118.31) --
	( 62.05,118.31) --
	( 62.13,118.42) --
	( 62.21,118.42) --
	( 62.29,118.12) --
	( 62.37,118.12) --
	( 62.45,118.06) --
	( 62.53,118.06) --
	( 62.61,117.77) --
	( 62.69,117.77) --
	( 62.77,117.66) --
	( 62.85,117.66) --
	( 62.93,117.91) --
	( 63.01,117.91) --
	( 63.09,117.93) --
	( 63.17,117.93) --
	( 63.25,117.37) --
	( 63.33,117.37) --
	( 63.41,116.37) --
	( 63.49,116.37) --
	( 63.57,116.27) --
	( 63.66,116.27) --
	( 63.74,117.11) --
	( 63.82,117.11) --
	( 63.90,117.07) --
	( 63.98,117.07) --
	( 64.06,116.54) --
	( 64.14,116.54) --
	( 64.22,116.20) --
	( 64.30,116.20) --
	( 64.38,115.54) --
	( 64.46,115.54) --
	( 64.54,116.70) --
	( 64.62,116.70) --
	( 64.70,116.15) --
	( 64.78,116.15) --
	( 64.86,115.88) --
	( 64.94,115.88) --
	( 65.02,116.80) --
	( 65.10,116.80) --
	( 65.18,117.09) --
	( 65.26,117.09) --
	( 65.35,116.17) --
	( 65.43,116.17) --
	( 65.51,115.59) --
	( 65.59,115.59) --
	( 65.67,116.39) --
	( 65.75,116.39) --
	( 65.83,117.32) --
	( 65.91,117.32) --
	( 65.99,117.15) --
	( 66.07,117.15) --
	( 66.15,116.62) --
	( 66.23,116.62) --
	( 66.31,116.92) --
	( 66.39,116.92) --
	( 66.47,117.54) --
	( 66.55,117.54) --
	( 66.63,117.53) --
	( 66.71,117.53) --
	( 66.79,117.57) --
	( 66.87,117.57) --
	( 66.96,117.67) --
	( 67.04,117.67) --
	( 67.12,117.28) --
	( 67.20,117.28) --
	( 67.28,117.28) --
	( 67.36,117.28) --
	( 67.44,118.19) --
	( 67.52,118.19) --
	( 67.60,118.59) --
	( 67.68,118.59) --
	( 67.76,118.21) --
	( 67.84,118.21) --
	( 67.92,117.83) --
	( 68.00,117.83) --
	( 68.08,118.06) --
	( 68.16,118.06) --
	( 68.24,118.91) --
	( 68.32,118.91) --
	( 68.40,119.78) --
	( 68.48,119.78) --
	( 68.56,119.51) --
	( 68.65,119.51) --
	( 68.73,118.39) --
	( 68.81,118.39) --
	( 68.89,118.68) --
	( 68.97,118.68) --
	( 69.05,120.10) --
	( 69.13,120.10) --
	( 69.21,120.29) --
	( 69.29,120.29) --
	( 69.37,119.61) --
	( 69.45,119.61) --
	( 69.53,119.50) --
	( 69.61,119.50) --
	( 69.69,120.70) --
	( 69.77,120.70) --
	( 69.85,121.49) --
	( 69.93,121.49) --
	( 70.01,120.31) --
	( 70.09,120.31) --
	( 70.17,120.21) --
	( 70.26,120.21) --
	( 70.34,120.62) --
	( 70.42,120.62) --
	( 70.50,121.06) --
	( 70.58,121.06) --
	( 70.66,121.45) --
	( 70.74,121.45) --
	( 70.82,121.19) --
	( 70.90,121.19) --
	( 70.98,120.84) --
	( 71.06,120.84) --
	( 71.14,121.18) --
	( 71.22,121.18) --
	( 71.30,121.59) --
	( 71.38,121.59) --
	( 71.46,121.76) --
	( 71.54,121.76) --
	( 71.62,122.00) --
	( 71.70,122.00) --
	( 71.78,122.06) --
	( 71.86,122.06) --
	( 71.95,121.86) --
	( 72.03,121.86) --
	( 72.11,121.76) --
	( 72.19,121.76) --
	( 72.27,121.96) --
	( 72.35,121.96) --
	( 72.43,122.07) --
	( 72.51,122.07) --
	( 72.59,122.84) --
	( 72.67,122.84) --
	( 72.75,121.83) --
	( 72.83,121.83) --
	( 72.91,122.05) --
	( 72.99,122.05) --
	( 73.07,122.77) --
	( 73.15,122.77) --
	( 73.23,122.93) --
	( 73.31,122.93) --
	( 73.39,122.66) --
	( 73.47,122.66) --
	( 73.56,122.46) --
	( 73.64,122.46) --
	( 73.72,122.47) --
	( 73.80,122.47) --
	( 73.88,122.53) --
	( 73.96,122.53) --
	( 74.04,122.98) --
	( 74.12,122.98) --
	( 74.20,122.64) --
	( 74.28,122.64) --
	( 74.36,123.39) --
	( 74.44,123.39) --
	( 74.52,122.96) --
	( 74.60,122.96) --
	( 74.68,121.67) --
	( 74.76,121.67) --
	( 74.84,123.16) --
	( 74.92,123.16) --
	( 75.00,123.93) --
	( 75.08,123.93) --
	( 75.16,123.02) --
	( 75.25,123.02) --
	( 75.33,122.87) --
	( 75.41,122.87) --
	( 75.49,122.92) --
	( 75.57,122.92) --
	( 75.65,122.69) --
	( 75.73,122.69) --
	( 75.81,122.92) --
	( 75.89,122.92) --
	( 75.97,123.71) --
	( 76.05,123.71) --
	( 76.13,123.85) --
	( 76.21,123.85) --
	( 76.29,123.39) --
	( 76.37,123.39) --
	( 76.45,123.27) --
	( 76.53,123.27) --
	( 76.61,123.24) --
	( 76.69,123.24) --
	( 76.77,123.36) --
	( 76.86,123.36) --
	( 76.94,123.35) --
	( 77.02,123.35) --
	( 77.10,123.21) --
	( 77.18,123.21) --
	( 77.26,123.46) --
	( 77.34,123.46) --
	( 77.42,122.40) --
	( 77.50,122.40) --
	( 77.58,123.79) --
	( 77.66,123.79) --
	( 77.74,123.39) --
	( 77.82,123.39) --
	( 77.90,122.83) --
	( 77.98,122.83) --
	( 78.06,123.30) --
	( 78.14,123.30) --
	( 78.22,123.70) --
	( 78.30,123.70) --
	( 78.38,123.95) --
	( 78.46,123.95) --
	( 78.55,123.63) --
	( 78.63,123.63) --
	( 78.71,123.21) --
	( 78.79,123.21) --
	( 78.87,123.50) --
	( 78.95,123.50) --
	( 79.03,124.04) --
	( 79.11,124.04) --
	( 79.19,123.36) --
	( 79.27,123.36) --
	( 79.35,123.66) --
	( 79.43,123.66) --
	( 79.51,123.91) --
	( 79.59,123.91) --
	( 79.67,123.88) --
	( 79.75,123.88) --
	( 79.83,124.09) --
	( 79.91,124.09) --
	( 79.99,124.42) --
	( 80.07,124.42) --
	( 80.15,123.76) --
	( 80.24,123.76) --
	( 80.32,122.71) --
	( 80.40,122.71) --
	( 80.48,123.38) --
	( 80.56,123.38) --
	( 80.64,124.79) --
	( 80.72,124.79) --
	( 80.80,124.19) --
	( 80.88,124.19) --
	( 80.96,122.86) --
	( 81.04,122.86) --
	( 81.12,123.18) --
	( 81.20,123.18) --
	( 81.28,123.86) --
	( 81.36,123.86) --
	( 81.44,123.89) --
	( 81.52,123.89) --
	( 81.60,123.97) --
	( 81.68,123.97) --
	( 81.76,123.88) --
	( 81.85,123.88) --
	( 81.93,123.67) --
	( 82.01,123.67) --
	( 82.09,123.59) --
	( 82.17,123.59) --
	( 82.25,123.54) --
	( 82.33,123.54) --
	( 82.41,123.58) --
	( 82.49,123.58) --
	( 82.57,123.26) --
	( 82.65,123.26) --
	( 82.73,123.80) --
	( 82.81,123.80) --
	( 82.89,124.04) --
	( 82.97,124.04) --
	( 83.05,123.14) --
	( 83.13,123.14) --
	( 83.21,122.64) --
	( 83.29,122.64) --
	( 83.37,123.41) --
	( 83.45,123.41) --
	( 83.54,123.74) --
	( 83.62,123.74) --
	( 83.70,123.42) --
	( 83.78,123.42) --
	( 83.86,123.18) --
	( 83.94,123.18) --
	( 84.02,123.39) --
	( 84.10,123.39) --
	( 84.18,124.35) --
	( 84.26,124.35) --
	( 84.34,124.35) --
	( 84.42,124.35) --
	( 84.50,122.74) --
	( 84.58,122.74) --
	( 84.66,122.16) --
	( 84.74,122.16) --
	( 84.82,122.92) --
	( 84.90,122.92) --
	( 84.98,122.98) --
	( 85.06,122.98) --
	( 85.15,122.87) --
	( 85.23,122.87) --
	( 85.31,123.30) --
	( 85.39,123.30) --
	( 85.47,123.25) --
	( 85.55,123.25) --
	( 85.63,122.82) --
	( 85.71,122.82) --
	( 85.79,123.01) --
	( 85.87,123.01) --
	( 85.95,123.42) --
	( 86.03,123.42) --
	( 86.11,123.78) --
	( 86.19,123.78) --
	( 86.27,123.64) --
	( 86.35,123.64) --
	( 86.43,123.02) --
	( 86.51,123.02) --
	( 86.59,122.89) --
	( 86.67,122.89) --
	( 86.75,122.81) --
	( 86.84,122.81) --
	( 86.92,123.46) --
	( 87.00,123.46) --
	( 87.08,123.87) --
	( 87.16,123.87) --
	( 87.24,123.12) --
	( 87.32,123.12) --
	( 87.40,122.75) --
	( 87.48,122.75) --
	( 87.56,123.41) --
	( 87.64,123.41) --
	( 87.72,123.70) --
	( 87.80,123.70) --
	( 87.88,123.46) --
	( 87.96,123.46) --
	( 88.04,123.22) --
	( 88.12,123.22) --
	( 88.20,123.04) --
	( 88.28,123.04) --
	( 88.36,122.74) --
	( 88.45,122.74) --
	( 88.53,122.35) --
	( 88.61,122.35) --
	( 88.69,122.71) --
	( 88.77,122.71) --
	( 88.85,123.52) --
	( 88.93,123.52) --
	( 89.01,123.58) --
	( 89.09,123.58) --
	( 89.17,123.02) --
	( 89.25,123.02) --
	( 89.33,122.57) --
	( 89.41,122.57) --
	( 89.49,122.51) --
	( 89.57,122.51) --
	( 89.65,123.09) --
	( 89.73,123.09) --
	( 89.81,123.58) --
	( 89.89,123.58) --
	( 89.97,123.44) --
	( 90.05,123.44) --
	( 90.14,123.55) --
	( 90.22,123.55) --
	( 90.30,123.63) --
	( 90.38,123.63) --
	( 90.46,123.22) --
	( 90.54,123.22) --
	( 90.62,123.16) --
	( 90.70,123.16) --
	( 90.78,123.64) --
	( 90.86,123.64) --
	( 90.94,123.76) --
	( 91.02,123.76) --
	( 91.10,123.11) --
	( 91.18,123.11) --
	( 91.26,123.13) --
	( 91.34,123.13) --
	( 91.42,123.52) --
	( 91.50,123.52) --
	( 91.58,123.61) --
	( 91.66,123.61) --
	( 91.75,123.40) --
	( 91.83,123.40) --
	( 91.91,123.19) --
	( 91.99,123.19) --
	( 92.07,123.37) --
	( 92.15,123.37) --
	( 92.23,123.62) --
	( 92.31,123.62) --
	( 92.39,123.56) --
	( 92.47,123.56) --
	( 92.55,123.39) --
	( 92.63,123.39) --
	( 92.71,123.30) --
	( 92.79,123.30) --
	( 92.87,123.24) --
	( 92.95,123.24) --
	( 93.03,123.03) --
	( 93.11,123.03) --
	( 93.19,123.36) --
	( 93.27,123.36) --
	( 93.35,123.70) --
	( 93.44,123.70) --
	( 93.52,123.53) --
	( 93.60,123.53) --
	( 93.68,123.61) --
	( 93.76,123.61) --
	( 93.84,123.83) --
	( 93.92,123.83) --
	( 94.00,123.49) --
	( 94.08,123.49) --
	( 94.16,123.23) --
	( 94.24,123.23) --
	( 94.32,123.24) --
	( 94.40,123.24) --
	( 94.48,123.22) --
	( 94.56,123.22) --
	( 94.64,123.26) --
	( 94.72,123.26) --
	( 94.80,123.16) --
	( 94.88,123.16) --
	( 94.96,122.89) --
	( 95.05,122.89) --
	( 95.13,122.96) --
	( 95.21,122.96) --
	( 95.29,123.60) --
	( 95.37,123.60) --
	( 95.45,125.07) --
	( 95.53,125.07) --
	( 95.61,123.92) --
	( 95.69,123.92) --
	( 95.77,122.44) --
	( 95.85,122.44) --
	( 95.93,123.06) --
	( 96.01,123.06) --
	( 96.09,123.74) --
	( 96.17,123.74) --
	( 96.25,123.54) --
	( 96.33,123.54) --
	( 96.41,123.34) --
	( 96.49,123.34) --
	( 96.57,123.28) --
	( 96.65,123.28) --
	( 96.74,123.72) --
	( 96.82,123.72) --
	( 96.90,123.50) --
	( 96.98,123.50) --
	( 97.06,122.88) --
	( 97.14,122.88) --
	( 97.22,123.05) --
	( 97.30,123.05) --
	( 97.38,123.45) --
	( 97.46,123.45) --
	( 97.54,123.10) --
	( 97.62,123.10) --
	( 97.70,122.78) --
	( 97.78,122.78) --
	( 97.86,123.12) --
	( 97.94,123.12) --
	( 98.02,123.31) --
	( 98.10,123.31) --
	( 98.18,123.45) --
	( 98.26,123.45) --
	( 98.34,123.38) --
	( 98.43,123.38) --
	( 98.51,123.39) --
	( 98.59,123.39) --
	( 98.67,123.44) --
	( 98.75,123.44) --
	( 98.83,123.21) --
	( 98.91,123.21) --
	( 98.99,123.68) --
	( 99.07,123.68) --
	( 99.15,123.09) --
	( 99.23,123.09) --
	( 99.31,122.65) --
	( 99.39,122.65) --
	( 99.47,122.74) --
	( 99.55,122.74) --
	( 99.63,122.97) --
	( 99.71,122.97) --
	( 99.79,123.67) --
	( 99.87,123.67) --
	( 99.95,123.71) --
	(100.04,123.71) --
	(100.12,123.16) --
	(100.20,123.16) --
	(100.28,123.06) --
	(100.36,123.06) --
	(100.44,122.21) --
	(100.52,122.21) --
	(100.60,122.62) --
	(100.68,122.62) --
	(100.76,124.08) --
	(100.84,124.08) --
	(100.92,123.75) --
	(101.00,123.75) --
	(101.08,123.01) --
	(101.16,123.01) --
	(101.24,123.18) --
	(101.32,123.18) --
	(101.40,123.56) --
	(101.48,123.56) --
	(101.56,123.18) --
	(101.64,123.18) --
	(101.73,122.88) --
	(101.81,122.88) --
	(101.89,123.12) --
	(101.97,123.12) --
	(102.05,123.36) --
	(102.13,123.36) --
	(102.21,123.15) --
	(102.29,123.15) --
	(102.37,124.11) --
	(102.45,124.11) --
	(102.53,124.25) --
	(102.61,124.25) --
	(102.69,122.96) --
	(102.77,122.96) --
	(102.85,122.36) --
	(102.93,122.36) --
	(103.01,123.79) --
	(103.09,123.79) --
	(103.17,123.76) --
	(103.25,123.76) --
	(103.34,123.76) --
	(103.42,123.76) --
	(103.50,123.83) --
	(103.58,123.83) --
	(103.66,123.21) --
	(103.74,123.21) --
	(103.82,123.18) --
	(103.90,123.18) --
	(103.98,123.16) --
	(104.06,123.16) --
	(104.14,122.65) --
	(104.22,122.65) --
	(104.30,122.56) --
	(104.38,122.56) --
	(104.46,122.38) --
	(104.54,122.38) --
	(104.62,122.57) --
	(104.70,122.57) --
	(104.78,123.01) --
	(104.86,123.01) --
	(104.94,123.48) --
	(105.03,123.48) --
	(105.11,123.63) --
	(105.19,123.63) --
	(105.27,123.12) --
	(105.35,123.12) --
	(105.43,122.84) --
	(105.51,122.84) --
	(105.59,122.75) --
	(105.67,122.75) --
	(105.75,122.98) --
	(105.83,122.98) --
	(105.91,122.95) --
	(105.99,122.95) --
	(106.07,122.34) --
	(106.15,122.34) --
	(106.23,123.25) --
	(106.31,123.25) --
	(106.39,124.19) --
	(106.47,124.19) --
	(106.55,122.36) --
	(106.64,122.36) --
	(106.72,122.32) --
	(106.80,122.32) --
	(106.88,122.92) --
	(106.96,122.92) --
	(107.04,122.74) --
	(107.12,122.74) --
	(107.20,122.22) --
	(107.28,122.22) --
	(107.36,122.60) --
	(107.44,122.60) --
	(107.52,123.12) --
	(107.60,123.12) --
	(107.68,123.18) --
	(107.76,123.18) --
	(107.84,123.07) --
	(107.92,123.07) --
	(108.00,122.77) --
	(108.08,122.77) --
	(108.16,122.53) --
	(108.24,122.53) --
	(108.33,122.95) --
	(108.41,122.95) --
	(108.49,123.52) --
	(108.57,123.52) --
	(108.65,123.27) --
	(108.73,123.27) --
	(108.81,123.83) --
	(108.89,123.83) --
	(108.97,123.43) --
	(109.05,123.43) --
	(109.13,122.91) --
	(109.21,122.91) --
	(109.29,122.58) --
	(109.37,122.58) --
	(109.45,123.34) --
	(109.53,123.34) --
	(109.61,123.80) --
	(109.69,123.80) --
	(109.77,123.13) --
	(109.85,123.13) --
	(109.94,122.46) --
	(110.02,122.46) --
	(110.10,122.69) --
	(110.18,122.69) --
	(110.26,123.23) --
	(110.34,123.23) --
	(110.42,123.42) --
	(110.50,123.42) --
	(110.58,123.42) --
	(110.66,123.42) --
	(110.74,123.52) --
	(110.82,123.52) --
	(110.90,123.53) --
	(110.98,123.53) --
	(111.06,123.29) --
	(111.14,123.29) --
	(111.22,123.35) --
	(111.30,123.35) --
	(111.38,123.92) --
	(111.46,123.92) --
	(111.54,123.68) --
	(111.63,123.68) --
	(111.71,123.29) --
	(111.79,123.29) --
	(111.87,123.59) --
	(111.95,123.59) --
	(112.03,123.36) --
	(112.11,123.36) --
	(112.19,123.01) --
	(112.27,123.01) --
	(112.35,122.95) --
	(112.43,122.95) --
	(112.51,123.14) --
	(112.59,123.14) --
	(112.67,123.41) --
	(112.75,123.41) --
	(112.83,123.33) --
	(112.91,123.33) --
	(112.99,123.06) --
	(113.07,123.06) --
	(113.15,123.42) --
	(113.23,123.42) --
	(113.32,123.71) --
	(113.40,123.71) --
	(113.48,123.17) --
	(113.56,123.17) --
	(113.64,122.68) --
	(113.72,122.68) --
	(113.80,122.71) --
	(113.88,122.71) --
	(113.96,122.85) --
	(114.04,122.85) --
	(114.12,123.06) --
	(114.20,123.06) --
	(114.28,123.32) --
	(114.36,123.32) --
	(114.44,123.26) --
	(114.52,123.26) --
	(114.60,122.91) --
	(114.68,122.91) --
	(114.76,123.07) --
	(114.84,123.07) --
	(114.93,123.53) --
	(115.01,123.53) --
	(115.09,123.40) --
	(115.17,123.40) --
	(115.25,123.32) --
	(115.33,123.32) --
	(115.41,123.52) --
	(115.49,123.52) --
	(115.57,122.96) --
	(115.65,122.96) --
	(115.73,122.87) --
	(115.81,122.87) --
	(115.89,123.42) --
	(115.97,123.42) --
	(116.05,123.09) --
	(116.13,123.09) --
	(116.21,123.06) --
	(116.29,123.06) --
	(116.37,123.31) --
	(116.45,123.31) --
	(116.53,123.06) --
	(116.62,123.06) --
	(116.70,123.13) --
	(116.78,123.13) --
	(116.86,123.36) --
	(116.94,123.36) --
	(117.02,123.40) --
	(117.10,123.40) --
	(117.18,123.31) --
	(117.26,123.31) --
	(117.34,123.31) --
	(117.42,123.31) --
	(117.50,123.20) --
	(117.58,123.20) --
	(117.66,122.45) --
	(117.74,122.45) --
	(117.82,123.08) --
	(117.90,123.08) --
	(117.98,123.41) --
	(118.06,123.41) --
	(118.14,123.58) --
	(118.23,123.58) --
	(118.31,123.68) --
	(118.39,123.68) --
	(118.47,122.73) --
	(118.55,122.73) --
	(118.63,122.29) --
	(118.71,122.29) --
	(118.79,123.29) --
	(118.87,123.29) --
	(118.95,123.76) --
	(119.03,123.76) --
	(119.11,123.06) --
	(119.19,123.06) --
	(119.27,122.78) --
	(119.35,122.78) --
	(119.43,123.27) --
	(119.51,123.27) --
	(119.59,123.55) --
	(119.67,123.55) --
	(119.75,123.76) --
	(119.83,123.76) --
	(119.92,123.84) --
	(120.00,123.84) --
	(120.08,123.34) --
	(120.16,123.34) --
	(120.24,123.26) --
	(120.32,123.26) --
	(120.40,123.53) --
	(120.48,123.53) --
	(120.56,123.25) --
	(120.64,123.25) --
	(120.72,123.15) --
	(120.80,123.15) --
	(120.88,123.05) --
	(120.96,123.05) --
	(121.04,122.54) --
	(121.12,122.54) --
	(121.20,123.33) --
	(121.28,123.33) --
	(121.36,124.14) --
	(121.44,124.14) --
	(121.53,123.93) --
	(121.61,123.93) --
	(121.69,123.49) --
	(121.77,123.49) --
	(121.85,123.00) --
	(121.93,123.00) --
	(122.01,122.63) --
	(122.09,122.63) --
	(122.17,123.04) --
	(122.25,123.04) --
	(122.33,123.65) --
	(122.41,123.65) --
	(122.49,123.69) --
	(122.57,123.69) --
	(122.65,123.55) --
	(122.73,123.55) --
	(122.81,123.46) --
	(122.89,123.46) --
	(122.97,123.07) --
	(123.05,123.07) --
	(123.13,122.89) --
	(123.22,122.89) --
	(123.30,123.33) --
	(123.38,123.33) --
	(123.46,123.55) --
	(123.54,123.55) --
	(123.62,123.74) --
	(123.70,123.74) --
	(123.78,123.67) --
	(123.86,123.67) --
	(123.94,122.95) --
	(124.02,122.95) --
	(124.10,122.99) --
	(124.18,122.99) --
	(124.26,123.50) --
	(124.34,123.50) --
	(124.42,123.40) --
	(124.50,123.40) --
	(124.58,122.94) --
	(124.66,122.94) --
	(124.74,123.02) --
	(124.83,123.02) --
	(124.91,123.53) --
	(124.99,123.53) --
	(125.07,123.59) --
	(125.15,123.59) --
	(125.23,123.17) --
	(125.31,123.17) --
	(125.39,122.39) --
	(125.47,122.39) --
	(125.55,122.51) --
	(125.63,122.51) --
	(125.71,123.24) --
	(125.79,123.24) --
	(125.87,123.28) --
	(125.95,123.28) --
	(126.03,123.35) --
	(126.11,123.35) --
	(126.19,123.04) --
	(126.27,123.04) --
	(126.35,123.14) --
	(126.43,123.14) --
	(126.52,123.95) --
	(126.60,123.95) --
	(126.68,124.21) --
	(126.76,124.21) --
	(126.84,123.67) --
	(126.92,123.67) --
	(127.00,123.11) --
	(127.08,123.11) --
	(127.16,122.82) --
	(127.24,122.82) --
	(127.32,123.14) --
	(127.40,123.14) --
	(127.48,123.64) --
	(127.56,123.64) --
	(127.64,124.24) --
	(127.72,124.24) --
	(127.80,124.32) --
	(127.88,124.32) --
	(127.96,122.73) --
	(128.04,122.73) --
	(128.13,123.00) --
	(128.21,123.00) --
	(128.29,123.61) --
	(128.37,123.61) --
	(128.45,123.67) --
	(128.53,123.67) --
	(128.61,123.57) --
	(128.69,123.57) --
	(128.77,123.33) --
	(128.85,123.33) --
	(128.93,123.03) --
	(129.01,123.03) --
	(129.09,123.36) --
	(129.17,123.36) --
	(129.25,123.79) --
	(129.33,123.79) --
	(129.41,123.49) --
	(129.49,123.49) --
	(129.57,122.80) --
	(129.65,122.80) --
	(129.73,122.56) --
	(129.82,122.56) --
	(129.90,123.28) --
	(129.98,123.28) --
	(130.06,123.45) --
	(130.14,123.45) --
	(130.22,123.37) --
	(130.30,123.37) --
	(130.38,123.29) --
	(130.46,123.29) --
	(130.54,123.37) --
	(130.62,123.37) --
	(130.70,123.05) --
	(130.78,123.05) --
	(130.86,122.85) --
	(130.94,122.85) --
	(131.02,123.19) --
	(131.10,123.19) --
	(131.18,123.43) --
	(131.26,123.43) --
	(131.34,123.51) --
	(131.42,123.51) --
	(131.51,123.36) --
	(131.59,123.36) --
	(131.67,123.56) --
	(131.75,123.56) --
	(131.83,123.82) --
	(131.91,123.82) --
	(131.99,123.62) --
	(132.07,123.62) --
	(132.15,123.56) --
	(132.23,123.56) --
	(132.31,123.67) --
	(132.39,123.67) --
	(132.47,123.50) --
	(132.55,123.50) --
	(132.63,123.25) --
	(132.71,123.25) --
	(132.79,123.27) --
	(132.87,123.27) --
	(132.95,123.36) --
	(133.03,123.36) --
	(133.12,123.34) --
	(133.20,123.34) --
	(133.28,123.74) --
	(133.36,123.74) --
	(133.44,124.27) --
	(133.52,124.27) --
	(133.60,124.44) --
	(133.68,124.44) --
	(133.76,123.37) --
	(133.84,123.37) --
	(133.92,122.98) --
	(134.00,122.98) --
	(134.08,122.95) --
	(134.16,122.95) --
	(134.24,123.07) --
	(134.32,123.07) --
	(134.40,123.63) --
	(134.48,123.63) --
	(134.56,124.43) --
	(134.64,124.43) --
	(134.72,123.07) --
	(134.81,123.07) --
	(134.89,122.14) --
	(134.97,122.14) --
	(135.05,123.20) --
	(135.13,123.20) --
	(135.21,123.83) --
	(135.29,123.83) --
	(135.37,122.90) --
	(135.45,122.90) --
	(135.53,122.39) --
	(135.61,122.39) --
	(135.69,122.95) --
	(135.77,122.95) --
	(135.85,123.49) --
	(135.93,123.49) --
	(136.01,123.64) --
	(136.09,123.64) --
	(136.17,123.59) --
	(136.25,123.59) --
	(136.33,123.40) --
	(136.42,123.40) --
	(136.50,123.38) --
	(136.58,123.38) --
	(136.66,122.88) --
	(136.74,122.88) --
	(136.82,122.25) --
	(136.90,122.25) --
	(136.98,122.12) --
	(137.06,122.12) --
	(137.14,122.57) --
	(137.22,122.57) --
	(137.30,123.42) --
	(137.38,123.42) --
	(137.46,123.79) --
	(137.54,123.79) --
	(137.62,123.81) --
	(137.70,123.81) --
	(137.78,123.60) --
	(137.86,123.60) --
	(137.94,123.00) --
	(138.02,123.00) --
	(138.11,122.76) --
	(138.19,122.76) --
	(138.27,122.47) --
	(138.35,122.47) --
	(138.43,122.31) --
	(138.51,122.31) --
	(138.59,122.52) --
	(138.67,122.52) --
	(138.75,122.72) --
	(138.83,122.72) --
	(138.91,123.13) --
	(138.99,123.13) --
	(139.07,123.84) --
	(139.15,123.84) --
	(139.23,123.32) --
	(139.31,123.32) --
	(139.39,122.33) --
	(139.47,122.33) --
	(139.55,122.60) --
	(139.63,122.60) --
	(139.72,123.08) --
	(139.80,123.08) --
	(139.88,123.21) --
	(139.96,123.21) --
	(140.04,123.51) --
	(140.12,123.51) --
	(140.20,123.42) --
	(140.28,123.42) --
	(140.36,122.78) --
	(140.44,122.78) --
	(140.52,122.70) --
	(140.60,122.70) --
	(140.68,123.28) --
	(140.76,123.28) --
	(140.84,123.25) --
	(140.92,123.25) --
	(141.00,122.28) --
	(141.08,122.28) --
	(141.16,122.81) --
	(141.24,122.81) --
	(141.32,123.76) --
	(141.41,123.76) --
	(141.49,123.49) --
	(141.57,123.49) --
	(141.65,122.93) --
	(141.73,122.93) --
	(141.81,123.07) --
	(141.89,123.07) --
	(141.97,123.80) --
	(142.05,123.80) --
	(142.13,123.54) --
	(142.21,123.54) --
	(142.29,122.87) --
	(142.37,122.87) --
	(142.45,123.24) --
	(142.53,123.24) --
	(142.61,124.05) --
	(142.69,124.05) --
	(142.77,123.88) --
	(142.85,123.88) --
	(142.93,123.38) --
	(143.02,123.38) --
	(143.10,123.29) --
	(143.18,123.29) --
	(143.26,123.22) --
	(143.34,123.22) --
	(143.42,123.27) --
	(143.50,123.27) --
	(143.58,123.49) --
	(143.66,123.49) --
	(143.74,123.45) --
	(143.82,123.45) --
	(143.90,123.02) --
	(143.98,123.02) --
	(144.06,122.96) --
	(144.14,122.96) --
	(144.22,123.13) --
	(144.30,123.13) --
	(144.38,123.07) --
	(144.46,123.07) --
	(144.54,123.27) --
	(144.62,123.27) --
	(144.71,123.41) --
	(144.79,123.41) --
	(144.87,123.23) --
	(144.95,123.23) --
	(145.03,123.38) --
	(145.11,123.38) --
	(145.19,123.79) --
	(145.27,123.79) --
	(145.35,123.47) --
	(145.43,123.47) --
	(145.51,123.28) --
	(145.59,123.28) --
	(145.67,123.21) --
	(145.75,123.21) --
	(145.83,122.80) --
	(145.91,122.80) --
	(145.99,123.50) --
	(146.07,123.50) --
	(146.15,123.10) --
	(146.23,123.10) --
	(146.31,123.18) --
	(146.40,123.18) --
	(146.48,123.32) --
	(146.56,123.32) --
	(146.64,123.15) --
	(146.72,123.15) --
	(146.80,122.74) --
	(146.88,122.74) --
	(146.96,122.97) --
	(147.04,122.97) --
	(147.12,123.52) --
	(147.20,123.52) --
	(147.28,123.77) --
	(147.36,123.77) --
	(147.44,123.42) --
	(147.52,123.42) --
	(147.60,123.15) --
	(147.68,123.15) --
	(147.76,123.55) --
	(147.84,123.55) --
	(147.92,123.48) --
	(148.01,123.48) --
	(148.09,122.41) --
	(148.17,122.41) --
	(148.25,122.33) --
	(148.33,122.33) --
	(148.41,123.27) --
	(148.49,123.27) --
	(148.57,123.76) --
	(148.65,123.76) --
	(148.73,124.08) --
	(148.81,124.08) --
	(148.89,124.02) --
	(148.97,124.02) --
	(149.05,123.14) --
	(149.13,123.14) --
	(149.21,123.42) --
	(149.29,123.42) --
	(149.37,123.85) --
	(149.45,123.85) --
	(149.53,123.35) --
	(149.61,123.35) --
	(149.70,122.91) --
	(149.78,122.91) --
	(149.86,123.46) --
	(149.94,123.46) --
	(150.02,123.93) --
	(150.10,123.93) --
	(150.18,123.18) --
	(150.26,123.18) --
	(150.34,122.86) --
	(150.42,122.86) --
	(150.50,123.05) --
	(150.58,123.05) --
	(150.66,123.19) --
	(150.74,123.19) --
	(150.82,123.23) --
	(150.90,123.23) --
	(150.98,123.46) --
	(151.06,123.46) --
	(151.14,123.60) --
	(151.22,123.60) --
	(151.31,123.82) --
	(151.39,123.82) --
	(151.47,123.52) --
	(151.55,123.52) --
	(151.63,123.53) --
	(151.71,123.53) --
	(151.79,123.60) --
	(151.87,123.60) --
	(151.95,123.31) --
	(152.03,123.31) --
	(152.11,123.08) --
	(152.19,123.08) --
	(152.27,123.80) --
	(152.35,123.80) --
	(152.43,124.24) --
	(152.51,124.24) --
	(152.59,123.23) --
	(152.67,123.23) --
	(152.75,122.67) --
	(152.83,122.67) --
	(152.91,123.44) --
	(153.00,123.44) --
	(153.08,124.02) --
	(153.16,124.02) --
	(153.24,123.62) --
	(153.32,123.62) --
	(153.40,123.01) --
	(153.48,123.01) --
	(153.56,123.40) --
	(153.64,123.40) --
	(153.72,124.20) --
	(153.80,124.20) --
	(153.88,124.12) --
	(153.96,124.12) --
	(154.04,123.72) --
	(154.12,123.72) --
	(154.20,123.10) --
	(154.28,123.10) --
	(154.36,122.43) --
	(154.44,122.43) --
	(154.52,122.84) --
	(154.61,122.84) --
	(154.69,123.36) --
	(154.77,123.36) --
	(154.85,123.44) --
	(154.93,123.44) --
	(155.01,123.67) --
	(155.09,123.67) --
	(155.17,123.57) --
	(155.25,123.57) --
	(155.33,123.06) --
	(155.41,123.06) --
	(155.49,123.07) --
	(155.57,123.07) --
	(155.65,123.46) --
	(155.73,123.46) --
	(155.81,123.46) --
	(155.89,123.46) --
	(155.97,123.25) --
	(156.05,123.25) --
	(156.13,123.17) --
	(156.21,123.17) --
	(156.30,122.86) --
	(156.38,122.86) --
	(156.46,123.03) --
	(156.54,123.03) --
	(156.62,123.61) --
	(156.70,123.61) --
	(156.78,123.09) --
	(156.86,123.09) --
	(156.94,123.17) --
	(157.02,123.17) --
	(157.10,123.56) --
	(157.18,123.56) --
	(157.26,123.24) --
	(157.34,123.24) --
	(157.42,122.84) --
	(157.50,122.84) --
	(157.58,123.11) --
	(157.66,123.11) --
	(157.74,123.48) --
	(157.82,123.48) --
	(157.91,123.35) --
	(157.99,123.35) --
	(158.07,123.02) --
	(158.15,123.02) --
	(158.23,123.32) --
	(158.31,123.32) --
	(158.39,123.38) --
	(158.47,123.38) --
	(158.55,122.48) --
	(158.63,122.48) --
	(158.71,122.62) --
	(158.79,122.62) --
	(158.87,122.91) --
	(158.95,122.91) --
	(159.03,123.07) --
	(159.11,123.07) --
	(159.19,123.13) --
	(159.27,123.13) --
	(159.35,123.36) --
	(159.43,123.36) --
	(159.51,123.36) --
	(159.60,123.36) --
	(159.68,123.76) --
	(159.76,123.76) --
	(159.84,123.03) --
	(159.92,123.03) --
	(160.00,122.21) --
	(160.08,122.21) --
	(160.16,123.17) --
	(160.24,123.17) --
	(160.32,123.26) --
	(160.40,123.26) --
	(160.48,123.05) --
	(160.56,123.05) --
	(160.64,123.68) --
	(160.72,123.68) --
	(160.80,123.48) --
	(160.88,123.48) --
	(160.96,122.52) --
	(161.04,122.52) --
	(161.12,122.88) --
	(161.21,122.88) --
	(161.29,123.79) --
	(161.37,123.79) --
	(161.45,122.61) --
	(161.53,122.61) --
	(161.61,122.92) --
	(161.69,122.92) --
	(161.77,123.17) --
	(161.85,123.17) --
	(161.93,123.87) --
	(162.01,123.87) --
	(162.09,123.69) --
	(162.17,123.69) --
	(162.25,123.38) --
	(162.33,123.38) --
	(162.41,123.20) --
	(162.49,123.20) --
	(162.57,123.16) --
	(162.65,123.16) --
	(162.73,124.02) --
	(162.81,124.02) --
	(162.90,124.24) --
	(162.98,124.24) --
	(163.06,123.00) --
	(163.14,123.00) --
	(163.22,123.35) --
	(163.30,123.35) --
	(163.38,124.28) --
	(163.46,124.28) --
	(163.54,123.90) --
	(163.62,123.90) --
	(163.70,123.07) --
	(163.78,123.07) --
	(163.86,123.11) --
	(163.94,123.11) --
	(164.02,123.10) --
	(164.10,123.10) --
	(164.18,123.60) --
	(164.26,123.60) --
	(164.34,124.54) --
	(164.42,124.54) --
	(164.50,123.48) --
	(164.59,123.48) --
	(164.67,123.21) --
	(164.75,123.21) --
	(164.83,123.50) --
	(164.91,123.50) --
	(164.99,123.85) --
	(165.07,123.85) --
	(165.15,124.03) --
	(165.23,124.03) --
	(165.31,124.00) --
	(165.39,124.00) --
	(165.47,123.73) --
	(165.55,123.73) --
	(165.63,123.33) --
	(165.71,123.33) --
	(165.79,123.24) --
	(165.87,123.24) --
	(165.95,123.48) --
	(166.03,123.48) --
	(166.11,123.65) --
	(166.20,123.65) --
	(166.28,123.55) --
	(166.36,123.55) --
	(166.44,123.63) --
	(166.52,123.63) --
	(166.60,123.64) --
	(166.68,123.64) --
	(166.76,123.61) --
	(166.84,123.61) --
	(166.92,124.17) --
	(167.00,124.17) --
	(167.08,124.01) --
	(167.16,124.01) --
	(167.24,123.45) --
	(167.32,123.45) --
	(167.40,122.86) --
	(167.48,122.86) --
	(167.56,123.81) --
	(167.64,123.81) --
	(167.72,123.63) --
	(167.80,123.63) --
	(167.89,123.15) --
	(167.97,123.15) --
	(168.05,123.05) --
	(168.13,123.05) --
	(168.21,123.07) --
	(168.29,123.07) --
	(168.37,123.34) --
	(168.45,123.34) --
	(168.53,123.59) --
	(168.61,123.59) --
	(168.69,123.46) --
	(168.77,123.46) --
	(168.85,123.49) --
	(168.93,123.49) --
	(169.01,123.78) --
	(169.09,123.78) --
	(169.17,123.78) --
	(169.25,123.78) --
	(169.33,123.00) --
	(169.41,123.00) --
	(169.50,122.29) --
	(169.58,122.29) --
	(169.66,122.91) --
	(169.74,122.91) --
	(169.82,123.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,193.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.42, 36.00) -- (337.20, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.42, 36.00) -- (208.42, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.62, 36.00) -- (240.62, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.81, 36.00) -- (272.81, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.01, 36.00) -- (305.01, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.20, 36.00) -- (337.20, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.42, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (240.62, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (272.81, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (305.01, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (337.20, 20.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47, 40.50) -- (203.47,144.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47, 40.50) -- (197.47, 40.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47, 57.82) -- (197.47, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47, 75.14) -- (197.47, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47, 92.46) -- (197.47, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47,109.78) -- (197.47,109.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47,127.10) -- (197.47,127.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47,144.42) -- (197.47,144.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07, 40.50) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07, 57.82) {12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07, 75.14) {14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07, 92.46) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07,109.78) {18};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07,127.10) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (195.07,144.42) {22};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47, 36.00) --
	(337.33, 36.00) --
	(337.33,157.58) --
	(203.47,157.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (169.87,  0.00) rectangle (339.73,193.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .90] at (270.40,178.38) {Simulation results of};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .90] at (270.40,165.18) {a stable model};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.40,  2.40) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (203.47, 36.00) rectangle (337.33,157.58);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,145.51) --
	(208.50,145.51) --
	(208.58,145.41) --
	(208.66,145.38) --
	(208.75,145.33) --
	(208.83,145.30) --
	(208.91,145.26) --
	(208.99,145.24) --
	(209.07,145.22) --
	(209.15,145.21) --
	(209.23,145.20) --
	(209.31,145.19) --
	(209.39,145.19) --
	(209.47,145.19) --
	(209.55,145.20) --
	(209.63,145.21) --
	(209.71,145.22) --
	(209.79,145.23) --
	(209.87,145.25) --
	(209.95,145.27) --
	(210.03,145.29) --
	(210.11,145.31) --
	(210.19,145.33) --
	(210.27,145.36) --
	(210.36,145.39) --
	(210.44,145.41) --
	(210.52,145.44) --
	(210.60,145.47) --
	(210.68,145.50) --
	(210.76,145.53) --
	(210.84,145.56) --
	(210.92,145.60) --
	(211.00,145.63) --
	(211.08,145.66) --
	(211.16,145.70) --
	(211.24,145.73) --
	(211.32,145.76) --
	(211.40,145.80) --
	(211.48,145.83) --
	(211.56,145.87) --
	(211.64,145.90) --
	(211.72,145.93) --
	(211.80,145.97) --
	(211.88,146.00) --
	(211.96,146.03) --
	(212.05,146.07) --
	(212.13,146.10) --
	(212.21,146.14) --
	(212.29,146.17) --
	(212.37,146.20) --
	(212.45,146.23) --
	(212.53,146.27) --
	(212.61,146.30) --
	(212.69,146.33) --
	(212.77,146.36) --
	(212.85,146.39) --
	(212.93,146.42) --
	(213.01,146.45) --
	(213.09,146.48) --
	(213.17,146.51) --
	(213.25,146.54) --
	(213.33,146.57) --
	(213.41,146.59) --
	(213.49,146.62) --
	(213.57,146.65) --
	(213.65,146.67) --
	(213.74,146.70) --
	(213.82,146.73) --
	(213.90,146.75) --
	(213.98,146.77) --
	(214.06,146.80) --
	(214.14,146.82) --
	(214.22,146.84) --
	(214.30,146.87) --
	(214.38,146.89) --
	(214.46,146.91) --
	(214.54,146.93) --
	(214.62,146.95) --
	(214.70,146.97) --
	(214.78,146.99) --
	(214.86,147.00) --
	(214.94,147.02) --
	(215.02,147.04) --
	(215.10,147.05) --
	(215.18,147.07) --
	(215.26,147.08) --
	(215.35,147.10) --
	(215.43,147.11) --
	(215.51,147.12) --
	(215.59,147.14) --
	(215.67,147.15) --
	(215.75,147.16) --
	(215.83,147.17) --
	(215.91,147.18) --
	(215.99,147.19) --
	(216.07,147.20) --
	(216.15,147.21) --
	(216.23,147.21) --
	(216.31,147.22) --
	(216.39,147.23) --
	(216.47,147.23) --
	(216.55,147.24) --
	(216.63,147.24) --
	(216.71,147.25) --
	(216.79,147.25) --
	(216.87,147.25) --
	(216.95,147.25) --
	(217.04,147.26) --
	(217.12,147.26) --
	(217.20,147.26) --
	(217.28,147.26) --
	(217.36,147.26) --
	(217.44,147.26) --
	(217.52,147.25) --
	(217.60,147.25) --
	(217.68,147.25) --
	(217.76,147.25) --
	(217.84,147.24) --
	(217.92,147.24) --
	(218.00,147.23) --
	(218.08,147.23) --
	(218.16,147.22) --
	(218.24,147.22) --
	(218.32,147.21) --
	(218.40,147.21) --
	(218.48,147.20) --
	(218.56,147.19) --
	(218.65,147.18) --
	(218.73,147.18) --
	(218.81,147.17) --
	(218.89,147.16) --
	(218.97,147.15) --
	(219.05,147.14) --
	(219.13,147.13) --
	(219.21,147.12) --
	(219.29,147.11) --
	(219.37,147.10) --
	(219.45,147.09) --
	(219.53,147.08) --
	(219.61,147.07) --
	(219.69,147.05) --
	(219.77,147.04) --
	(219.85,147.03) --
	(219.93,147.02) --
	(220.01,147.01) --
	(220.09,146.99) --
	(220.17,146.98) --
	(220.25,146.97) --
	(220.34,146.96) --
	(220.42,146.94) --
	(220.50,146.93) --
	(220.58,146.92) --
	(220.66,146.90) --
	(220.74,146.89) --
	(220.82,146.88) --
	(220.90,146.86) --
	(220.98,146.85) --
	(221.06,146.84) --
	(221.14,146.82) --
	(221.22,146.81) --
	(221.30,146.80) --
	(221.38,146.78) --
	(221.46,146.77) --
	(221.54,146.76) --
	(221.62,146.74) --
	(221.70,146.73) --
	(221.78,146.72) --
	(221.86,146.70) --
	(221.95,146.69) --
	(222.03,146.67) --
	(222.11,146.66) --
	(222.19,146.65) --
	(222.27,146.64) --
	(222.35,146.62) --
	(222.43,146.61) --
	(222.51,146.60) --
	(222.59,146.58) --
	(222.67,146.57) --
	(222.75,146.56) --
	(222.83,146.55) --
	(222.91,146.53) --
	(222.99,146.52) --
	(223.07,146.51) --
	(223.15,146.50) --
	(223.23,146.48) --
	(223.31,146.47) --
	(223.39,146.46) --
	(223.47,146.45) --
	(223.55,146.44) --
	(223.64,146.42) --
	(223.72,146.41) --
	(223.80,146.40) --
	(223.88,146.39) --
	(223.96,146.38) --
	(224.04,146.37) --
	(224.12,146.35) --
	(224.20,146.34) --
	(224.28,146.33) --
	(224.36,146.32) --
	(224.44,146.31) --
	(224.52,146.30) --
	(224.60,146.28) --
	(224.68,146.27) --
	(224.76,146.26) --
	(224.84,146.25) --
	(224.92,146.24) --
	(225.00,146.22) --
	(225.08,146.21) --
	(225.16,146.20) --
	(225.25,146.19) --
	(225.33,146.17) --
	(225.41,146.16) --
	(225.49,146.15) --
	(225.57,146.13) --
	(225.65,146.12) --
	(225.73,146.11) --
	(225.81,146.09) --
	(225.89,146.08) --
	(225.97,146.06) --
	(226.05,146.04) --
	(226.13,146.03) --
	(226.21,146.01) --
	(226.29,145.99) --
	(226.37,145.98) --
	(226.45,145.96) --
	(226.53,145.94) --
	(226.61,145.92) --
	(226.69,145.90) --
	(226.77,145.88) --
	(226.85,145.86) --
	(226.94,145.84) --
	(227.02,145.81) --
	(227.10,145.79) --
	(227.18,145.77) --
	(227.26,145.74) --
	(227.34,145.71) --
	(227.42,145.69) --
	(227.50,145.66) --
	(227.58,145.63) --
	(227.66,145.60) --
	(227.74,145.57) --
	(227.82,145.54) --
	(227.90,145.50) --
	(227.98,145.47) --
	(228.06,145.43) --
	(228.14,145.40) --
	(228.22,145.36) --
	(228.30,145.32) --
	(228.38,145.28) --
	(228.46,145.23) --
	(228.55,145.19) --
	(228.63,145.15) --
	(228.71,145.10) --
	(228.79,145.05) --
	(228.87,145.00) --
	(228.95,144.95) --
	(229.03,144.90) --
	(229.11,144.85) --
	(229.19,144.79) --
	(229.27,144.74) --
	(229.35,144.68) --
	(229.43,144.62) --
	(229.51,144.56) --
	(229.59,144.49) --
	(229.67,144.43) --
	(229.75,144.36) --
	(229.83,144.29) --
	(229.91,144.22) --
	(229.99,144.15) --
	(230.07,144.08) --
	(230.15,144.00) --
	(230.24,143.92) --
	(230.32,143.84) --
	(230.40,143.76) --
	(230.48,143.68) --
	(230.56,143.60) --
	(230.64,143.51) --
	(230.72,143.42) --
	(230.80,143.33) --
	(230.88,143.24) --
	(230.96,143.15) --
	(231.04,143.05) --
	(231.12,142.95) --
	(231.20,142.85) --
	(231.28,142.75) --
	(231.36,142.65) --
	(231.44,142.55) --
	(231.52,142.44) --
	(231.60,142.33) --
	(231.68,142.22) --
	(231.76,142.11) --
	(231.84,142.00) --
	(231.93,141.88) --
	(232.01,141.76) --
	(232.09,141.65) --
	(232.17,141.53) --
	(232.25,141.40) --
	(232.33,141.28) --
	(232.41,141.15) --
	(232.49,141.03) --
	(232.57,140.90) --
	(232.65,140.77) --
	(232.73,140.64) --
	(232.81,140.51) --
	(232.89,140.37) --
	(232.97,140.24) --
	(233.05,140.10) --
	(233.13,139.96) --
	(233.21,139.82) --
	(233.29,139.68) --
	(233.37,139.54) --
	(233.45,139.39) --
	(233.54,139.25) --
	(233.62,139.10) --
	(233.70,138.95) --
	(233.78,138.80) --
	(233.86,138.65) --
	(233.94,138.50) --
	(234.02,138.35) --
	(234.10,138.20) --
	(234.18,138.04) --
	(234.26,137.89) --
	(234.34,137.73) --
	(234.42,137.57) --
	(234.50,137.42) --
	(234.58,137.26) --
	(234.66,137.10) --
	(234.74,136.94) --
	(234.82,136.78) --
	(234.90,136.61) --
	(234.98,136.45) --
	(235.06,136.29) --
	(235.14,136.12) --
	(235.23,135.96) --
	(235.31,135.79) --
	(235.39,135.63) --
	(235.47,135.46) --
	(235.55,135.30) --
	(235.63,135.13) --
	(235.71,134.96) --
	(235.79,134.80) --
	(235.87,134.63) --
	(235.95,134.46) --
	(236.03,134.29) --
	(236.11,134.13) --
	(236.19,133.96) --
	(236.27,133.79) --
	(236.35,133.62) --
	(236.43,133.45) --
	(236.51,133.29) --
	(236.59,133.12) --
	(236.67,132.95) --
	(236.75,132.78) --
	(236.84,132.61) --
	(236.92,132.45) --
	(237.00,132.28) --
	(237.08,132.11) --
	(237.16,131.95) --
	(237.24,131.78) --
	(237.32,131.61) --
	(237.40,131.45) --
	(237.48,131.28) --
	(237.56,131.12) --
	(237.64,130.95) --
	(237.72,130.79) --
	(237.80,130.63) --
	(237.88,130.46) --
	(237.96,130.30) --
	(238.04,130.14) --
	(238.12,129.98) --
	(238.20,129.82) --
	(238.28,129.66) --
	(238.36,129.50) --
	(238.44,129.35) --
	(238.53,129.19) --
	(238.61,129.03) --
	(238.69,128.88) --
	(238.77,128.73) --
	(238.85,128.57) --
	(238.93,128.42) --
	(239.01,128.27) --
	(239.09,128.12) --
	(239.17,127.97) --
	(239.25,127.82) --
	(239.33,127.68) --
	(239.41,127.53) --
	(239.49,127.39) --
	(239.57,127.25) --
	(239.65,127.10) --
	(239.73,126.96) --
	(239.81,126.82) --
	(239.89,126.69) --
	(239.97,126.55) --
	(240.05,126.41) --
	(240.14,126.28) --
	(240.22,126.15) --
	(240.30,126.02) --
	(240.38,125.89) --
	(240.46,125.76) --
	(240.54,125.63) --
	(240.62,125.51) --
	(240.70,125.38) --
	(240.78,125.26) --
	(240.86,125.14) --
	(240.94,125.02) --
	(241.02,124.90) --
	(241.10,124.78) --
	(241.18,124.67) --
	(241.26,124.56) --
	(241.34,124.44) --
	(241.42,124.33) --
	(241.50,124.23) --
	(241.58,124.12) --
	(241.66,124.01) --
	(241.74,123.91) --
	(241.83,123.81) --
	(241.91,123.71) --
	(241.99,123.61) --
	(242.07,123.51) --
	(242.15,123.41) --
	(242.23,123.32) --
	(242.31,123.23) --
	(242.39,123.14) --
	(242.47,123.05) --
	(242.55,122.96) --
	(242.63,122.88) --
	(242.71,122.79) --
	(242.79,122.71) --
	(242.87,122.63) --
	(242.95,122.55) --
	(243.03,122.47) --
	(243.11,122.40) --
	(243.19,122.32) --
	(243.27,122.25) --
	(243.35,122.18) --
	(243.44,122.11) --
	(243.52,122.04) --
	(243.60,121.98) --
	(243.68,121.91) --
	(243.76,121.85) --
	(243.84,121.79) --
	(243.92,121.73) --
	(244.00,121.67) --
	(244.08,121.62) --
	(244.16,121.56) --
	(244.24,121.51) --
	(244.32,121.46) --
	(244.40,121.41) --
	(244.48,121.36) --
	(244.56,121.31) --
	(244.64,121.26) --
	(244.72,121.22) --
	(244.80,121.18) --
	(244.88,121.14) --
	(244.96,121.10) --
	(245.04,121.06) --
	(245.13,121.02) --
	(245.21,120.99) --
	(245.29,120.95) --
	(245.37,120.92) --
	(245.45,120.89) --
	(245.53,120.86) --
	(245.61,120.83) --
	(245.69,120.80) --
	(245.77,120.78) --
	(245.85,120.75) --
	(245.93,120.73) --
	(246.01,120.71) --
	(246.09,120.69) --
	(246.17,120.67) --
	(246.25,120.65) --
	(246.33,120.63) --
	(246.41,120.61) --
	(246.49,120.60) --
	(246.57,120.59) --
	(246.65,120.57) --
	(246.74,120.56) --
	(246.82,120.55) --
	(246.90,120.54) --
	(246.98,120.53) --
	(247.06,120.52) --
	(247.14,120.52) --
	(247.22,120.51) --
	(247.30,120.51) --
	(247.38,120.50) --
	(247.46,120.50) --
	(247.54,120.50) --
	(247.62,120.50) --
	(247.70,120.50) --
	(247.78,120.50) --
	(247.86,120.50) --
	(247.94,120.50) --
	(248.02,120.51) --
	(248.10,120.51) --
	(248.18,120.51) --
	(248.26,120.52) --
	(248.34,120.53) --
	(248.43,120.53) --
	(248.51,120.54) --
	(248.59,120.55) --
	(248.67,120.56) --
	(248.75,120.57) --
	(248.83,120.58) --
	(248.91,120.59) --
	(248.99,120.60) --
	(249.07,120.61) --
	(249.15,120.62) --
	(249.23,120.64) --
	(249.31,120.65) --
	(249.39,120.66) --
	(249.47,120.68) --
	(249.55,120.69) --
	(249.63,120.71) --
	(249.71,120.72) --
	(249.79,120.74) --
	(249.87,120.76) --
	(249.95,120.77) --
	(250.03,120.79) --
	(250.12,120.81) --
	(250.20,120.83) --
	(250.28,120.85) --
	(250.36,120.87) --
	(250.44,120.88) --
	(250.52,120.90) --
	(250.60,120.92) --
	(250.68,120.94) --
	(250.76,120.96) --
	(250.84,120.98) --
	(250.92,121.01) --
	(251.00,121.03) --
	(251.08,121.05) --
	(251.16,121.07) --
	(251.24,121.09) --
	(251.32,121.11) --
	(251.40,121.13) --
	(251.48,121.16) --
	(251.56,121.18) --
	(251.64,121.20) --
	(251.73,121.22) --
	(251.81,121.25) --
	(251.89,121.27) --
	(251.97,121.29) --
	(252.05,121.32) --
	(252.13,121.34) --
	(252.21,121.36) --
	(252.29,121.38) --
	(252.37,121.41) --
	(252.45,121.43) --
	(252.53,121.45) --
	(252.61,121.48) --
	(252.69,121.50) --
	(252.77,121.52) --
	(252.85,121.55) --
	(252.93,121.57) --
	(253.01,121.59) --
	(253.09,121.62) --
	(253.17,121.64) --
	(253.25,121.66) --
	(253.33,121.69) --
	(253.42,121.71) --
	(253.50,121.73) --
	(253.58,121.76) --
	(253.66,121.78) --
	(253.74,121.80) --
	(253.82,121.83) --
	(253.90,121.85) --
	(253.98,121.87) --
	(254.06,121.89) --
	(254.14,121.92) --
	(254.22,121.94) --
	(254.30,121.96) --
	(254.38,121.98) --
	(254.46,122.01) --
	(254.54,122.03) --
	(254.62,122.05) --
	(254.70,122.07) --
	(254.78,122.09) --
	(254.86,122.11) --
	(254.94,122.13) --
	(255.03,122.15) --
	(255.11,122.18) --
	(255.19,122.20) --
	(255.27,122.22) --
	(255.35,122.24) --
	(255.43,122.26) --
	(255.51,122.28) --
	(255.59,122.30) --
	(255.67,122.32) --
	(255.75,122.34) --
	(255.83,122.35) --
	(255.91,122.37) --
	(255.99,122.39) --
	(256.07,122.41) --
	(256.15,122.43) --
	(256.23,122.45) --
	(256.31,122.46) --
	(256.39,122.48) --
	(256.47,122.50) --
	(256.55,122.52) --
	(256.63,122.53) --
	(256.72,122.55) --
	(256.80,122.57) --
	(256.88,122.58) --
	(256.96,122.60) --
	(257.04,122.61) --
	(257.12,122.63) --
	(257.20,122.65) --
	(257.28,122.66) --
	(257.36,122.68) --
	(257.44,122.69) --
	(257.52,122.70) --
	(257.60,122.72) --
	(257.68,122.73) --
	(257.76,122.75) --
	(257.84,122.76) --
	(257.92,122.77) --
	(258.00,122.79) --
	(258.08,122.80) --
	(258.16,122.81) --
	(258.24,122.82) --
	(258.33,122.84) --
	(258.41,122.85) --
	(258.49,122.86) --
	(258.57,122.87) --
	(258.65,122.88) --
	(258.73,122.89) --
	(258.81,122.90) --
	(258.89,122.91) --
	(258.97,122.93) --
	(259.05,122.94) --
	(259.13,122.95) --
	(259.21,122.95) --
	(259.29,122.96) --
	(259.37,122.97) --
	(259.45,122.98) --
	(259.53,122.99) --
	(259.61,123.00) --
	(259.69,123.01) --
	(259.77,123.02) --
	(259.85,123.02) --
	(259.93,123.03) --
	(260.02,123.04) --
	(260.10,123.05) --
	(260.18,123.05) --
	(260.26,123.06) --
	(260.34,123.07) --
	(260.42,123.08) --
	(260.50,123.08) --
	(260.58,123.09) --
	(260.66,123.09) --
	(260.74,123.10) --
	(260.82,123.11) --
	(260.90,123.11) --
	(260.98,123.12) --
	(261.06,123.12) --
	(261.14,123.13) --
	(261.22,123.13) --
	(261.30,123.14) --
	(261.38,123.14) --
	(261.46,123.15) --
	(261.54,123.15) --
	(261.63,123.16) --
	(261.71,123.16) --
	(261.79,123.16) --
	(261.87,123.17) --
	(261.95,123.17) --
	(262.03,123.17) --
	(262.11,123.18) --
	(262.19,123.18) --
	(262.27,123.19) --
	(262.35,123.19) --
	(262.43,123.19) --
	(262.51,123.19) --
	(262.59,123.20) --
	(262.67,123.20) --
	(262.75,123.20) --
	(262.83,123.21) --
	(262.91,123.21) --
	(262.99,123.21) --
	(263.07,123.21) --
	(263.15,123.22) --
	(263.23,123.22) --
	(263.32,123.22) --
	(263.40,123.22) --
	(263.48,123.22) --
	(263.56,123.23) --
	(263.64,123.23) --
	(263.72,123.23) --
	(263.80,123.23) --
	(263.88,123.23) --
	(263.96,123.23) --
	(264.04,123.24) --
	(264.12,123.24) --
	(264.20,123.24) --
	(264.28,123.24) --
	(264.36,123.24) --
	(264.44,123.24) --
	(264.52,123.24) --
	(264.60,123.25) --
	(264.68,123.25) --
	(264.76,123.25) --
	(264.84,123.25) --
	(264.92,123.25) --
	(265.01,123.25) --
	(265.09,123.25) --
	(265.17,123.25) --
	(265.25,123.26) --
	(265.33,123.26) --
	(265.41,123.26) --
	(265.49,123.26) --
	(265.57,123.26) --
	(265.65,123.26) --
	(265.73,123.26) --
	(265.81,123.26) --
	(265.89,123.26) --
	(265.97,123.26) --
	(266.05,123.27) --
	(266.13,123.27) --
	(266.21,123.27) --
	(266.29,123.27) --
	(266.37,123.27) --
	(266.45,123.27) --
	(266.53,123.27) --
	(266.62,123.27) --
	(266.70,123.27) --
	(266.78,123.27) --
	(266.86,123.28) --
	(266.94,123.28) --
	(267.02,123.28) --
	(267.10,123.28) --
	(267.18,123.28) --
	(267.26,123.28) --
	(267.34,123.28) --
	(267.42,123.28) --
	(267.50,123.28) --
	(267.58,123.28) --
	(267.66,123.28) --
	(267.74,123.29) --
	(267.82,123.29) --
	(267.90,123.29) --
	(267.98,123.29) --
	(268.06,123.29) --
	(268.14,123.29) --
	(268.22,123.29) --
	(268.31,123.29) --
	(268.39,123.29) --
	(268.47,123.29) --
	(268.55,123.29) --
	(268.63,123.29) --
	(268.71,123.30) --
	(268.79,123.30) --
	(268.87,123.30) --
	(268.95,123.30) --
	(269.03,123.30) --
	(269.11,123.30) --
	(269.19,123.30) --
	(269.27,123.30) --
	(269.35,123.30) --
	(269.43,123.30) --
	(269.51,123.30) --
	(269.59,123.30) --
	(269.67,123.30) --
	(269.75,123.31) --
	(269.83,123.31) --
	(269.92,123.31) --
	(270.00,123.31) --
	(270.08,123.31) --
	(270.16,123.31) --
	(270.24,123.31) --
	(270.32,123.31) --
	(270.40,123.31) --
	(270.48,123.31) --
	(270.56,123.31) --
	(270.64,123.31) --
	(270.72,123.31) --
	(270.80,123.31) --
	(270.88,123.31) --
	(270.96,123.31) --
	(271.04,123.31) --
	(271.12,123.32) --
	(271.20,123.32) --
	(271.28,123.32) --
	(271.36,123.32) --
	(271.44,123.32) --
	(271.52,123.32) --
	(271.61,123.32) --
	(271.69,123.32) --
	(271.77,123.32) --
	(271.85,123.32) --
	(271.93,123.32) --
	(272.01,123.32) --
	(272.09,123.32) --
	(272.17,123.32) --
	(272.25,123.32) --
	(272.33,123.32) --
	(272.41,123.32) --
	(272.49,123.32) --
	(272.57,123.32) --
	(272.65,123.32) --
	(272.73,123.32) --
	(272.81,123.32) --
	(272.89,123.32) --
	(272.97,123.32) --
	(273.05,123.32) --
	(273.13,123.32) --
	(273.22,123.32) --
	(273.30,123.32) --
	(273.38,123.32) --
	(273.46,123.32) --
	(273.54,123.32) --
	(273.62,123.32) --
	(273.70,123.32) --
	(273.78,123.32) --
	(273.86,123.32) --
	(273.94,123.32) --
	(274.02,123.32) --
	(274.10,123.32) --
	(274.18,123.32) --
	(274.26,123.31) --
	(274.34,123.31) --
	(274.42,123.31) --
	(274.50,123.31) --
	(274.58,123.31) --
	(274.66,123.31) --
	(274.74,123.31) --
	(274.82,123.31) --
	(274.91,123.31) --
	(274.99,123.31) --
	(275.07,123.31) --
	(275.15,123.31) --
	(275.23,123.31) --
	(275.31,123.31) --
	(275.39,123.31) --
	(275.47,123.31) --
	(275.55,123.31) --
	(275.63,123.31) --
	(275.71,123.31) --
	(275.79,123.31) --
	(275.87,123.31) --
	(275.95,123.31) --
	(276.03,123.31) --
	(276.11,123.30) --
	(276.19,123.30) --
	(276.27,123.30) --
	(276.35,123.30) --
	(276.43,123.30) --
	(276.52,123.30) --
	(276.60,123.30) --
	(276.68,123.30) --
	(276.76,123.30) --
	(276.84,123.30) --
	(276.92,123.30) --
	(277.00,123.30) --
	(277.08,123.30) --
	(277.16,123.30) --
	(277.24,123.29) --
	(277.32,123.29) --
	(277.40,123.29) --
	(277.48,123.29) --
	(277.56,123.29) --
	(277.64,123.29) --
	(277.72,123.29) --
	(277.80,123.29) --
	(277.88,123.29) --
	(277.96,123.28) --
	(278.04,123.28) --
	(278.12,123.28) --
	(278.21,123.28) --
	(278.29,123.28) --
	(278.37,123.28) --
	(278.45,123.28) --
	(278.53,123.28) --
	(278.61,123.27) --
	(278.69,123.27) --
	(278.77,123.27) --
	(278.85,123.27) --
	(278.93,123.27) --
	(279.01,123.27) --
	(279.09,123.26) --
	(279.17,123.26) --
	(279.25,123.26) --
	(279.33,123.26) --
	(279.41,123.26) --
	(279.49,123.26) --
	(279.57,123.25) --
	(279.65,123.25) --
	(279.73,123.25) --
	(279.82,123.25) --
	(279.90,123.25) --
	(279.98,123.25) --
	(280.06,123.24) --
	(280.14,123.24) --
	(280.22,123.24) --
	(280.30,123.24) --
	(280.38,123.24) --
	(280.46,123.23) --
	(280.54,123.23) --
	(280.62,123.23) --
	(280.70,123.23) --
	(280.78,123.23) --
	(280.86,123.22) --
	(280.94,123.22) --
	(281.02,123.22) --
	(281.10,123.22) --
	(281.18,123.22) --
	(281.26,123.21) --
	(281.34,123.21) --
	(281.42,123.21) --
	(281.51,123.21) --
	(281.59,123.21) --
	(281.67,123.21) --
	(281.75,123.20) --
	(281.83,123.20) --
	(281.91,123.20) --
	(281.99,123.20) --
	(282.07,123.20) --
	(282.15,123.19) --
	(282.23,123.19) --
	(282.31,123.19) --
	(282.39,123.19) --
	(282.47,123.19) --
	(282.55,123.19) --
	(282.63,123.18) --
	(282.71,123.18) --
	(282.79,123.18) --
	(282.87,123.18) --
	(282.95,123.18) --
	(283.03,123.18) --
	(283.11,123.18) --
	(283.20,123.17) --
	(283.28,123.17) --
	(283.36,123.17) --
	(283.44,123.17) --
	(283.52,123.17) --
	(283.60,123.17) --
	(283.68,123.17) --
	(283.76,123.17) --
	(283.84,123.17) --
	(283.92,123.16) --
	(284.00,123.16) --
	(284.08,123.16) --
	(284.16,123.16) --
	(284.24,123.16) --
	(284.32,123.16) --
	(284.40,123.16) --
	(284.48,123.16) --
	(284.56,123.16) --
	(284.64,123.16) --
	(284.72,123.16) --
	(284.81,123.16) --
	(284.89,123.16) --
	(284.97,123.16) --
	(285.05,123.15) --
	(285.13,123.15) --
	(285.21,123.15) --
	(285.29,123.15) --
	(285.37,123.15) --
	(285.45,123.15) --
	(285.53,123.15) --
	(285.61,123.15) --
	(285.69,123.15) --
	(285.77,123.15) --
	(285.85,123.15) --
	(285.93,123.15) --
	(286.01,123.15) --
	(286.09,123.15) --
	(286.17,123.15) --
	(286.25,123.15) --
	(286.33,123.15) --
	(286.41,123.15) --
	(286.50,123.15) --
	(286.58,123.15) --
	(286.66,123.15) --
	(286.74,123.15) --
	(286.82,123.15) --
	(286.90,123.15) --
	(286.98,123.15) --
	(287.06,123.15) --
	(287.14,123.15) --
	(287.22,123.15) --
	(287.30,123.15) --
	(287.38,123.15) --
	(287.46,123.15) --
	(287.54,123.15) --
	(287.62,123.15) --
	(287.70,123.16) --
	(287.78,123.16) --
	(287.86,123.16) --
	(287.94,123.16) --
	(288.02,123.16) --
	(288.11,123.16) --
	(288.19,123.16) --
	(288.27,123.16) --
	(288.35,123.16) --
	(288.43,123.16) --
	(288.51,123.16) --
	(288.59,123.16) --
	(288.67,123.16) --
	(288.75,123.16) --
	(288.83,123.16) --
	(288.91,123.16) --
	(288.99,123.16) --
	(289.07,123.16) --
	(289.15,123.16) --
	(289.23,123.16) --
	(289.31,123.16) --
	(289.39,123.16) --
	(289.47,123.16) --
	(289.55,123.16) --
	(289.63,123.17) --
	(289.71,123.17) --
	(289.80,123.17) --
	(289.88,123.17) --
	(289.96,123.17) --
	(290.04,123.17) --
	(290.12,123.17) --
	(290.20,123.17) --
	(290.28,123.17) --
	(290.36,123.17) --
	(290.44,123.17) --
	(290.52,123.17) --
	(290.60,123.17) --
	(290.68,123.17) --
	(290.76,123.17) --
	(290.84,123.17) --
	(290.92,123.17) --
	(291.00,123.17) --
	(291.08,123.17) --
	(291.16,123.17) --
	(291.24,123.17) --
	(291.32,123.18) --
	(291.41,123.18) --
	(291.49,123.18) --
	(291.57,123.18) --
	(291.65,123.18) --
	(291.73,123.18) --
	(291.81,123.18) --
	(291.89,123.18) --
	(291.97,123.18) --
	(292.05,123.18) --
	(292.13,123.18) --
	(292.21,123.18) --
	(292.29,123.18) --
	(292.37,123.18) --
	(292.45,123.18) --
	(292.53,123.18) --
	(292.61,123.18) --
	(292.69,123.18) --
	(292.77,123.19) --
	(292.85,123.19) --
	(292.93,123.19) --
	(293.01,123.19) --
	(293.10,123.19) --
	(293.18,123.19) --
	(293.26,123.19) --
	(293.34,123.19) --
	(293.42,123.19) --
	(293.50,123.19) --
	(293.58,123.19) --
	(293.66,123.19) --
	(293.74,123.19) --
	(293.82,123.19) --
	(293.90,123.20) --
	(293.98,123.20) --
	(294.06,123.20) --
	(294.14,123.20) --
	(294.22,123.20) --
	(294.30,123.20) --
	(294.38,123.20) --
	(294.46,123.20) --
	(294.54,123.20) --
	(294.62,123.20) --
	(294.71,123.20) --
	(294.79,123.20) --
	(294.87,123.20) --
	(294.95,123.21) --
	(295.03,123.21) --
	(295.11,123.21) --
	(295.19,123.21) --
	(295.27,123.21) --
	(295.35,123.21) --
	(295.43,123.21) --
	(295.51,123.21) --
	(295.59,123.21) --
	(295.67,123.21) --
	(295.75,123.21) --
	(295.83,123.22) --
	(295.91,123.22) --
	(295.99,123.22) --
	(296.07,123.22) --
	(296.15,123.22) --
	(296.23,123.22) --
	(296.31,123.22) --
	(296.40,123.22) --
	(296.48,123.22) --
	(296.56,123.22) --
	(296.64,123.22) --
	(296.72,123.22) --
	(296.80,123.23) --
	(296.88,123.23) --
	(296.96,123.23) --
	(297.04,123.23) --
	(297.12,123.23) --
	(297.20,123.23) --
	(297.28,123.23) --
	(297.36,123.23) --
	(297.44,123.23) --
	(297.52,123.23) --
	(297.60,123.23) --
	(297.68,123.23) --
	(297.76,123.24) --
	(297.84,123.24) --
	(297.92,123.24) --
	(298.00,123.24) --
	(298.09,123.24) --
	(298.17,123.24) --
	(298.25,123.24) --
	(298.33,123.24) --
	(298.41,123.24) --
	(298.49,123.24) --
	(298.57,123.24) --
	(298.65,123.24) --
	(298.73,123.25) --
	(298.81,123.25) --
	(298.89,123.25) --
	(298.97,123.25) --
	(299.05,123.25) --
	(299.13,123.25) --
	(299.21,123.25) --
	(299.29,123.25) --
	(299.37,123.25) --
	(299.45,123.25) --
	(299.53,123.25) --
	(299.61,123.25) --
	(299.70,123.26) --
	(299.78,123.26) --
	(299.86,123.26) --
	(299.94,123.26) --
	(300.02,123.26) --
	(300.10,123.26) --
	(300.18,123.26) --
	(300.26,123.26) --
	(300.34,123.26) --
	(300.42,123.26) --
	(300.50,123.26) --
	(300.58,123.26) --
	(300.66,123.27) --
	(300.74,123.27) --
	(300.82,123.27) --
	(300.90,123.27) --
	(300.98,123.27) --
	(301.06,123.27) --
	(301.14,123.27) --
	(301.22,123.27) --
	(301.30,123.27) --
	(301.39,123.27) --
	(301.47,123.27) --
	(301.55,123.27) --
	(301.63,123.27) --
	(301.71,123.28) --
	(301.79,123.28) --
	(301.87,123.28) --
	(301.95,123.28) --
	(302.03,123.28) --
	(302.11,123.28) --
	(302.19,123.28) --
	(302.27,123.28) --
	(302.35,123.28) --
	(302.43,123.28) --
	(302.51,123.28) --
	(302.59,123.28) --
	(302.67,123.29) --
	(302.75,123.29) --
	(302.83,123.29) --
	(302.91,123.29) --
	(303.00,123.29) --
	(303.08,123.29) --
	(303.16,123.29) --
	(303.24,123.29) --
	(303.32,123.29) --
	(303.40,123.29) --
	(303.48,123.29) --
	(303.56,123.29) --
	(303.64,123.29) --
	(303.72,123.30) --
	(303.80,123.30) --
	(303.88,123.30) --
	(303.96,123.30) --
	(304.04,123.30) --
	(304.12,123.30) --
	(304.20,123.30) --
	(304.28,123.30) --
	(304.36,123.30) --
	(304.44,123.30) --
	(304.52,123.30) --
	(304.60,123.31) --
	(304.69,123.31) --
	(304.77,123.31) --
	(304.85,123.31) --
	(304.93,123.31) --
	(305.01,123.31) --
	(305.09,123.31) --
	(305.17,123.31) --
	(305.25,123.31) --
	(305.33,123.31) --
	(305.41,123.31) --
	(305.49,123.31) --
	(305.57,123.32) --
	(305.65,123.32) --
	(305.73,123.32) --
	(305.81,123.32) --
	(305.89,123.32) --
	(305.97,123.32) --
	(306.05,123.32) --
	(306.13,123.32) --
	(306.21,123.32) --
	(306.30,123.32) --
	(306.38,123.32) --
	(306.46,123.33) --
	(306.54,123.33) --
	(306.62,123.33) --
	(306.70,123.33) --
	(306.78,123.33) --
	(306.86,123.33) --
	(306.94,123.33) --
	(307.02,123.33) --
	(307.10,123.33) --
	(307.18,123.33) --
	(307.26,123.33) --
	(307.34,123.33) --
	(307.42,123.33) --
	(307.50,123.33) --
	(307.58,123.34) --
	(307.66,123.34) --
	(307.74,123.34) --
	(307.82,123.34) --
	(307.90,123.34) --
	(307.99,123.34) --
	(308.07,123.34) --
	(308.15,123.34) --
	(308.23,123.34) --
	(308.31,123.34) --
	(308.39,123.34) --
	(308.47,123.34) --
	(308.55,123.34) --
	(308.63,123.34) --
	(308.71,123.34) --
	(308.79,123.34) --
	(308.87,123.34) --
	(308.95,123.34) --
	(309.03,123.34) --
	(309.11,123.34) --
	(309.19,123.34) --
	(309.27,123.34) --
	(309.35,123.34) --
	(309.43,123.34) --
	(309.51,123.34) --
	(309.60,123.34) --
	(309.68,123.34) --
	(309.76,123.34) --
	(309.84,123.34) --
	(309.92,123.34) --
	(310.00,123.34) --
	(310.08,123.34) --
	(310.16,123.33) --
	(310.24,123.33) --
	(310.32,123.33) --
	(310.40,123.33) --
	(310.48,123.33) --
	(310.56,123.33) --
	(310.64,123.33) --
	(310.72,123.33) --
	(310.80,123.33) --
	(310.88,123.33) --
	(310.96,123.33) --
	(311.04,123.32) --
	(311.12,123.32) --
	(311.20,123.32) --
	(311.29,123.32) --
	(311.37,123.32) --
	(311.45,123.32) --
	(311.53,123.32) --
	(311.61,123.32) --
	(311.69,123.31) --
	(311.77,123.31) --
	(311.85,123.31) --
	(311.93,123.31) --
	(312.01,123.31) --
	(312.09,123.31) --
	(312.17,123.30) --
	(312.25,123.30) --
	(312.33,123.30) --
	(312.41,123.30) --
	(312.49,123.30) --
	(312.57,123.30) --
	(312.65,123.29) --
	(312.73,123.29) --
	(312.81,123.29) --
	(312.90,123.29) --
	(312.98,123.29) --
	(313.06,123.28) --
	(313.14,123.28) --
	(313.22,123.28) --
	(313.30,123.28) --
	(313.38,123.28) --
	(313.46,123.28) --
	(313.54,123.27) --
	(313.62,123.27) --
	(313.70,123.27) --
	(313.78,123.27) --
	(313.86,123.27) --
	(313.94,123.26) --
	(314.02,123.26) --
	(314.10,123.26) --
	(314.18,123.26) --
	(314.26,123.26) --
	(314.34,123.26) --
	(314.42,123.25) --
	(314.50,123.25) --
	(314.59,123.25) --
	(314.67,123.25) --
	(314.75,123.25) --
	(314.83,123.25) --
	(314.91,123.24) --
	(314.99,123.24) --
	(315.07,123.24) --
	(315.15,123.24) --
	(315.23,123.24) --
	(315.31,123.24) --
	(315.39,123.24) --
	(315.47,123.23) --
	(315.55,123.23) --
	(315.63,123.23) --
	(315.71,123.23) --
	(315.79,123.23) --
	(315.87,123.23) --
	(315.95,123.23) --
	(316.03,123.23) --
	(316.11,123.23) --
	(316.19,123.22) --
	(316.28,123.22) --
	(316.36,123.22) --
	(316.44,123.22) --
	(316.52,123.22) --
	(316.60,123.22) --
	(316.68,123.22) --
	(316.76,123.22) --
	(316.84,123.22) --
	(316.92,123.22) --
	(317.00,123.22) --
	(317.08,123.22) --
	(317.16,123.21) --
	(317.24,123.21) --
	(317.32,123.21) --
	(317.40,123.21) --
	(317.48,123.21) --
	(317.56,123.21) --
	(317.64,123.21) --
	(317.72,123.21) --
	(317.80,123.21) --
	(317.89,123.21) --
	(317.97,123.21) --
	(318.05,123.21) --
	(318.13,123.21) --
	(318.21,123.21) --
	(318.29,123.21) --
	(318.37,123.21) --
	(318.45,123.21) --
	(318.53,123.21) --
	(318.61,123.21) --
	(318.69,123.21) --
	(318.77,123.21) --
	(318.85,123.21) --
	(318.93,123.21) --
	(319.01,123.21) --
	(319.09,123.21) --
	(319.17,123.21) --
	(319.25,123.21) --
	(319.33,123.21) --
	(319.41,123.21) --
	(319.49,123.21) --
	(319.58,123.21) --
	(319.66,123.21) --
	(319.74,123.21) --
	(319.82,123.21) --
	(319.90,123.21) --
	(319.98,123.21) --
	(320.06,123.21) --
	(320.14,123.21) --
	(320.22,123.21) --
	(320.30,123.21) --
	(320.38,123.21) --
	(320.46,123.21) --
	(320.54,123.21) --
	(320.62,123.21) --
	(320.70,123.21) --
	(320.78,123.22) --
	(320.86,123.22) --
	(320.94,123.22) --
	(321.02,123.22) --
	(321.10,123.22) --
	(321.19,123.22) --
	(321.27,123.22) --
	(321.35,123.22) --
	(321.43,123.22) --
	(321.51,123.22) --
	(321.59,123.22) --
	(321.67,123.22) --
	(321.75,123.22) --
	(321.83,123.22) --
	(321.91,123.22) --
	(321.99,123.23) --
	(322.07,123.23) --
	(322.15,123.23) --
	(322.23,123.23) --
	(322.31,123.23) --
	(322.39,123.23) --
	(322.47,123.23) --
	(322.55,123.23) --
	(322.63,123.23) --
	(322.71,123.23) --
	(322.79,123.23) --
	(322.88,123.23) --
	(322.96,123.24) --
	(323.04,123.24) --
	(323.12,123.24) --
	(323.20,123.24) --
	(323.28,123.24) --
	(323.36,123.24) --
	(323.44,123.24) --
	(323.52,123.24) --
	(323.60,123.24) --
	(323.68,123.25) --
	(323.76,123.25) --
	(323.84,123.25) --
	(323.92,123.25) --
	(324.00,123.25) --
	(324.08,123.25) --
	(324.16,123.25) --
	(324.24,123.25) --
	(324.32,123.26) --
	(324.40,123.26) --
	(324.49,123.26) --
	(324.57,123.26) --
	(324.65,123.26) --
	(324.73,123.26) --
	(324.81,123.26) --
	(324.89,123.26) --
	(324.97,123.27) --
	(325.05,123.27) --
	(325.13,123.27) --
	(325.21,123.27) --
	(325.29,123.27) --
	(325.37,123.27) --
	(325.45,123.27) --
	(325.53,123.28) --
	(325.61,123.28) --
	(325.69,123.28) --
	(325.77,123.28) --
	(325.85,123.28) --
	(325.93,123.28) --
	(326.01,123.28) --
	(326.09,123.29) --
	(326.18,123.29) --
	(326.26,123.29) --
	(326.34,123.29) --
	(326.42,123.29) --
	(326.50,123.29) --
	(326.58,123.29) --
	(326.66,123.30) --
	(326.74,123.30) --
	(326.82,123.30) --
	(326.90,123.30) --
	(326.98,123.30) --
	(327.06,123.30) --
	(327.14,123.30) --
	(327.22,123.30) --
	(327.30,123.31) --
	(327.38,123.31) --
	(327.46,123.31) --
	(327.54,123.31) --
	(327.62,123.31) --
	(327.70,123.31) --
	(327.79,123.31) --
	(327.87,123.31) --
	(327.95,123.32) --
	(328.03,123.32) --
	(328.11,123.32) --
	(328.19,123.32) --
	(328.27,123.32) --
	(328.35,123.32) --
	(328.43,123.32) --
	(328.51,123.32) --
	(328.59,123.32) --
	(328.67,123.32) --
	(328.75,123.33) --
	(328.83,123.33) --
	(328.91,123.33) --
	(328.99,123.33) --
	(329.07,123.33) --
	(329.15,123.33) --
	(329.23,123.33) --
	(329.31,123.33) --
	(329.39,123.33) --
	(329.48,123.33) --
	(329.56,123.33) --
	(329.64,123.33) --
	(329.72,123.33) --
	(329.80,123.33) --
	(329.88,123.33) --
	(329.96,123.33) --
	(330.04,123.33) --
	(330.12,123.33) --
	(330.20,123.33) --
	(330.28,123.33) --
	(330.36,123.33) --
	(330.44,123.33) --
	(330.52,123.33) --
	(330.60,123.33) --
	(330.68,123.33) --
	(330.76,123.33) --
	(330.84,123.33) --
	(330.92,123.33) --
	(331.00,123.33) --
	(331.09,123.33) --
	(331.17,123.33) --
	(331.25,123.33) --
	(331.33,123.33) --
	(331.41,123.33) --
	(331.49,123.33) --
	(331.57,123.33) --
	(331.65,123.33) --
	(331.73,123.33) --
	(331.81,123.33) --
	(331.89,123.33) --
	(331.97,123.33) --
	(332.05,123.33) --
	(332.13,123.33) --
	(332.21,123.33) --
	(332.29,123.33) --
	(332.37,123.32) --
	(332.45,123.32) --
	(332.53,123.32) --
	(332.61,123.32) --
	(332.69,123.32) --
	(332.78,123.32) --
	(332.86,123.32) --
	(332.94,123.32) --
	(333.02,123.32) --
	(333.10,123.32) --
	(333.18,123.32) --
	(333.26,123.32) --
	(333.34,123.31) --
	(333.42,123.31) --
	(333.50,123.31) --
	(333.58,123.31) --
	(333.66,123.31) --
	(333.74,123.31) --
	(333.82,123.31) --
	(333.90,123.31) --
	(333.98,123.31) --
	(334.06,123.31) --
	(334.14,123.30) --
	(334.22,123.30) --
	(334.30,123.30) --
	(334.38,123.30) --
	(334.47,123.30) --
	(334.55,123.30) --
	(334.63,123.30) --
	(334.71,123.30) --
	(334.79,123.30) --
	(334.87,123.30) --
	(334.95,123.30) --
	(335.03,123.30) --
	(335.11,123.30) --
	(335.19,123.29) --
	(335.27,123.29) --
	(335.35,123.29) --
	(335.43,123.29) --
	(335.51,123.29) --
	(335.59,123.29) --
	(335.67,123.29) --
	(335.75,123.29) --
	(335.83,123.29) --
	(335.91,123.29) --
	(335.99,123.29) --
	(336.08,123.29) --
	(336.16,123.29) --
	(336.24,123.29) --
	(336.32,123.29) --
	(336.40,123.29) --
	(336.48,123.29) --
	(336.56,123.29) --
	(336.64,123.29) --
	(336.72,123.29) --
	(336.80,123.29) --
	(336.88,123.29) --
	(336.96,123.29) --
	(337.04,123.29) --
	(337.12,123.29) --
	(337.20,123.29) --
	(337.28,123.29);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,145.69) --
	(208.50,145.69) --
	(208.58,145.87) --
	(208.66,145.94) --
	(208.75,146.06) --
	(208.83,146.15) --
	(208.91,146.25) --
	(208.99,146.33) --
	(209.07,146.42) --
	(209.15,146.50) --
	(209.23,146.57) --
	(209.31,146.65) --
	(209.39,146.71) --
	(209.47,146.78) --
	(209.55,146.84) --
	(209.63,146.90) --
	(209.71,146.96) --
	(209.79,147.01) --
	(209.87,147.06) --
	(209.95,147.11) --
	(210.03,147.16) --
	(210.11,147.20) --
	(210.19,147.24) --
	(210.27,147.29) --
	(210.36,147.32) --
	(210.44,147.36) --
	(210.52,147.40) --
	(210.60,147.43) --
	(210.68,147.46) --
	(210.76,147.50) --
	(210.84,147.53) --
	(210.92,147.56) --
	(211.00,147.58) --
	(211.08,147.61) --
	(211.16,147.64) --
	(211.24,147.66) --
	(211.32,147.69) --
	(211.40,147.71) --
	(211.48,147.73) --
	(211.56,147.75) --
	(211.64,147.77) --
	(211.72,147.79) --
	(211.80,147.81) --
	(211.88,147.83) --
	(211.96,147.85) --
	(212.05,147.86) --
	(212.13,147.88) --
	(212.21,147.90) --
	(212.29,147.91) --
	(212.37,147.93) --
	(212.45,147.94) --
	(212.53,147.95) --
	(212.61,147.96) --
	(212.69,147.98) --
	(212.77,147.99) --
	(212.85,148.00) --
	(212.93,148.01) --
	(213.01,148.02) --
	(213.09,148.03) --
	(213.17,148.03) --
	(213.25,148.04) --
	(213.33,148.05) --
	(213.41,148.06) --
	(213.49,148.06) --
	(213.57,148.07) --
	(213.65,148.07) --
	(213.74,148.07) --
	(213.82,148.08) --
	(213.90,148.08) --
	(213.98,148.08) --
	(214.06,148.08) --
	(214.14,148.08) --
	(214.22,148.08) --
	(214.30,148.08) --
	(214.38,148.08) --
	(214.46,148.08) --
	(214.54,148.08) --
	(214.62,148.08) --
	(214.70,148.07) --
	(214.78,148.07) --
	(214.86,148.06) --
	(214.94,148.06) --
	(215.02,148.05) --
	(215.10,148.05) --
	(215.18,148.04) --
	(215.26,148.03) --
	(215.35,148.03) --
	(215.43,148.02) --
	(215.51,148.01) --
	(215.59,148.00) --
	(215.67,147.99) --
	(215.75,147.98) --
	(215.83,147.97) --
	(215.91,147.95) --
	(215.99,147.94) --
	(216.07,147.93) --
	(216.15,147.92) --
	(216.23,147.90) --
	(216.31,147.89) --
	(216.39,147.87) --
	(216.47,147.86) --
	(216.55,147.84) --
	(216.63,147.83) --
	(216.71,147.81) --
	(216.79,147.80) --
	(216.87,147.78) --
	(216.95,147.76) --
	(217.04,147.75) --
	(217.12,147.73) --
	(217.20,147.71) --
	(217.28,147.69) --
	(217.36,147.67) --
	(217.44,147.65) --
	(217.52,147.63) --
	(217.60,147.62) --
	(217.68,147.60) --
	(217.76,147.58) --
	(217.84,147.56) --
	(217.92,147.54) --
	(218.00,147.52) --
	(218.08,147.50) --
	(218.16,147.48) --
	(218.24,147.45) --
	(218.32,147.43) --
	(218.40,147.41) --
	(218.48,147.39) --
	(218.56,147.37) --
	(218.65,147.35) --
	(218.73,147.33) --
	(218.81,147.31) --
	(218.89,147.29) --
	(218.97,147.27) --
	(219.05,147.25) --
	(219.13,147.22) --
	(219.21,147.20) --
	(219.29,147.18) --
	(219.37,147.16) --
	(219.45,147.14) --
	(219.53,147.12) --
	(219.61,147.10) --
	(219.69,147.08) --
	(219.77,147.06) --
	(219.85,147.04) --
	(219.93,147.02) --
	(220.01,147.00) --
	(220.09,146.98) --
	(220.17,146.96) --
	(220.25,146.94) --
	(220.34,146.92) --
	(220.42,146.90) --
	(220.50,146.88) --
	(220.58,146.87) --
	(220.66,146.85) --
	(220.74,146.83) --
	(220.82,146.81) --
	(220.90,146.79) --
	(220.98,146.78) --
	(221.06,146.76) --
	(221.14,146.74) --
	(221.22,146.73) --
	(221.30,146.71) --
	(221.38,146.69) --
	(221.46,146.68) --
	(221.54,146.66) --
	(221.62,146.64) --
	(221.70,146.63) --
	(221.78,146.61) --
	(221.86,146.60) --
	(221.95,146.58) --
	(222.03,146.57) --
	(222.11,146.55) --
	(222.19,146.54) --
	(222.27,146.53) --
	(222.35,146.51) --
	(222.43,146.50) --
	(222.51,146.48) --
	(222.59,146.47) --
	(222.67,146.46) --
	(222.75,146.44) --
	(222.83,146.43) --
	(222.91,146.42) --
	(222.99,146.41) --
	(223.07,146.39) --
	(223.15,146.38) --
	(223.23,146.37) --
	(223.31,146.36) --
	(223.39,146.34) --
	(223.47,146.33) --
	(223.55,146.32) --
	(223.64,146.31) --
	(223.72,146.29) --
	(223.80,146.28) --
	(223.88,146.27) --
	(223.96,146.26) --
	(224.04,146.24) --
	(224.12,146.23) --
	(224.20,146.22) --
	(224.28,146.20) --
	(224.36,146.19) --
	(224.44,146.17) --
	(224.52,146.16) --
	(224.60,146.14) --
	(224.68,146.13) --
	(224.76,146.11) --
	(224.84,146.10) --
	(224.92,146.08) --
	(225.00,146.06) --
	(225.08,146.04) --
	(225.16,146.03) --
	(225.25,146.01) --
	(225.33,145.99) --
	(225.41,145.97) --
	(225.49,145.95) --
	(225.57,145.92) --
	(225.65,145.90) --
	(225.73,145.88) --
	(225.81,145.85) --
	(225.89,145.83) --
	(225.97,145.80) --
	(226.05,145.77) --
	(226.13,145.75) --
	(226.21,145.72) --
	(226.29,145.69) --
	(226.37,145.65) --
	(226.45,145.62) --
	(226.53,145.59) --
	(226.61,145.55) --
	(226.69,145.51) --
	(226.77,145.47) --
	(226.85,145.43) --
	(226.94,145.39) --
	(227.02,145.35) --
	(227.10,145.31) --
	(227.18,145.26) --
	(227.26,145.21) --
	(227.34,145.16) --
	(227.42,145.11) --
	(227.50,145.06) --
	(227.58,145.00) --
	(227.66,144.95) --
	(227.74,144.89) --
	(227.82,144.83) --
	(227.90,144.77) --
	(227.98,144.71) --
	(228.06,144.64) --
	(228.14,144.57) --
	(228.22,144.50) --
	(228.30,144.43) --
	(228.38,144.36) --
	(228.46,144.28) --
	(228.55,144.21) --
	(228.63,144.13) --
	(228.71,144.05) --
	(228.79,143.96) --
	(228.87,143.88) --
	(228.95,143.79) --
	(229.03,143.70) --
	(229.11,143.61) --
	(229.19,143.51) --
	(229.27,143.42) --
	(229.35,143.32) --
	(229.43,143.22) --
	(229.51,143.11) --
	(229.59,143.01) --
	(229.67,142.90) --
	(229.75,142.79) --
	(229.83,142.68) --
	(229.91,142.57) --
	(229.99,142.46) --
	(230.07,142.34) --
	(230.15,142.22) --
	(230.24,142.10) --
	(230.32,141.98) --
	(230.40,141.85) --
	(230.48,141.72) --
	(230.56,141.59) --
	(230.64,141.46) --
	(230.72,141.33) --
	(230.80,141.20) --
	(230.88,141.06) --
	(230.96,140.92) --
	(231.04,140.78) --
	(231.12,140.64) --
	(231.20,140.50) --
	(231.28,140.35) --
	(231.36,140.21) --
	(231.44,140.06) --
	(231.52,139.91) --
	(231.60,139.76) --
	(231.68,139.60) --
	(231.76,139.45) --
	(231.84,139.29) --
	(231.93,139.14) --
	(232.01,138.98) --
	(232.09,138.82) --
	(232.17,138.66) --
	(232.25,138.50) --
	(232.33,138.33) --
	(232.41,138.17) --
	(232.49,138.00) --
	(232.57,137.84) --
	(232.65,137.67) --
	(232.73,137.50) --
	(232.81,137.33) --
	(232.89,137.16) --
	(232.97,136.99) --
	(233.05,136.82) --
	(233.13,136.65) --
	(233.21,136.47) --
	(233.29,136.30) --
	(233.37,136.13) --
	(233.45,135.95) --
	(233.54,135.77) --
	(233.62,135.60) --
	(233.70,135.42) --
	(233.78,135.25) --
	(233.86,135.07) --
	(233.94,134.89) --
	(234.02,134.71) --
	(234.10,134.53) --
	(234.18,134.36) --
	(234.26,134.18) --
	(234.34,134.00) --
	(234.42,133.82) --
	(234.50,133.64) --
	(234.58,133.46) --
	(234.66,133.28) --
	(234.74,133.10) --
	(234.82,132.93) --
	(234.90,132.75) --
	(234.98,132.57) --
	(235.06,132.39) --
	(235.14,132.21) --
	(235.23,132.04) --
	(235.31,131.86) --
	(235.39,131.68) --
	(235.47,131.51) --
	(235.55,131.33) --
	(235.63,131.16) --
	(235.71,130.98) --
	(235.79,130.81) --
	(235.87,130.63) --
	(235.95,130.46) --
	(236.03,130.29) --
	(236.11,130.12) --
	(236.19,129.95) --
	(236.27,129.78) --
	(236.35,129.61) --
	(236.43,129.44) --
	(236.51,129.27) --
	(236.59,129.11) --
	(236.67,128.94) --
	(236.75,128.78) --
	(236.84,128.61) --
	(236.92,128.45) --
	(237.00,128.29) --
	(237.08,128.13) --
	(237.16,127.97) --
	(237.24,127.81) --
	(237.32,127.65) --
	(237.40,127.50) --
	(237.48,127.34) --
	(237.56,127.19) --
	(237.64,127.04) --
	(237.72,126.89) --
	(237.80,126.74) --
	(237.88,126.59) --
	(237.96,126.45) --
	(238.04,126.30) --
	(238.12,126.16) --
	(238.20,126.02) --
	(238.28,125.88) --
	(238.36,125.74) --
	(238.44,125.60) --
	(238.53,125.46) --
	(238.61,125.33) --
	(238.69,125.20) --
	(238.77,125.07) --
	(238.85,124.94) --
	(238.93,124.81) --
	(239.01,124.68) --
	(239.09,124.56) --
	(239.17,124.44) --
	(239.25,124.31) --
	(239.33,124.20) --
	(239.41,124.08) --
	(239.49,123.96) --
	(239.57,123.85) --
	(239.65,123.74) --
	(239.73,123.63) --
	(239.81,123.52) --
	(239.89,123.41) --
	(239.97,123.30) --
	(240.05,123.20) --
	(240.14,123.10) --
	(240.22,123.00) --
	(240.30,122.90) --
	(240.38,122.81) --
	(240.46,122.71) --
	(240.54,122.62) --
	(240.62,122.53) --
	(240.70,122.44) --
	(240.78,122.35) --
	(240.86,122.27) --
	(240.94,122.19) --
	(241.02,122.10) --
	(241.10,122.02) --
	(241.18,121.95) --
	(241.26,121.87) --
	(241.34,121.80) --
	(241.42,121.73) --
	(241.50,121.65) --
	(241.58,121.59) --
	(241.66,121.52) --
	(241.74,121.45) --
	(241.83,121.39) --
	(241.91,121.33) --
	(241.99,121.27) --
	(242.07,121.21) --
	(242.15,121.16) --
	(242.23,121.10) --
	(242.31,121.05) --
	(242.39,121.00) --
	(242.47,120.95) --
	(242.55,120.90) --
	(242.63,120.86) --
	(242.71,120.81) --
	(242.79,120.77) --
	(242.87,120.73) --
	(242.95,120.69) --
	(243.03,120.65) --
	(243.11,120.61) --
	(243.19,120.58) --
	(243.27,120.55) --
	(243.35,120.52) --
	(243.44,120.49) --
	(243.52,120.46) --
	(243.60,120.43) --
	(243.68,120.40) --
	(243.76,120.38) --
	(243.84,120.36) --
	(243.92,120.34) --
	(244.00,120.32) --
	(244.08,120.30) --
	(244.16,120.28) --
	(244.24,120.26) --
	(244.32,120.25) --
	(244.40,120.24) --
	(244.48,120.22) --
	(244.56,120.21) --
	(244.64,120.20) --
	(244.72,120.19) --
	(244.80,120.19) --
	(244.88,120.18) --
	(244.96,120.17) --
	(245.04,120.17) --
	(245.13,120.17) --
	(245.21,120.17) --
	(245.29,120.16) --
	(245.37,120.16) --
	(245.45,120.17) --
	(245.53,120.17) --
	(245.61,120.17) --
	(245.69,120.18) --
	(245.77,120.18) --
	(245.85,120.19) --
	(245.93,120.19) --
	(246.01,120.20) --
	(246.09,120.21) --
	(246.17,120.22) --
	(246.25,120.23) --
	(246.33,120.24) --
	(246.41,120.25) --
	(246.49,120.26) --
	(246.57,120.27) --
	(246.65,120.29) --
	(246.74,120.30) --
	(246.82,120.32) --
	(246.90,120.33) --
	(246.98,120.35) --
	(247.06,120.36) --
	(247.14,120.38) --
	(247.22,120.40) --
	(247.30,120.42) --
	(247.38,120.43) --
	(247.46,120.45) --
	(247.54,120.47) --
	(247.62,120.49) --
	(247.70,120.51) --
	(247.78,120.53) --
	(247.86,120.55) --
	(247.94,120.58) --
	(248.02,120.60) --
	(248.10,120.62) --
	(248.18,120.64) --
	(248.26,120.67) --
	(248.34,120.69) --
	(248.43,120.71) --
	(248.51,120.74) --
	(248.59,120.76) --
	(248.67,120.78) --
	(248.75,120.81) --
	(248.83,120.83) --
	(248.91,120.86) --
	(248.99,120.88) --
	(249.07,120.91) --
	(249.15,120.93) --
	(249.23,120.96) --
	(249.31,120.98) --
	(249.39,121.01) --
	(249.47,121.04) --
	(249.55,121.06) --
	(249.63,121.09) --
	(249.71,121.11) --
	(249.79,121.14) --
	(249.87,121.17) --
	(249.95,121.19) --
	(250.03,121.22) --
	(250.12,121.25) --
	(250.20,121.27) --
	(250.28,121.30) --
	(250.36,121.33) --
	(250.44,121.35) --
	(250.52,121.38) --
	(250.60,121.40) --
	(250.68,121.43) --
	(250.76,121.46) --
	(250.84,121.48) --
	(250.92,121.51) --
	(251.00,121.54) --
	(251.08,121.56) --
	(251.16,121.59) --
	(251.24,121.62) --
	(251.32,121.64) --
	(251.40,121.67) --
	(251.48,121.69) --
	(251.56,121.72) --
	(251.64,121.74) --
	(251.73,121.77) --
	(251.81,121.79) --
	(251.89,121.82) --
	(251.97,121.85) --
	(252.05,121.87) --
	(252.13,121.90) --
	(252.21,121.92) --
	(252.29,121.94) --
	(252.37,121.97) --
	(252.45,121.99) --
	(252.53,122.02) --
	(252.61,122.04) --
	(252.69,122.06) --
	(252.77,122.09) --
	(252.85,122.11) --
	(252.93,122.13) --
	(253.01,122.16) --
	(253.09,122.18) --
	(253.17,122.20) --
	(253.25,122.22) --
	(253.33,122.25) --
	(253.42,122.27) --
	(253.50,122.29) --
	(253.58,122.31) --
	(253.66,122.33) --
	(253.74,122.35) --
	(253.82,122.37) --
	(253.90,122.39) --
	(253.98,122.42) --
	(254.06,122.44) --
	(254.14,122.46) --
	(254.22,122.47) --
	(254.30,122.49) --
	(254.38,122.51) --
	(254.46,122.53) --
	(254.54,122.55) --
	(254.62,122.57) --
	(254.70,122.59) --
	(254.78,122.60) --
	(254.86,122.62) --
	(254.94,122.64) --
	(255.03,122.66) --
	(255.11,122.67) --
	(255.19,122.69) --
	(255.27,122.70) --
	(255.35,122.72) --
	(255.43,122.74) --
	(255.51,122.75) --
	(255.59,122.77) --
	(255.67,122.78) --
	(255.75,122.80) --
	(255.83,122.81) --
	(255.91,122.82) --
	(255.99,122.84) --
	(256.07,122.85) --
	(256.15,122.86) --
	(256.23,122.88) --
	(256.31,122.89) --
	(256.39,122.90) --
	(256.47,122.91) --
	(256.55,122.93) --
	(256.63,122.94) --
	(256.72,122.95) --
	(256.80,122.96) --
	(256.88,122.97) --
	(256.96,122.98) --
	(257.04,122.99) --
	(257.12,123.00) --
	(257.20,123.01) --
	(257.28,123.02) --
	(257.36,123.03) --
	(257.44,123.04) --
	(257.52,123.05) --
	(257.60,123.06) --
	(257.68,123.07) --
	(257.76,123.07) --
	(257.84,123.08) --
	(257.92,123.09) --
	(258.00,123.10) --
	(258.08,123.10) --
	(258.16,123.11) --
	(258.24,123.12) --
	(258.33,123.12) --
	(258.41,123.13) --
	(258.49,123.14) --
	(258.57,123.14) --
	(258.65,123.15) --
	(258.73,123.15) --
	(258.81,123.16) --
	(258.89,123.17) --
	(258.97,123.17) --
	(259.05,123.18) --
	(259.13,123.18) --
	(259.21,123.18) --
	(259.29,123.19) --
	(259.37,123.19) --
	(259.45,123.20) --
	(259.53,123.20) --
	(259.61,123.20) --
	(259.69,123.21) --
	(259.77,123.21) --
	(259.85,123.21) --
	(259.93,123.22) --
	(260.02,123.22) --
	(260.10,123.22) --
	(260.18,123.23) --
	(260.26,123.23) --
	(260.34,123.23) --
	(260.42,123.23) --
	(260.50,123.24) --
	(260.58,123.24) --
	(260.66,123.24) --
	(260.74,123.24) --
	(260.82,123.24) --
	(260.90,123.24) --
	(260.98,123.25) --
	(261.06,123.25) --
	(261.14,123.25) --
	(261.22,123.25) --
	(261.30,123.25) --
	(261.38,123.25) --
	(261.46,123.25) --
	(261.54,123.26) --
	(261.63,123.26) --
	(261.71,123.26) --
	(261.79,123.26) --
	(261.87,123.26) --
	(261.95,123.26) --
	(262.03,123.26) --
	(262.11,123.26) --
	(262.19,123.26) --
	(262.27,123.26) --
	(262.35,123.26) --
	(262.43,123.26) --
	(262.51,123.27) --
	(262.59,123.27) --
	(262.67,123.27) --
	(262.75,123.27) --
	(262.83,123.27) --
	(262.91,123.27) --
	(262.99,123.27) --
	(263.07,123.27) --
	(263.15,123.27) --
	(263.23,123.27) --
	(263.32,123.27) --
	(263.40,123.27) --
	(263.48,123.27) --
	(263.56,123.27) --
	(263.64,123.27) --
	(263.72,123.27) --
	(263.80,123.27) --
	(263.88,123.27) --
	(263.96,123.27) --
	(264.04,123.27) --
	(264.12,123.27) --
	(264.20,123.28) --
	(264.28,123.28) --
	(264.36,123.28) --
	(264.44,123.28) --
	(264.52,123.28) --
	(264.60,123.28) --
	(264.68,123.28) --
	(264.76,123.28) --
	(264.84,123.28) --
	(264.92,123.28) --
	(265.01,123.28) --
	(265.09,123.28) --
	(265.17,123.28) --
	(265.25,123.28) --
	(265.33,123.28) --
	(265.41,123.28) --
	(265.49,123.28) --
	(265.57,123.28) --
	(265.65,123.29) --
	(265.73,123.29) --
	(265.81,123.29) --
	(265.89,123.29) --
	(265.97,123.29) --
	(266.05,123.29) --
	(266.13,123.29) --
	(266.21,123.29) --
	(266.29,123.29) --
	(266.37,123.29) --
	(266.45,123.29) --
	(266.53,123.29) --
	(266.62,123.29) --
	(266.70,123.30) --
	(266.78,123.30) --
	(266.86,123.30) --
	(266.94,123.30) --
	(267.02,123.30) --
	(267.10,123.30) --
	(267.18,123.30) --
	(267.26,123.30) --
	(267.34,123.30) --
	(267.42,123.30) --
	(267.50,123.30) --
	(267.58,123.30) --
	(267.66,123.31) --
	(267.74,123.31) --
	(267.82,123.31) --
	(267.90,123.31) --
	(267.98,123.31) --
	(268.06,123.31) --
	(268.14,123.31) --
	(268.22,123.31) --
	(268.31,123.31) --
	(268.39,123.31) --
	(268.47,123.31) --
	(268.55,123.31) --
	(268.63,123.32) --
	(268.71,123.32) --
	(268.79,123.32) --
	(268.87,123.32) --
	(268.95,123.32) --
	(269.03,123.32) --
	(269.11,123.32) --
	(269.19,123.32) --
	(269.27,123.32) --
	(269.35,123.32) --
	(269.43,123.32) --
	(269.51,123.32) --
	(269.59,123.32) --
	(269.67,123.32) --
	(269.75,123.32) --
	(269.83,123.32) --
	(269.92,123.32) --
	(270.00,123.32) --
	(270.08,123.32) --
	(270.16,123.32) --
	(270.24,123.32) --
	(270.32,123.32) --
	(270.40,123.32) --
	(270.48,123.32) --
	(270.56,123.32) --
	(270.64,123.32) --
	(270.72,123.32) --
	(270.80,123.32) --
	(270.88,123.32) --
	(270.96,123.32) --
	(271.04,123.32) --
	(271.12,123.32) --
	(271.20,123.32) --
	(271.28,123.32) --
	(271.36,123.32) --
	(271.44,123.32) --
	(271.52,123.32) --
	(271.61,123.32) --
	(271.69,123.32) --
	(271.77,123.32) --
	(271.85,123.32) --
	(271.93,123.32) --
	(272.01,123.32) --
	(272.09,123.32) --
	(272.17,123.32) --
	(272.25,123.32) --
	(272.33,123.32) --
	(272.41,123.32) --
	(272.49,123.32) --
	(272.57,123.32) --
	(272.65,123.32) --
	(272.73,123.32) --
	(272.81,123.32) --
	(272.89,123.32) --
	(272.97,123.32) --
	(273.05,123.32) --
	(273.13,123.32) --
	(273.22,123.31) --
	(273.30,123.31) --
	(273.38,123.31) --
	(273.46,123.31) --
	(273.54,123.31) --
	(273.62,123.31) --
	(273.70,123.31) --
	(273.78,123.31) --
	(273.86,123.31) --
	(273.94,123.31) --
	(274.02,123.31) --
	(274.10,123.31) --
	(274.18,123.31) --
	(274.26,123.31) --
	(274.34,123.31) --
	(274.42,123.31) --
	(274.50,123.31) --
	(274.58,123.31) --
	(274.66,123.31) --
	(274.74,123.30) --
	(274.82,123.30) --
	(274.91,123.30) --
	(274.99,123.30) --
	(275.07,123.30) --
	(275.15,123.30) --
	(275.23,123.30) --
	(275.31,123.30) --
	(275.39,123.30) --
	(275.47,123.30) --
	(275.55,123.30) --
	(275.63,123.30) --
	(275.71,123.30) --
	(275.79,123.29) --
	(275.87,123.29) --
	(275.95,123.29) --
	(276.03,123.29) --
	(276.11,123.29) --
	(276.19,123.29) --
	(276.27,123.29) --
	(276.35,123.29) --
	(276.43,123.29) --
	(276.52,123.28) --
	(276.60,123.28) --
	(276.68,123.28) --
	(276.76,123.28) --
	(276.84,123.28) --
	(276.92,123.28) --
	(277.00,123.28) --
	(277.08,123.27) --
	(277.16,123.27) --
	(277.24,123.27) --
	(277.32,123.27) --
	(277.40,123.27) --
	(277.48,123.27) --
	(277.56,123.27) --
	(277.64,123.26) --
	(277.72,123.26) --
	(277.80,123.26) --
	(277.88,123.26) --
	(277.96,123.26) --
	(278.04,123.25) --
	(278.12,123.25) --
	(278.21,123.25) --
	(278.29,123.25) --
	(278.37,123.25) --
	(278.45,123.24) --
	(278.53,123.24) --
	(278.61,123.24) --
	(278.69,123.24) --
	(278.77,123.23) --
	(278.85,123.23) --
	(278.93,123.23) --
	(279.01,123.23) --
	(279.09,123.23) --
	(279.17,123.22) --
	(279.25,123.22) --
	(279.33,123.22) --
	(279.41,123.22) --
	(279.49,123.21) --
	(279.57,123.21) --
	(279.65,123.21) --
	(279.73,123.21) --
	(279.82,123.21) --
	(279.90,123.20) --
	(279.98,123.20) --
	(280.06,123.20) --
	(280.14,123.20) --
	(280.22,123.19) --
	(280.30,123.19) --
	(280.38,123.19) --
	(280.46,123.19) --
	(280.54,123.19) --
	(280.62,123.18) --
	(280.70,123.18) --
	(280.78,123.18) --
	(280.86,123.18) --
	(280.94,123.18) --
	(281.02,123.17) --
	(281.10,123.17) --
	(281.18,123.17) --
	(281.26,123.17) --
	(281.34,123.17) --
	(281.42,123.17) --
	(281.51,123.16) --
	(281.59,123.16) --
	(281.67,123.16) --
	(281.75,123.16) --
	(281.83,123.16) --
	(281.91,123.16) --
	(281.99,123.16) --
	(282.07,123.15) --
	(282.15,123.15) --
	(282.23,123.15) --
	(282.31,123.15) --
	(282.39,123.15) --
	(282.47,123.15) --
	(282.55,123.15) --
	(282.63,123.15) --
	(282.71,123.15) --
	(282.79,123.15) --
	(282.87,123.15) --
	(282.95,123.14) --
	(283.03,123.14) --
	(283.11,123.14) --
	(283.20,123.14) --
	(283.28,123.14) --
	(283.36,123.14) --
	(283.44,123.14) --
	(283.52,123.14) --
	(283.60,123.14) --
	(283.68,123.14) --
	(283.76,123.14) --
	(283.84,123.14) --
	(283.92,123.14) --
	(284.00,123.14) --
	(284.08,123.14) --
	(284.16,123.14) --
	(284.24,123.14) --
	(284.32,123.14) --
	(284.40,123.14) --
	(284.48,123.14) --
	(284.56,123.14) --
	(284.64,123.14) --
	(284.72,123.14) --
	(284.81,123.14) --
	(284.89,123.14) --
	(284.97,123.14) --
	(285.05,123.14) --
	(285.13,123.14) --
	(285.21,123.15) --
	(285.29,123.15) --
	(285.37,123.15) --
	(285.45,123.15) --
	(285.53,123.15) --
	(285.61,123.15) --
	(285.69,123.15) --
	(285.77,123.15) --
	(285.85,123.15) --
	(285.93,123.15) --
	(286.01,123.15) --
	(286.09,123.15) --
	(286.17,123.15) --
	(286.25,123.15) --
	(286.33,123.15) --
	(286.41,123.15) --
	(286.50,123.15) --
	(286.58,123.15) --
	(286.66,123.16) --
	(286.74,123.16) --
	(286.82,123.16) --
	(286.90,123.16) --
	(286.98,123.16) --
	(287.06,123.16) --
	(287.14,123.16) --
	(287.22,123.16) --
	(287.30,123.16) --
	(287.38,123.16) --
	(287.46,123.16) --
	(287.54,123.16) --
	(287.62,123.16) --
	(287.70,123.16) --
	(287.78,123.16) --
	(287.86,123.16) --
	(287.94,123.17) --
	(288.02,123.17) --
	(288.11,123.17) --
	(288.19,123.17) --
	(288.27,123.17) --
	(288.35,123.17) --
	(288.43,123.17) --
	(288.51,123.17) --
	(288.59,123.17) --
	(288.67,123.17) --
	(288.75,123.17) --
	(288.83,123.17) --
	(288.91,123.17) --
	(288.99,123.17) --
	(289.07,123.17) --
	(289.15,123.17) --
	(289.23,123.17) --
	(289.31,123.17) --
	(289.39,123.17) --
	(289.47,123.18) --
	(289.55,123.18) --
	(289.63,123.18) --
	(289.71,123.18) --
	(289.80,123.18) --
	(289.88,123.18) --
	(289.96,123.18) --
	(290.04,123.18) --
	(290.12,123.18) --
	(290.20,123.18) --
	(290.28,123.18) --
	(290.36,123.18) --
	(290.44,123.18) --
	(290.52,123.18) --
	(290.60,123.18) --
	(290.68,123.18) --
	(290.76,123.18) --
	(290.84,123.18) --
	(290.92,123.18) --
	(291.00,123.19) --
	(291.08,123.19) --
	(291.16,123.19) --
	(291.24,123.19) --
	(291.32,123.19) --
	(291.41,123.19) --
	(291.49,123.19) --
	(291.57,123.19) --
	(291.65,123.19) --
	(291.73,123.19) --
	(291.81,123.19) --
	(291.89,123.19) --
	(291.97,123.19) --
	(292.05,123.19) --
	(292.13,123.19) --
	(292.21,123.20) --
	(292.29,123.20) --
	(292.37,123.20) --
	(292.45,123.20) --
	(292.53,123.20) --
	(292.61,123.20) --
	(292.69,123.20) --
	(292.77,123.20) --
	(292.85,123.20) --
	(292.93,123.20) --
	(293.01,123.20) --
	(293.10,123.20) --
	(293.18,123.21) --
	(293.26,123.21) --
	(293.34,123.21) --
	(293.42,123.21) --
	(293.50,123.21) --
	(293.58,123.21) --
	(293.66,123.21) --
	(293.74,123.21) --
	(293.82,123.21) --
	(293.90,123.21) --
	(293.98,123.21) --
	(294.06,123.22) --
	(294.14,123.22) --
	(294.22,123.22) --
	(294.30,123.22) --
	(294.38,123.22) --
	(294.46,123.22) --
	(294.54,123.22) --
	(294.62,123.22) --
	(294.71,123.22) --
	(294.79,123.22) --
	(294.87,123.23) --
	(294.95,123.23) --
	(295.03,123.23) --
	(295.11,123.23) --
	(295.19,123.23) --
	(295.27,123.23) --
	(295.35,123.23) --
	(295.43,123.23) --
	(295.51,123.23) --
	(295.59,123.23) --
	(295.67,123.23) --
	(295.75,123.24) --
	(295.83,123.24) --
	(295.91,123.24) --
	(295.99,123.24) --
	(296.07,123.24) --
	(296.15,123.24) --
	(296.23,123.24) --
	(296.31,123.24) --
	(296.40,123.24) --
	(296.48,123.24) --
	(296.56,123.24) --
	(296.64,123.24) --
	(296.72,123.25) --
	(296.80,123.25) --
	(296.88,123.25) --
	(296.96,123.25) --
	(297.04,123.25) --
	(297.12,123.25) --
	(297.20,123.25) --
	(297.28,123.25) --
	(297.36,123.25) --
	(297.44,123.25) --
	(297.52,123.25) --
	(297.60,123.25) --
	(297.68,123.25) --
	(297.76,123.26) --
	(297.84,123.26) --
	(297.92,123.26) --
	(298.00,123.26) --
	(298.09,123.26) --
	(298.17,123.26) --
	(298.25,123.26) --
	(298.33,123.26) --
	(298.41,123.26) --
	(298.49,123.26) --
	(298.57,123.26) --
	(298.65,123.26) --
	(298.73,123.26) --
	(298.81,123.27) --
	(298.89,123.27) --
	(298.97,123.27) --
	(299.05,123.27) --
	(299.13,123.27) --
	(299.21,123.27) --
	(299.29,123.27) --
	(299.37,123.27) --
	(299.45,123.27) --
	(299.53,123.27) --
	(299.61,123.27) --
	(299.70,123.27) --
	(299.78,123.28) --
	(299.86,123.28) --
	(299.94,123.28) --
	(300.02,123.28) --
	(300.10,123.28) --
	(300.18,123.28) --
	(300.26,123.28) --
	(300.34,123.28) --
	(300.42,123.28) --
	(300.50,123.28) --
	(300.58,123.28) --
	(300.66,123.29) --
	(300.74,123.29) --
	(300.82,123.29) --
	(300.90,123.29) --
	(300.98,123.29) --
	(301.06,123.29) --
	(301.14,123.29) --
	(301.22,123.29) --
	(301.30,123.29) --
	(301.39,123.29) --
	(301.47,123.29) --
	(301.55,123.29) --
	(301.63,123.29) --
	(301.71,123.30) --
	(301.79,123.30) --
	(301.87,123.30) --
	(301.95,123.30) --
	(302.03,123.30) --
	(302.11,123.30) --
	(302.19,123.30) --
	(302.27,123.30) --
	(302.35,123.30) --
	(302.43,123.30) --
	(302.51,123.30) --
	(302.59,123.30) --
	(302.67,123.30) --
	(302.75,123.31) --
	(302.83,123.31) --
	(302.91,123.31) --
	(303.00,123.31) --
	(303.08,123.31) --
	(303.16,123.31) --
	(303.24,123.31) --
	(303.32,123.31) --
	(303.40,123.31) --
	(303.48,123.31) --
	(303.56,123.31) --
	(303.64,123.31) --
	(303.72,123.32) --
	(303.80,123.32) --
	(303.88,123.32) --
	(303.96,123.32) --
	(304.04,123.32) --
	(304.12,123.32) --
	(304.20,123.32) --
	(304.28,123.32) --
	(304.36,123.32) --
	(304.44,123.32) --
	(304.52,123.32) --
	(304.60,123.33) --
	(304.69,123.33) --
	(304.77,123.33) --
	(304.85,123.33) --
	(304.93,123.33) --
	(305.01,123.33) --
	(305.09,123.33) --
	(305.17,123.33) --
	(305.25,123.33) --
	(305.33,123.33) --
	(305.41,123.34) --
	(305.49,123.34) --
	(305.57,123.34) --
	(305.65,123.34) --
	(305.73,123.34) --
	(305.81,123.34) --
	(305.89,123.34) --
	(305.97,123.34) --
	(306.05,123.34) --
	(306.13,123.34) --
	(306.21,123.34) --
	(306.30,123.34) --
	(306.38,123.34) --
	(306.46,123.35) --
	(306.54,123.35) --
	(306.62,123.35) --
	(306.70,123.35) --
	(306.78,123.35) --
	(306.86,123.35) --
	(306.94,123.35) --
	(307.02,123.35) --
	(307.10,123.35) --
	(307.18,123.35) --
	(307.26,123.35) --
	(307.34,123.35) --
	(307.42,123.35) --
	(307.50,123.35) --
	(307.58,123.35) --
	(307.66,123.35) --
	(307.74,123.35) --
	(307.82,123.35) --
	(307.90,123.35) --
	(307.99,123.35) --
	(308.07,123.35) --
	(308.15,123.35) --
	(308.23,123.35) --
	(308.31,123.35) --
	(308.39,123.35) --
	(308.47,123.34) --
	(308.55,123.34) --
	(308.63,123.34) --
	(308.71,123.34) --
	(308.79,123.34) --
	(308.87,123.34) --
	(308.95,123.34) --
	(309.03,123.34) --
	(309.11,123.34) --
	(309.19,123.34) --
	(309.27,123.33) --
	(309.35,123.33) --
	(309.43,123.33) --
	(309.51,123.33) --
	(309.60,123.33) --
	(309.68,123.33) --
	(309.76,123.33) --
	(309.84,123.32) --
	(309.92,123.32) --
	(310.00,123.32) --
	(310.08,123.32) --
	(310.16,123.32) --
	(310.24,123.32) --
	(310.32,123.31) --
	(310.40,123.31) --
	(310.48,123.31) --
	(310.56,123.31) --
	(310.64,123.31) --
	(310.72,123.30) --
	(310.80,123.30) --
	(310.88,123.30) --
	(310.96,123.30) --
	(311.04,123.30) --
	(311.12,123.29) --
	(311.20,123.29) --
	(311.29,123.29) --
	(311.37,123.29) --
	(311.45,123.28) --
	(311.53,123.28) --
	(311.61,123.28) --
	(311.69,123.28) --
	(311.77,123.28) --
	(311.85,123.27) --
	(311.93,123.27) --
	(312.01,123.27) --
	(312.09,123.27) --
	(312.17,123.26) --
	(312.25,123.26) --
	(312.33,123.26) --
	(312.41,123.26) --
	(312.49,123.26) --
	(312.57,123.25) --
	(312.65,123.25) --
	(312.73,123.25) --
	(312.81,123.25) --
	(312.90,123.24) --
	(312.98,123.24) --
	(313.06,123.24) --
	(313.14,123.24) --
	(313.22,123.24) --
	(313.30,123.24) --
	(313.38,123.23) --
	(313.46,123.23) --
	(313.54,123.23) --
	(313.62,123.23) --
	(313.70,123.23) --
	(313.78,123.23) --
	(313.86,123.22) --
	(313.94,123.22) --
	(314.02,123.22) --
	(314.10,123.22) --
	(314.18,123.22) --
	(314.26,123.22) --
	(314.34,123.22) --
	(314.42,123.21) --
	(314.50,123.21) --
	(314.59,123.21) --
	(314.67,123.21) --
	(314.75,123.21) --
	(314.83,123.21) --
	(314.91,123.21) --
	(314.99,123.21) --
	(315.07,123.21) --
	(315.15,123.21) --
	(315.23,123.21) --
	(315.31,123.20) --
	(315.39,123.20) --
	(315.47,123.20) --
	(315.55,123.20) --
	(315.63,123.20) --
	(315.71,123.20) --
	(315.79,123.20) --
	(315.87,123.20) --
	(315.95,123.20) --
	(316.03,123.20) --
	(316.11,123.20) --
	(316.19,123.20) --
	(316.28,123.20) --
	(316.36,123.20) --
	(316.44,123.20) --
	(316.52,123.20) --
	(316.60,123.20) --
	(316.68,123.20) --
	(316.76,123.20) --
	(316.84,123.20) --
	(316.92,123.20) --
	(317.00,123.20) --
	(317.08,123.20) --
	(317.16,123.20) --
	(317.24,123.20) --
	(317.32,123.20) --
	(317.40,123.20) --
	(317.48,123.20) --
	(317.56,123.20) --
	(317.64,123.20) --
	(317.72,123.20) --
	(317.80,123.20) --
	(317.89,123.20) --
	(317.97,123.20) --
	(318.05,123.20) --
	(318.13,123.20) --
	(318.21,123.20) --
	(318.29,123.21) --
	(318.37,123.21) --
	(318.45,123.21) --
	(318.53,123.21) --
	(318.61,123.21) --
	(318.69,123.21) --
	(318.77,123.21) --
	(318.85,123.21) --
	(318.93,123.21) --
	(319.01,123.21) --
	(319.09,123.21) --
	(319.17,123.21) --
	(319.25,123.21) --
	(319.33,123.21) --
	(319.41,123.21) --
	(319.49,123.21) --
	(319.58,123.22) --
	(319.66,123.22) --
	(319.74,123.22) --
	(319.82,123.22) --
	(319.90,123.22) --
	(319.98,123.22) --
	(320.06,123.22) --
	(320.14,123.22) --
	(320.22,123.22) --
	(320.30,123.22) --
	(320.38,123.22) --
	(320.46,123.22) --
	(320.54,123.23) --
	(320.62,123.23) --
	(320.70,123.23) --
	(320.78,123.23) --
	(320.86,123.23) --
	(320.94,123.23) --
	(321.02,123.23) --
	(321.10,123.23) --
	(321.19,123.23) --
	(321.27,123.23) --
	(321.35,123.24) --
	(321.43,123.24) --
	(321.51,123.24) --
	(321.59,123.24) --
	(321.67,123.24) --
	(321.75,123.24) --
	(321.83,123.24) --
	(321.91,123.24) --
	(321.99,123.24) --
	(322.07,123.25) --
	(322.15,123.25) --
	(322.23,123.25) --
	(322.31,123.25) --
	(322.39,123.25) --
	(322.47,123.25) --
	(322.55,123.25) --
	(322.63,123.25) --
	(322.71,123.26) --
	(322.79,123.26) --
	(322.88,123.26) --
	(322.96,123.26) --
	(323.04,123.26) --
	(323.12,123.26) --
	(323.20,123.26) --
	(323.28,123.27) --
	(323.36,123.27) --
	(323.44,123.27) --
	(323.52,123.27) --
	(323.60,123.27) --
	(323.68,123.27) --
	(323.76,123.27) --
	(323.84,123.28) --
	(323.92,123.28) --
	(324.00,123.28) --
	(324.08,123.28) --
	(324.16,123.28) --
	(324.24,123.28) --
	(324.32,123.29) --
	(324.40,123.29) --
	(324.49,123.29) --
	(324.57,123.29) --
	(324.65,123.29) --
	(324.73,123.29) --
	(324.81,123.30) --
	(324.89,123.30) --
	(324.97,123.30) --
	(325.05,123.30) --
	(325.13,123.30) --
	(325.21,123.30) --
	(325.29,123.30) --
	(325.37,123.31) --
	(325.45,123.31) --
	(325.53,123.31) --
	(325.61,123.31) --
	(325.69,123.31) --
	(325.77,123.31) --
	(325.85,123.31) --
	(325.93,123.32) --
	(326.01,123.32) --
	(326.09,123.32) --
	(326.18,123.32) --
	(326.26,123.32) --
	(326.34,123.32) --
	(326.42,123.32) --
	(326.50,123.33) --
	(326.58,123.33) --
	(326.66,123.33) --
	(326.74,123.33) --
	(326.82,123.33) --
	(326.90,123.33) --
	(326.98,123.33) --
	(327.06,123.33) --
	(327.14,123.33) --
	(327.22,123.34) --
	(327.30,123.34) --
	(327.38,123.34) --
	(327.46,123.34) --
	(327.54,123.34) --
	(327.62,123.34) --
	(327.70,123.34) --
	(327.79,123.34) --
	(327.87,123.34) --
	(327.95,123.34) --
	(328.03,123.34) --
	(328.11,123.34) --
	(328.19,123.34) --
	(328.27,123.34) --
	(328.35,123.34) --
	(328.43,123.34) --
	(328.51,123.34) --
	(328.59,123.34) --
	(328.67,123.34) --
	(328.75,123.34) --
	(328.83,123.34) --
	(328.91,123.34) --
	(328.99,123.34) --
	(329.07,123.34) --
	(329.15,123.34) --
	(329.23,123.34) --
	(329.31,123.34) --
	(329.39,123.34) --
	(329.48,123.34) --
	(329.56,123.34) --
	(329.64,123.34) --
	(329.72,123.34) --
	(329.80,123.34) --
	(329.88,123.34) --
	(329.96,123.34) --
	(330.04,123.34) --
	(330.12,123.34) --
	(330.20,123.34) --
	(330.28,123.34) --
	(330.36,123.34) --
	(330.44,123.34) --
	(330.52,123.33) --
	(330.60,123.33) --
	(330.68,123.33) --
	(330.76,123.33) --
	(330.84,123.33) --
	(330.92,123.33) --
	(331.00,123.33) --
	(331.09,123.33) --
	(331.17,123.33) --
	(331.25,123.32) --
	(331.33,123.32) --
	(331.41,123.32) --
	(331.49,123.32) --
	(331.57,123.32) --
	(331.65,123.32) --
	(331.73,123.32) --
	(331.81,123.32) --
	(331.89,123.31) --
	(331.97,123.31) --
	(332.05,123.31) --
	(332.13,123.31) --
	(332.21,123.31) --
	(332.29,123.31) --
	(332.37,123.31) --
	(332.45,123.30) --
	(332.53,123.30) --
	(332.61,123.30) --
	(332.69,123.30) --
	(332.78,123.30) --
	(332.86,123.30) --
	(332.94,123.30) --
	(333.02,123.30) --
	(333.10,123.29) --
	(333.18,123.29) --
	(333.26,123.29) --
	(333.34,123.29) --
	(333.42,123.29) --
	(333.50,123.29) --
	(333.58,123.29) --
	(333.66,123.29) --
	(333.74,123.29) --
	(333.82,123.29) --
	(333.90,123.29) --
	(333.98,123.28) --
	(334.06,123.28) --
	(334.14,123.28) --
	(334.22,123.28) --
	(334.30,123.28) --
	(334.38,123.28) --
	(334.47,123.28) --
	(334.55,123.28) --
	(334.63,123.28) --
	(334.71,123.28) --
	(334.79,123.28) --
	(334.87,123.28) --
	(334.95,123.28) --
	(335.03,123.28) --
	(335.11,123.28) --
	(335.19,123.28) --
	(335.27,123.28) --
	(335.35,123.28) --
	(335.43,123.28) --
	(335.51,123.28) --
	(335.59,123.28) --
	(335.67,123.28) --
	(335.75,123.28) --
	(335.83,123.28) --
	(335.91,123.29) --
	(335.99,123.29) --
	(336.08,123.29) --
	(336.16,123.29) --
	(336.24,123.29) --
	(336.32,123.29) --
	(336.40,123.29) --
	(336.48,123.29) --
	(336.56,123.29) --
	(336.64,123.30) --
	(336.72,123.30) --
	(336.80,123.30) --
	(336.88,123.30) --
	(336.96,123.30) --
	(337.04,123.30) --
	(337.12,123.30) --
	(337.20,123.31) --
	(337.28,123.31);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,146.76) --
	(208.50,146.76) --
	(208.58,146.76) --
	(208.66,146.76) --
	(208.75,146.76) --
	(208.83,146.76) --
	(208.91,146.77) --
	(208.99,146.77) --
	(209.07,146.77) --
	(209.15,146.78) --
	(209.23,146.78) --
	(209.31,146.79) --
	(209.39,146.80) --
	(209.47,146.80) --
	(209.55,146.81) --
	(209.63,146.82) --
	(209.71,146.83) --
	(209.79,146.84) --
	(209.87,146.85) --
	(209.95,146.86) --
	(210.03,146.88) --
	(210.11,146.89) --
	(210.19,146.90) --
	(210.27,146.92) --
	(210.36,146.93) --
	(210.44,146.95) --
	(210.52,146.96) --
	(210.60,146.98) --
	(210.68,146.99) --
	(210.76,147.01) --
	(210.84,147.03) --
	(210.92,147.04) --
	(211.00,147.06) --
	(211.08,147.08) --
	(211.16,147.09) --
	(211.24,147.11) --
	(211.32,147.12) --
	(211.40,147.14) --
	(211.48,147.16) --
	(211.56,147.17) --
	(211.64,147.19) --
	(211.72,147.20) --
	(211.80,147.22) --
	(211.88,147.23) --
	(211.96,147.24) --
	(212.05,147.26) --
	(212.13,147.27) --
	(212.21,147.28) --
	(212.29,147.29) --
	(212.37,147.30) --
	(212.45,147.31) --
	(212.53,147.32) --
	(212.61,147.33) --
	(212.69,147.34) --
	(212.77,147.35) --
	(212.85,147.36) --
	(212.93,147.36) --
	(213.01,147.37) --
	(213.09,147.37) --
	(213.17,147.38) --
	(213.25,147.38) --
	(213.33,147.38) --
	(213.41,147.38) --
	(213.49,147.39) --
	(213.57,147.39) --
	(213.65,147.39) --
	(213.74,147.38) --
	(213.82,147.38) --
	(213.90,147.38) --
	(213.98,147.38) --
	(214.06,147.37) --
	(214.14,147.37) --
	(214.22,147.36) --
	(214.30,147.36) --
	(214.38,147.35) --
	(214.46,147.34) --
	(214.54,147.33) --
	(214.62,147.33) --
	(214.70,147.32) --
	(214.78,147.31) --
	(214.86,147.30) --
	(214.94,147.29) --
	(215.02,147.27) --
	(215.10,147.26) --
	(215.18,147.25) --
	(215.26,147.24) --
	(215.35,147.22) --
	(215.43,147.21) --
	(215.51,147.19) --
	(215.59,147.18) --
	(215.67,147.16) --
	(215.75,147.15) --
	(215.83,147.13) --
	(215.91,147.11) --
	(215.99,147.10) --
	(216.07,147.08) --
	(216.15,147.06) --
	(216.23,147.04) --
	(216.31,147.03) --
	(216.39,147.01) --
	(216.47,146.99) --
	(216.55,146.97) --
	(216.63,146.95) --
	(216.71,146.93) --
	(216.79,146.92) --
	(216.87,146.90) --
	(216.95,146.88) --
	(217.04,146.86) --
	(217.12,146.84) --
	(217.20,146.82) --
	(217.28,146.80) --
	(217.36,146.78) --
	(217.44,146.76) --
	(217.52,146.74) --
	(217.60,146.72) --
	(217.68,146.70) --
	(217.76,146.68) --
	(217.84,146.67) --
	(217.92,146.65) --
	(218.00,146.63) --
	(218.08,146.61) --
	(218.16,146.59) --
	(218.24,146.57) --
	(218.32,146.56) --
	(218.40,146.54) --
	(218.48,146.52) --
	(218.56,146.50) --
	(218.65,146.49) --
	(218.73,146.47) --
	(218.81,146.45) --
	(218.89,146.44) --
	(218.97,146.42) --
	(219.05,146.40) --
	(219.13,146.39) --
	(219.21,146.37) --
	(219.29,146.36) --
	(219.37,146.34) --
	(219.45,146.33) --
	(219.53,146.31) --
	(219.61,146.30) --
	(219.69,146.29) --
	(219.77,146.27) --
	(219.85,146.26) --
	(219.93,146.25) --
	(220.01,146.23) --
	(220.09,146.22) --
	(220.17,146.21) --
	(220.25,146.20) --
	(220.34,146.19) --
	(220.42,146.18) --
	(220.50,146.16) --
	(220.58,146.15) --
	(220.66,146.14) --
	(220.74,146.13) --
	(220.82,146.12) --
	(220.90,146.11) --
	(220.98,146.11) --
	(221.06,146.10) --
	(221.14,146.09) --
	(221.22,146.08) --
	(221.30,146.07) --
	(221.38,146.06) --
	(221.46,146.06) --
	(221.54,146.05) --
	(221.62,146.04) --
	(221.70,146.03) --
	(221.78,146.03) --
	(221.86,146.02) --
	(221.95,146.01) --
	(222.03,146.00) --
	(222.11,146.00) --
	(222.19,145.99) --
	(222.27,145.98) --
	(222.35,145.98) --
	(222.43,145.97) --
	(222.51,145.96) --
	(222.59,145.96) --
	(222.67,145.95) --
	(222.75,145.94) --
	(222.83,145.93) --
	(222.91,145.93) --
	(222.99,145.92) --
	(223.07,145.91) --
	(223.15,145.90) --
	(223.23,145.89) --
	(223.31,145.88) --
	(223.39,145.87) --
	(223.47,145.86) --
	(223.55,145.85) --
	(223.64,145.84) --
	(223.72,145.82) --
	(223.80,145.81) --
	(223.88,145.80) --
	(223.96,145.78) --
	(224.04,145.77) --
	(224.12,145.75) --
	(224.20,145.74) --
	(224.28,145.72) --
	(224.36,145.70) --
	(224.44,145.68) --
	(224.52,145.66) --
	(224.60,145.63) --
	(224.68,145.61) --
	(224.76,145.59) --
	(224.84,145.56) --
	(224.92,145.53) --
	(225.00,145.50) --
	(225.08,145.47) --
	(225.16,145.44) --
	(225.25,145.41) --
	(225.33,145.37) --
	(225.41,145.34) --
	(225.49,145.30) --
	(225.57,145.26) --
	(225.65,145.22) --
	(225.73,145.18) --
	(225.81,145.13) --
	(225.89,145.08) --
	(225.97,145.03) --
	(226.05,144.98) --
	(226.13,144.93) --
	(226.21,144.87) --
	(226.29,144.82) --
	(226.37,144.76) --
	(226.45,144.69) --
	(226.53,144.63) --
	(226.61,144.56) --
	(226.69,144.50) --
	(226.77,144.42) --
	(226.85,144.35) --
	(226.94,144.28) --
	(227.02,144.20) --
	(227.10,144.12) --
	(227.18,144.03) --
	(227.26,143.95) --
	(227.34,143.86) --
	(227.42,143.77) --
	(227.50,143.68) --
	(227.58,143.58) --
	(227.66,143.48) --
	(227.74,143.38) --
	(227.82,143.28) --
	(227.90,143.17) --
	(227.98,143.07) --
	(228.06,142.95) --
	(228.14,142.84) --
	(228.22,142.73) --
	(228.30,142.61) --
	(228.38,142.49) --
	(228.46,142.36) --
	(228.55,142.24) --
	(228.63,142.11) --
	(228.71,141.98) --
	(228.79,141.85) --
	(228.87,141.71) --
	(228.95,141.57) --
	(229.03,141.44) --
	(229.11,141.29) --
	(229.19,141.15) --
	(229.27,141.00) --
	(229.35,140.86) --
	(229.43,140.71) --
	(229.51,140.55) --
	(229.59,140.40) --
	(229.67,140.24) --
	(229.75,140.08) --
	(229.83,139.92) --
	(229.91,139.76) --
	(229.99,139.60) --
	(230.07,139.44) --
	(230.15,139.27) --
	(230.24,139.10) --
	(230.32,138.93) --
	(230.40,138.76) --
	(230.48,138.59) --
	(230.56,138.41) --
	(230.64,138.24) --
	(230.72,138.06) --
	(230.80,137.88) --
	(230.88,137.70) --
	(230.96,137.53) --
	(231.04,137.34) --
	(231.12,137.16) --
	(231.20,136.98) --
	(231.28,136.80) --
	(231.36,136.61) --
	(231.44,136.43) --
	(231.52,136.24) --
	(231.60,136.05) --
	(231.68,135.87) --
	(231.76,135.68) --
	(231.84,135.49) --
	(231.93,135.30) --
	(232.01,135.11) --
	(232.09,134.92) --
	(232.17,134.74) --
	(232.25,134.55) --
	(232.33,134.36) --
	(232.41,134.17) --
	(232.49,133.98) --
	(232.57,133.79) --
	(232.65,133.60) --
	(232.73,133.41) --
	(232.81,133.22) --
	(232.89,133.03) --
	(232.97,132.84) --
	(233.05,132.65) --
	(233.13,132.46) --
	(233.21,132.27) --
	(233.29,132.08) --
	(233.37,131.89) --
	(233.45,131.70) --
	(233.54,131.52) --
	(233.62,131.33) --
	(233.70,131.14) --
	(233.78,130.96) --
	(233.86,130.77) --
	(233.94,130.59) --
	(234.02,130.40) --
	(234.10,130.22) --
	(234.18,130.04) --
	(234.26,129.86) --
	(234.34,129.68) --
	(234.42,129.50) --
	(234.50,129.32) --
	(234.58,129.14) --
	(234.66,128.96) --
	(234.74,128.79) --
	(234.82,128.61) --
	(234.90,128.44) --
	(234.98,128.27) --
	(235.06,128.10) --
	(235.14,127.93) --
	(235.23,127.76) --
	(235.31,127.59) --
	(235.39,127.42) --
	(235.47,127.26) --
	(235.55,127.10) --
	(235.63,126.93) --
	(235.71,126.77) --
	(235.79,126.61) --
	(235.87,126.45) --
	(235.95,126.30) --
	(236.03,126.14) --
	(236.11,125.99) --
	(236.19,125.84) --
	(236.27,125.69) --
	(236.35,125.54) --
	(236.43,125.39) --
	(236.51,125.25) --
	(236.59,125.10) --
	(236.67,124.96) --
	(236.75,124.82) --
	(236.84,124.68) --
	(236.92,124.55) --
	(237.00,124.41) --
	(237.08,124.28) --
	(237.16,124.15) --
	(237.24,124.02) --
	(237.32,123.89) --
	(237.40,123.77) --
	(237.48,123.64) --
	(237.56,123.52) --
	(237.64,123.40) --
	(237.72,123.28) --
	(237.80,123.17) --
	(237.88,123.05) --
	(237.96,122.94) --
	(238.04,122.83) --
	(238.12,122.72) --
	(238.20,122.62) --
	(238.28,122.51) --
	(238.36,122.41) --
	(238.44,122.31) --
	(238.53,122.21) --
	(238.61,122.12) --
	(238.69,122.02) --
	(238.77,121.93) --
	(238.85,121.84) --
	(238.93,121.75) --
	(239.01,121.67) --
	(239.09,121.58) --
	(239.17,121.50) --
	(239.25,121.42) --
	(239.33,121.34) --
	(239.41,121.27) --
	(239.49,121.20) --
	(239.57,121.12) --
	(239.65,121.05) --
	(239.73,120.99) --
	(239.81,120.92) --
	(239.89,120.86) --
	(239.97,120.80) --
	(240.05,120.74) --
	(240.14,120.68) --
	(240.22,120.62) --
	(240.30,120.57) --
	(240.38,120.52) --
	(240.46,120.47) --
	(240.54,120.42) --
	(240.62,120.37) --
	(240.70,120.33) --
	(240.78,120.29) --
	(240.86,120.25) --
	(240.94,120.21) --
	(241.02,120.17) --
	(241.10,120.14) --
	(241.18,120.10) --
	(241.26,120.07) --
	(241.34,120.04) --
	(241.42,120.01) --
	(241.50,119.98) --
	(241.58,119.96) --
	(241.66,119.94) --
	(241.74,119.91) --
	(241.83,119.89) --
	(241.91,119.87) --
	(241.99,119.86) --
	(242.07,119.84) --
	(242.15,119.83) --
	(242.23,119.81) --
	(242.31,119.80) --
	(242.39,119.79) --
	(242.47,119.78) --
	(242.55,119.78) --
	(242.63,119.77) --
	(242.71,119.77) --
	(242.79,119.76) --
	(242.87,119.76) --
	(242.95,119.76) --
	(243.03,119.76) --
	(243.11,119.76) --
	(243.19,119.77) --
	(243.27,119.77) --
	(243.35,119.77) --
	(243.44,119.78) --
	(243.52,119.79) --
	(243.60,119.79) --
	(243.68,119.80) --
	(243.76,119.81) --
	(243.84,119.82) --
	(243.92,119.84) --
	(244.00,119.85) --
	(244.08,119.86) --
	(244.16,119.88) --
	(244.24,119.89) --
	(244.32,119.91) --
	(244.40,119.93) --
	(244.48,119.94) --
	(244.56,119.96) --
	(244.64,119.98) --
	(244.72,120.00) --
	(244.80,120.02) --
	(244.88,120.04) --
	(244.96,120.06) --
	(245.04,120.08) --
	(245.13,120.11) --
	(245.21,120.13) --
	(245.29,120.15) --
	(245.37,120.18) --
	(245.45,120.20) --
	(245.53,120.23) --
	(245.61,120.25) --
	(245.69,120.28) --
	(245.77,120.30) --
	(245.85,120.33) --
	(245.93,120.36) --
	(246.01,120.39) --
	(246.09,120.41) --
	(246.17,120.44) --
	(246.25,120.47) --
	(246.33,120.50) --
	(246.41,120.53) --
	(246.49,120.56) --
	(246.57,120.58) --
	(246.65,120.61) --
	(246.74,120.64) --
	(246.82,120.67) --
	(246.90,120.70) --
	(246.98,120.73) --
	(247.06,120.76) --
	(247.14,120.79) --
	(247.22,120.82) --
	(247.30,120.85) --
	(247.38,120.88) --
	(247.46,120.91) --
	(247.54,120.94) --
	(247.62,120.97) --
	(247.70,121.00) --
	(247.78,121.03) --
	(247.86,121.06) --
	(247.94,121.09) --
	(248.02,121.12) --
	(248.10,121.15) --
	(248.18,121.18) --
	(248.26,121.22) --
	(248.34,121.25) --
	(248.43,121.28) --
	(248.51,121.30) --
	(248.59,121.33) --
	(248.67,121.36) --
	(248.75,121.39) --
	(248.83,121.42) --
	(248.91,121.45) --
	(248.99,121.48) --
	(249.07,121.51) --
	(249.15,121.54) --
	(249.23,121.57) --
	(249.31,121.60) --
	(249.39,121.63) --
	(249.47,121.66) --
	(249.55,121.68) --
	(249.63,121.71) --
	(249.71,121.74) --
	(249.79,121.77) --
	(249.87,121.80) --
	(249.95,121.82) --
	(250.03,121.85) --
	(250.12,121.88) --
	(250.20,121.91) --
	(250.28,121.93) --
	(250.36,121.96) --
	(250.44,121.99) --
	(250.52,122.01) --
	(250.60,122.04) --
	(250.68,122.06) --
	(250.76,122.09) --
	(250.84,122.11) --
	(250.92,122.14) --
	(251.00,122.16) --
	(251.08,122.19) --
	(251.16,122.21) --
	(251.24,122.24) --
	(251.32,122.26) --
	(251.40,122.28) --
	(251.48,122.31) --
	(251.56,122.33) --
	(251.64,122.35) --
	(251.73,122.38) --
	(251.81,122.40) --
	(251.89,122.42) --
	(251.97,122.44) --
	(252.05,122.46) --
	(252.13,122.49) --
	(252.21,122.51) --
	(252.29,122.53) --
	(252.37,122.55) --
	(252.45,122.57) --
	(252.53,122.59) --
	(252.61,122.61) --
	(252.69,122.63) --
	(252.77,122.65) --
	(252.85,122.67) --
	(252.93,122.68) --
	(253.01,122.70) --
	(253.09,122.72) --
	(253.17,122.74) --
	(253.25,122.75) --
	(253.33,122.77) --
	(253.42,122.79) --
	(253.50,122.80) --
	(253.58,122.82) --
	(253.66,122.84) --
	(253.74,122.85) --
	(253.82,122.87) --
	(253.90,122.88) --
	(253.98,122.90) --
	(254.06,122.91) --
	(254.14,122.92) --
	(254.22,122.94) --
	(254.30,122.95) --
	(254.38,122.96) --
	(254.46,122.98) --
	(254.54,122.99) --
	(254.62,123.00) --
	(254.70,123.01) --
	(254.78,123.02) --
	(254.86,123.04) --
	(254.94,123.05) --
	(255.03,123.06) --
	(255.11,123.07) --
	(255.19,123.08) --
	(255.27,123.09) --
	(255.35,123.10) --
	(255.43,123.10) --
	(255.51,123.11) --
	(255.59,123.12) --
	(255.67,123.13) --
	(255.75,123.14) --
	(255.83,123.15) --
	(255.91,123.15) --
	(255.99,123.16) --
	(256.07,123.17) --
	(256.15,123.17) --
	(256.23,123.18) --
	(256.31,123.19) --
	(256.39,123.19) --
	(256.47,123.20) --
	(256.55,123.20) --
	(256.63,123.21) --
	(256.72,123.22) --
	(256.80,123.22) --
	(256.88,123.23) --
	(256.96,123.23) --
	(257.04,123.23) --
	(257.12,123.24) --
	(257.20,123.24) --
	(257.28,123.25) --
	(257.36,123.25) --
	(257.44,123.25) --
	(257.52,123.26) --
	(257.60,123.26) --
	(257.68,123.26) --
	(257.76,123.26) --
	(257.84,123.27) --
	(257.92,123.27) --
	(258.00,123.27) --
	(258.08,123.27) --
	(258.16,123.28) --
	(258.24,123.28) --
	(258.33,123.28) --
	(258.41,123.28) --
	(258.49,123.28) --
	(258.57,123.28) --
	(258.65,123.28) --
	(258.73,123.29) --
	(258.81,123.29) --
	(258.89,123.29) --
	(258.97,123.29) --
	(259.05,123.29) --
	(259.13,123.29) --
	(259.21,123.29) --
	(259.29,123.29) --
	(259.37,123.29) --
	(259.45,123.29) --
	(259.53,123.29) --
	(259.61,123.29) --
	(259.69,123.29) --
	(259.77,123.29) --
	(259.85,123.29) --
	(259.93,123.29) --
	(260.02,123.29) --
	(260.10,123.29) --
	(260.18,123.29) --
	(260.26,123.29) --
	(260.34,123.29) --
	(260.42,123.29) --
	(260.50,123.29) --
	(260.58,123.29) --
	(260.66,123.29) --
	(260.74,123.28) --
	(260.82,123.28) --
	(260.90,123.28) --
	(260.98,123.28) --
	(261.06,123.28) --
	(261.14,123.28) --
	(261.22,123.28) --
	(261.30,123.28) --
	(261.38,123.28) --
	(261.46,123.28) --
	(261.54,123.28) --
	(261.63,123.28) --
	(261.71,123.28) --
	(261.79,123.28) --
	(261.87,123.28) --
	(261.95,123.28) --
	(262.03,123.28) --
	(262.11,123.28) --
	(262.19,123.28) --
	(262.27,123.28) --
	(262.35,123.28) --
	(262.43,123.28) --
	(262.51,123.28) --
	(262.59,123.28) --
	(262.67,123.28) --
	(262.75,123.28) --
	(262.83,123.28) --
	(262.91,123.28) --
	(262.99,123.28) --
	(263.07,123.28) --
	(263.15,123.28) --
	(263.23,123.28) --
	(263.32,123.28) --
	(263.40,123.28) --
	(263.48,123.28) --
	(263.56,123.28) --
	(263.64,123.28) --
	(263.72,123.28) --
	(263.80,123.28) --
	(263.88,123.28) --
	(263.96,123.28) --
	(264.04,123.28) --
	(264.12,123.29) --
	(264.20,123.29) --
	(264.28,123.29) --
	(264.36,123.29) --
	(264.44,123.29) --
	(264.52,123.29) --
	(264.60,123.29) --
	(264.68,123.29) --
	(264.76,123.29) --
	(264.84,123.29) --
	(264.92,123.29) --
	(265.01,123.29) --
	(265.09,123.30) --
	(265.17,123.30) --
	(265.25,123.30) --
	(265.33,123.30) --
	(265.41,123.30) --
	(265.49,123.30) --
	(265.57,123.30) --
	(265.65,123.30) --
	(265.73,123.30) --
	(265.81,123.30) --
	(265.89,123.31) --
	(265.97,123.31) --
	(266.05,123.31) --
	(266.13,123.31) --
	(266.21,123.31) --
	(266.29,123.31) --
	(266.37,123.31) --
	(266.45,123.31) --
	(266.53,123.31) --
	(266.62,123.31) --
	(266.70,123.32) --
	(266.78,123.32) --
	(266.86,123.32) --
	(266.94,123.32) --
	(267.02,123.32) --
	(267.10,123.32) --
	(267.18,123.32) --
	(267.26,123.32) --
	(267.34,123.32) --
	(267.42,123.32) --
	(267.50,123.32) --
	(267.58,123.32) --
	(267.66,123.33) --
	(267.74,123.33) --
	(267.82,123.33) --
	(267.90,123.33) --
	(267.98,123.33) --
	(268.06,123.33) --
	(268.14,123.33) --
	(268.22,123.33) --
	(268.31,123.33) --
	(268.39,123.33) --
	(268.47,123.33) --
	(268.55,123.33) --
	(268.63,123.33) --
	(268.71,123.33) --
	(268.79,123.33) --
	(268.87,123.33) --
	(268.95,123.33) --
	(269.03,123.33) --
	(269.11,123.33) --
	(269.19,123.33) --
	(269.27,123.33) --
	(269.35,123.33) --
	(269.43,123.33) --
	(269.51,123.33) --
	(269.59,123.33) --
	(269.67,123.33) --
	(269.75,123.33) --
	(269.83,123.33) --
	(269.92,123.33) --
	(270.00,123.33) --
	(270.08,123.33) --
	(270.16,123.33) --
	(270.24,123.33) --
	(270.32,123.33) --
	(270.40,123.33) --
	(270.48,123.33) --
	(270.56,123.33) --
	(270.64,123.32) --
	(270.72,123.32) --
	(270.80,123.32) --
	(270.88,123.32) --
	(270.96,123.32) --
	(271.04,123.32) --
	(271.12,123.32) --
	(271.20,123.32) --
	(271.28,123.32) --
	(271.36,123.32) --
	(271.44,123.32) --
	(271.52,123.32) --
	(271.61,123.32) --
	(271.69,123.32) --
	(271.77,123.31) --
	(271.85,123.31) --
	(271.93,123.31) --
	(272.01,123.31) --
	(272.09,123.31) --
	(272.17,123.31) --
	(272.25,123.31) --
	(272.33,123.31) --
	(272.41,123.31) --
	(272.49,123.31) --
	(272.57,123.31) --
	(272.65,123.31) --
	(272.73,123.31) --
	(272.81,123.31) --
	(272.89,123.31) --
	(272.97,123.30) --
	(273.05,123.30) --
	(273.13,123.30) --
	(273.22,123.30) --
	(273.30,123.30) --
	(273.38,123.30) --
	(273.46,123.30) --
	(273.54,123.30) --
	(273.62,123.30) --
	(273.70,123.30) --
	(273.78,123.30) --
	(273.86,123.30) --
	(273.94,123.30) --
	(274.02,123.30) --
	(274.10,123.30) --
	(274.18,123.30) --
	(274.26,123.29) --
	(274.34,123.29) --
	(274.42,123.29) --
	(274.50,123.29) --
	(274.58,123.29) --
	(274.66,123.29) --
	(274.74,123.29) --
	(274.82,123.29) --
	(274.91,123.29) --
	(274.99,123.29) --
	(275.07,123.28) --
	(275.15,123.28) --
	(275.23,123.28) --
	(275.31,123.28) --
	(275.39,123.28) --
	(275.47,123.28) --
	(275.55,123.28) --
	(275.63,123.28) --
	(275.71,123.27) --
	(275.79,123.27) --
	(275.87,123.27) --
	(275.95,123.27) --
	(276.03,123.27) --
	(276.11,123.26) --
	(276.19,123.26) --
	(276.27,123.26) --
	(276.35,123.26) --
	(276.43,123.26) --
	(276.52,123.25) --
	(276.60,123.25) --
	(276.68,123.25) --
	(276.76,123.25) --
	(276.84,123.25) --
	(276.92,123.24) --
	(277.00,123.24) --
	(277.08,123.24) --
	(277.16,123.24) --
	(277.24,123.23) --
	(277.32,123.23) --
	(277.40,123.23) --
	(277.48,123.23) --
	(277.56,123.22) --
	(277.64,123.22) --
	(277.72,123.22) --
	(277.80,123.21) --
	(277.88,123.21) --
	(277.96,123.21) --
	(278.04,123.21) --
	(278.12,123.20) --
	(278.21,123.20) --
	(278.29,123.20) --
	(278.37,123.20) --
	(278.45,123.19) --
	(278.53,123.19) --
	(278.61,123.19) --
	(278.69,123.18) --
	(278.77,123.18) --
	(278.85,123.18) --
	(278.93,123.18) --
	(279.01,123.17) --
	(279.09,123.17) --
	(279.17,123.17) --
	(279.25,123.17) --
	(279.33,123.16) --
	(279.41,123.16) --
	(279.49,123.16) --
	(279.57,123.16) --
	(279.65,123.16) --
	(279.73,123.15) --
	(279.82,123.15) --
	(279.90,123.15) --
	(279.98,123.15) --
	(280.06,123.15) --
	(280.14,123.14) --
	(280.22,123.14) --
	(280.30,123.14) --
	(280.38,123.14) --
	(280.46,123.14) --
	(280.54,123.14) --
	(280.62,123.13) --
	(280.70,123.13) --
	(280.78,123.13) --
	(280.86,123.13) --
	(280.94,123.13) --
	(281.02,123.13) --
	(281.10,123.13) --
	(281.18,123.13) --
	(281.26,123.13) --
	(281.34,123.13) --
	(281.42,123.13) --
	(281.51,123.13) --
	(281.59,123.13) --
	(281.67,123.13) --
	(281.75,123.13) --
	(281.83,123.13) --
	(281.91,123.13) --
	(281.99,123.13) --
	(282.07,123.13) --
	(282.15,123.13) --
	(282.23,123.13) --
	(282.31,123.13) --
	(282.39,123.13) --
	(282.47,123.13) --
	(282.55,123.13) --
	(282.63,123.13) --
	(282.71,123.13) --
	(282.79,123.13) --
	(282.87,123.13) --
	(282.95,123.13) --
	(283.03,123.13) --
	(283.11,123.13) --
	(283.20,123.13) --
	(283.28,123.13) --
	(283.36,123.14) --
	(283.44,123.14) --
	(283.52,123.14) --
	(283.60,123.14) --
	(283.68,123.14) --
	(283.76,123.14) --
	(283.84,123.14) --
	(283.92,123.14) --
	(284.00,123.14) --
	(284.08,123.14) --
	(284.16,123.14) --
	(284.24,123.15) --
	(284.32,123.15) --
	(284.40,123.15) --
	(284.48,123.15) --
	(284.56,123.15) --
	(284.64,123.15) --
	(284.72,123.15) --
	(284.81,123.15) --
	(284.89,123.15) --
	(284.97,123.15) --
	(285.05,123.15) --
	(285.13,123.16) --
	(285.21,123.16) --
	(285.29,123.16) --
	(285.37,123.16) --
	(285.45,123.16) --
	(285.53,123.16) --
	(285.61,123.16) --
	(285.69,123.16) --
	(285.77,123.16) --
	(285.85,123.16) --
	(285.93,123.16) --
	(286.01,123.16) --
	(286.09,123.17) --
	(286.17,123.17) --
	(286.25,123.17) --
	(286.33,123.17) --
	(286.41,123.17) --
	(286.50,123.17) --
	(286.58,123.17) --
	(286.66,123.17) --
	(286.74,123.17) --
	(286.82,123.17) --
	(286.90,123.17) --
	(286.98,123.17) --
	(287.06,123.17) --
	(287.14,123.17) --
	(287.22,123.17) --
	(287.30,123.18) --
	(287.38,123.18) --
	(287.46,123.18) --
	(287.54,123.18) --
	(287.62,123.18) --
	(287.70,123.18) --
	(287.78,123.18) --
	(287.86,123.18) --
	(287.94,123.18) --
	(288.02,123.18) --
	(288.11,123.18) --
	(288.19,123.18) --
	(288.27,123.18) --
	(288.35,123.18) --
	(288.43,123.18) --
	(288.51,123.18) --
	(288.59,123.18) --
	(288.67,123.18) --
	(288.75,123.18) --
	(288.83,123.18) --
	(288.91,123.18) --
	(288.99,123.18) --
	(289.07,123.18) --
	(289.15,123.19) --
	(289.23,123.19) --
	(289.31,123.19) --
	(289.39,123.19) --
	(289.47,123.19) --
	(289.55,123.19) --
	(289.63,123.19) --
	(289.71,123.19) --
	(289.80,123.19) --
	(289.88,123.19) --
	(289.96,123.19) --
	(290.04,123.19) --
	(290.12,123.19) --
	(290.20,123.19) --
	(290.28,123.19) --
	(290.36,123.19) --
	(290.44,123.19) --
	(290.52,123.19) --
	(290.60,123.20) --
	(290.68,123.20) --
	(290.76,123.20) --
	(290.84,123.20) --
	(290.92,123.20) --
	(291.00,123.20) --
	(291.08,123.20) --
	(291.16,123.20) --
	(291.24,123.20) --
	(291.32,123.20) --
	(291.41,123.20) --
	(291.49,123.20) --
	(291.57,123.21) --
	(291.65,123.21) --
	(291.73,123.21) --
	(291.81,123.21) --
	(291.89,123.21) --
	(291.97,123.21) --
	(292.05,123.21) --
	(292.13,123.21) --
	(292.21,123.21) --
	(292.29,123.21) --
	(292.37,123.22) --
	(292.45,123.22) --
	(292.53,123.22) --
	(292.61,123.22) --
	(292.69,123.22) --
	(292.77,123.22) --
	(292.85,123.22) --
	(292.93,123.22) --
	(293.01,123.22) --
	(293.10,123.23) --
	(293.18,123.23) --
	(293.26,123.23) --
	(293.34,123.23) --
	(293.42,123.23) --
	(293.50,123.23) --
	(293.58,123.23) --
	(293.66,123.23) --
	(293.74,123.23) --
	(293.82,123.24) --
	(293.90,123.24) --
	(293.98,123.24) --
	(294.06,123.24) --
	(294.14,123.24) --
	(294.22,123.24) --
	(294.30,123.24) --
	(294.38,123.24) --
	(294.46,123.24) --
	(294.54,123.25) --
	(294.62,123.25) --
	(294.71,123.25) --
	(294.79,123.25) --
	(294.87,123.25) --
	(294.95,123.25) --
	(295.03,123.25) --
	(295.11,123.25) --
	(295.19,123.25) --
	(295.27,123.25) --
	(295.35,123.25) --
	(295.43,123.25) --
	(295.51,123.25) --
	(295.59,123.26) --
	(295.67,123.26) --
	(295.75,123.26) --
	(295.83,123.26) --
	(295.91,123.26) --
	(295.99,123.26) --
	(296.07,123.26) --
	(296.15,123.26) --
	(296.23,123.26) --
	(296.31,123.26) --
	(296.40,123.26) --
	(296.48,123.26) --
	(296.56,123.26) --
	(296.64,123.26) --
	(296.72,123.26) --
	(296.80,123.26) --
	(296.88,123.27) --
	(296.96,123.27) --
	(297.04,123.27) --
	(297.12,123.27) --
	(297.20,123.27) --
	(297.28,123.27) --
	(297.36,123.27) --
	(297.44,123.27) --
	(297.52,123.27) --
	(297.60,123.27) --
	(297.68,123.27) --
	(297.76,123.27) --
	(297.84,123.27) --
	(297.92,123.28) --
	(298.00,123.28) --
	(298.09,123.28) --
	(298.17,123.28) --
	(298.25,123.28) --
	(298.33,123.28) --
	(298.41,123.28) --
	(298.49,123.28) --
	(298.57,123.28) --
	(298.65,123.28) --
	(298.73,123.28) --
	(298.81,123.29) --
	(298.89,123.29) --
	(298.97,123.29) --
	(299.05,123.29) --
	(299.13,123.29) --
	(299.21,123.29) --
	(299.29,123.29) --
	(299.37,123.29) --
	(299.45,123.29) --
	(299.53,123.29) --
	(299.61,123.29) --
	(299.70,123.30) --
	(299.78,123.30) --
	(299.86,123.30) --
	(299.94,123.30) --
	(300.02,123.30) --
	(300.10,123.30) --
	(300.18,123.30) --
	(300.26,123.30) --
	(300.34,123.30) --
	(300.42,123.30) --
	(300.50,123.30) --
	(300.58,123.30) --
	(300.66,123.30) --
	(300.74,123.31) --
	(300.82,123.31) --
	(300.90,123.31) --
	(300.98,123.31) --
	(301.06,123.31) --
	(301.14,123.31) --
	(301.22,123.31) --
	(301.30,123.31) --
	(301.39,123.31) --
	(301.47,123.31) --
	(301.55,123.31) --
	(301.63,123.31) --
	(301.71,123.31) --
	(301.79,123.31) --
	(301.87,123.31) --
	(301.95,123.32) --
	(302.03,123.32) --
	(302.11,123.32) --
	(302.19,123.32) --
	(302.27,123.32) --
	(302.35,123.32) --
	(302.43,123.32) --
	(302.51,123.32) --
	(302.59,123.32) --
	(302.67,123.32) --
	(302.75,123.32) --
	(302.83,123.33) --
	(302.91,123.33) --
	(303.00,123.33) --
	(303.08,123.33) --
	(303.16,123.33) --
	(303.24,123.33) --
	(303.32,123.33) --
	(303.40,123.33) --
	(303.48,123.33) --
	(303.56,123.34) --
	(303.64,123.34) --
	(303.72,123.34) --
	(303.80,123.34) --
	(303.88,123.34) --
	(303.96,123.34) --
	(304.04,123.34) --
	(304.12,123.34) --
	(304.20,123.34) --
	(304.28,123.35) --
	(304.36,123.35) --
	(304.44,123.35) --
	(304.52,123.35) --
	(304.60,123.35) --
	(304.69,123.35) --
	(304.77,123.35) --
	(304.85,123.35) --
	(304.93,123.35) --
	(305.01,123.35) --
	(305.09,123.35) --
	(305.17,123.35) --
	(305.25,123.36) --
	(305.33,123.36) --
	(305.41,123.36) --
	(305.49,123.36) --
	(305.57,123.36) --
	(305.65,123.36) --
	(305.73,123.36) --
	(305.81,123.36) --
	(305.89,123.36) --
	(305.97,123.36) --
	(306.05,123.36) --
	(306.13,123.36) --
	(306.21,123.36) --
	(306.30,123.36) --
	(306.38,123.36) --
	(306.46,123.36) --
	(306.54,123.36) --
	(306.62,123.36) --
	(306.70,123.36) --
	(306.78,123.36) --
	(306.86,123.36) --
	(306.94,123.36) --
	(307.02,123.35) --
	(307.10,123.35) --
	(307.18,123.35) --
	(307.26,123.35) --
	(307.34,123.35) --
	(307.42,123.35) --
	(307.50,123.35) --
	(307.58,123.35) --
	(307.66,123.35) --
	(307.74,123.34) --
	(307.82,123.34) --
	(307.90,123.34) --
	(307.99,123.34) --
	(308.07,123.34) --
	(308.15,123.34) --
	(308.23,123.33) --
	(308.31,123.33) --
	(308.39,123.33) --
	(308.47,123.33) --
	(308.55,123.33) --
	(308.63,123.32) --
	(308.71,123.32) --
	(308.79,123.32) --
	(308.87,123.32) --
	(308.95,123.31) --
	(309.03,123.31) --
	(309.11,123.31) --
	(309.19,123.31) --
	(309.27,123.30) --
	(309.35,123.30) --
	(309.43,123.30) --
	(309.51,123.30) --
	(309.60,123.29) --
	(309.68,123.29) --
	(309.76,123.29) --
	(309.84,123.29) --
	(309.92,123.28) --
	(310.00,123.28) --
	(310.08,123.28) --
	(310.16,123.27) --
	(310.24,123.27) --
	(310.32,123.27) --
	(310.40,123.27) --
	(310.48,123.26) --
	(310.56,123.26) --
	(310.64,123.26) --
	(310.72,123.25) --
	(310.80,123.25) --
	(310.88,123.25) --
	(310.96,123.25) --
	(311.04,123.24) --
	(311.12,123.24) --
	(311.20,123.24) --
	(311.29,123.24) --
	(311.37,123.23) --
	(311.45,123.23) --
	(311.53,123.23) --
	(311.61,123.23) --
	(311.69,123.22) --
	(311.77,123.22) --
	(311.85,123.22) --
	(311.93,123.22) --
	(312.01,123.21) --
	(312.09,123.21) --
	(312.17,123.21) --
	(312.25,123.21) --
	(312.33,123.21) --
	(312.41,123.21) --
	(312.49,123.20) --
	(312.57,123.20) --
	(312.65,123.20) --
	(312.73,123.20) --
	(312.81,123.20) --
	(312.90,123.20) --
	(312.98,123.20) --
	(313.06,123.19) --
	(313.14,123.19) --
	(313.22,123.19) --
	(313.30,123.19) --
	(313.38,123.19) --
	(313.46,123.19) --
	(313.54,123.19) --
	(313.62,123.19) --
	(313.70,123.19) --
	(313.78,123.19) --
	(313.86,123.19) --
	(313.94,123.19) --
	(314.02,123.19) --
	(314.10,123.19) --
	(314.18,123.19) --
	(314.26,123.19) --
	(314.34,123.19) --
	(314.42,123.19) --
	(314.50,123.19) --
	(314.59,123.19) --
	(314.67,123.19) --
	(314.75,123.19) --
	(314.83,123.19) --
	(314.91,123.19) --
	(314.99,123.19) --
	(315.07,123.19) --
	(315.15,123.19) --
	(315.23,123.19) --
	(315.31,123.19) --
	(315.39,123.19) --
	(315.47,123.19) --
	(315.55,123.19) --
	(315.63,123.19) --
	(315.71,123.19) --
	(315.79,123.19) --
	(315.87,123.19) --
	(315.95,123.19) --
	(316.03,123.19) --
	(316.11,123.20) --
	(316.19,123.20) --
	(316.28,123.20) --
	(316.36,123.20) --
	(316.44,123.20) --
	(316.52,123.20) --
	(316.60,123.20) --
	(316.68,123.20) --
	(316.76,123.20) --
	(316.84,123.20) --
	(316.92,123.20) --
	(317.00,123.20) --
	(317.08,123.20) --
	(317.16,123.20) --
	(317.24,123.21) --
	(317.32,123.21) --
	(317.40,123.21) --
	(317.48,123.21) --
	(317.56,123.21) --
	(317.64,123.21) --
	(317.72,123.21) --
	(317.80,123.21) --
	(317.89,123.21) --
	(317.97,123.21) --
	(318.05,123.21) --
	(318.13,123.21) --
	(318.21,123.22) --
	(318.29,123.22) --
	(318.37,123.22) --
	(318.45,123.22) --
	(318.53,123.22) --
	(318.61,123.22) --
	(318.69,123.22) --
	(318.77,123.22) --
	(318.85,123.22) --
	(318.93,123.22) --
	(319.01,123.23) --
	(319.09,123.23) --
	(319.17,123.23) --
	(319.25,123.23) --
	(319.33,123.23) --
	(319.41,123.23) --
	(319.49,123.23) --
	(319.58,123.23) --
	(319.66,123.23) --
	(319.74,123.24) --
	(319.82,123.24) --
	(319.90,123.24) --
	(319.98,123.24) --
	(320.06,123.24) --
	(320.14,123.24) --
	(320.22,123.24) --
	(320.30,123.24) --
	(320.38,123.24) --
	(320.46,123.25) --
	(320.54,123.25) --
	(320.62,123.25) --
	(320.70,123.25) --
	(320.78,123.25) --
	(320.86,123.25) --
	(320.94,123.25) --
	(321.02,123.26) --
	(321.10,123.26) --
	(321.19,123.26) --
	(321.27,123.26) --
	(321.35,123.26) --
	(321.43,123.26) --
	(321.51,123.26) --
	(321.59,123.27) --
	(321.67,123.27) --
	(321.75,123.27) --
	(321.83,123.27) --
	(321.91,123.27) --
	(321.99,123.27) --
	(322.07,123.27) --
	(322.15,123.28) --
	(322.23,123.28) --
	(322.31,123.28) --
	(322.39,123.28) --
	(322.47,123.28) --
	(322.55,123.28) --
	(322.63,123.29) --
	(322.71,123.29) --
	(322.79,123.29) --
	(322.88,123.29) --
	(322.96,123.29) --
	(323.04,123.30) --
	(323.12,123.30) --
	(323.20,123.30) --
	(323.28,123.30) --
	(323.36,123.30) --
	(323.44,123.30) --
	(323.52,123.31) --
	(323.60,123.31) --
	(323.68,123.31) --
	(323.76,123.31) --
	(323.84,123.31) --
	(323.92,123.32) --
	(324.00,123.32) --
	(324.08,123.32) --
	(324.16,123.32) --
	(324.24,123.32) --
	(324.32,123.32) --
	(324.40,123.33) --
	(324.49,123.33) --
	(324.57,123.33) --
	(324.65,123.33) --
	(324.73,123.33) --
	(324.81,123.33) --
	(324.89,123.33) --
	(324.97,123.34) --
	(325.05,123.34) --
	(325.13,123.34) --
	(325.21,123.34) --
	(325.29,123.34) --
	(325.37,123.34) --
	(325.45,123.34) --
	(325.53,123.35) --
	(325.61,123.35) --
	(325.69,123.35) --
	(325.77,123.35) --
	(325.85,123.35) --
	(325.93,123.35) --
	(326.01,123.35) --
	(326.09,123.35) --
	(326.18,123.35) --
	(326.26,123.35) --
	(326.34,123.35) --
	(326.42,123.35) --
	(326.50,123.35) --
	(326.58,123.36) --
	(326.66,123.36) --
	(326.74,123.36) --
	(326.82,123.36) --
	(326.90,123.36) --
	(326.98,123.36) --
	(327.06,123.36) --
	(327.14,123.36) --
	(327.22,123.36) --
	(327.30,123.36) --
	(327.38,123.36) --
	(327.46,123.36) --
	(327.54,123.36) --
	(327.62,123.36) --
	(327.70,123.36) --
	(327.79,123.36) --
	(327.87,123.35) --
	(327.95,123.35) --
	(328.03,123.35) --
	(328.11,123.35) --
	(328.19,123.35) --
	(328.27,123.35) --
	(328.35,123.35) --
	(328.43,123.35) --
	(328.51,123.35) --
	(328.59,123.35) --
	(328.67,123.35) --
	(328.75,123.35) --
	(328.83,123.34) --
	(328.91,123.34) --
	(328.99,123.34) --
	(329.07,123.34) --
	(329.15,123.34) --
	(329.23,123.34) --
	(329.31,123.34) --
	(329.39,123.34) --
	(329.48,123.33) --
	(329.56,123.33) --
	(329.64,123.33) --
	(329.72,123.33) --
	(329.80,123.33) --
	(329.88,123.33) --
	(329.96,123.32) --
	(330.04,123.32) --
	(330.12,123.32) --
	(330.20,123.32) --
	(330.28,123.32) --
	(330.36,123.31) --
	(330.44,123.31) --
	(330.52,123.31) --
	(330.60,123.31) --
	(330.68,123.31) --
	(330.76,123.31) --
	(330.84,123.30) --
	(330.92,123.30) --
	(331.00,123.30) --
	(331.09,123.30) --
	(331.17,123.30) --
	(331.25,123.29) --
	(331.33,123.29) --
	(331.41,123.29) --
	(331.49,123.29) --
	(331.57,123.29) --
	(331.65,123.29) --
	(331.73,123.28) --
	(331.81,123.28) --
	(331.89,123.28) --
	(331.97,123.28) --
	(332.05,123.28) --
	(332.13,123.28) --
	(332.21,123.28) --
	(332.29,123.28) --
	(332.37,123.27) --
	(332.45,123.27) --
	(332.53,123.27) --
	(332.61,123.27) --
	(332.69,123.27) --
	(332.78,123.27) --
	(332.86,123.27) --
	(332.94,123.27) --
	(333.02,123.27) --
	(333.10,123.27) --
	(333.18,123.27) --
	(333.26,123.27) --
	(333.34,123.27) --
	(333.42,123.27) --
	(333.50,123.27) --
	(333.58,123.27) --
	(333.66,123.27) --
	(333.74,123.27) --
	(333.82,123.27) --
	(333.90,123.27) --
	(333.98,123.27) --
	(334.06,123.27) --
	(334.14,123.27) --
	(334.22,123.27) --
	(334.30,123.27) --
	(334.38,123.27) --
	(334.47,123.27) --
	(334.55,123.27) --
	(334.63,123.28) --
	(334.71,123.28) --
	(334.79,123.28) --
	(334.87,123.28) --
	(334.95,123.28) --
	(335.03,123.28) --
	(335.11,123.28) --
	(335.19,123.29) --
	(335.27,123.29) --
	(335.35,123.29) --
	(335.43,123.29) --
	(335.51,123.29) --
	(335.59,123.30) --
	(335.67,123.30) --
	(335.75,123.30) --
	(335.83,123.30) --
	(335.91,123.31) --
	(335.99,123.31) --
	(336.08,123.31) --
	(336.16,123.31) --
	(336.24,123.32) --
	(336.32,123.32) --
	(336.40,123.32) --
	(336.48,123.32) --
	(336.56,123.33) --
	(336.64,123.33) --
	(336.72,123.33) --
	(336.80,123.33) --
	(336.88,123.34) --
	(336.96,123.34) --
	(337.04,123.34) --
	(337.12,123.35) --
	(337.20,123.35) --
	(337.28,123.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,147.02) --
	(208.50,147.02) --
	(208.58,147.03) --
	(208.66,147.03) --
	(208.75,147.04) --
	(208.83,147.06) --
	(208.91,147.07) --
	(208.99,147.09) --
	(209.07,147.11) --
	(209.15,147.12) --
	(209.23,147.15) --
	(209.31,147.17) --
	(209.39,147.19) --
	(209.47,147.21) --
	(209.55,147.24) --
	(209.63,147.26) --
	(209.71,147.28) --
	(209.79,147.31) --
	(209.87,147.33) --
	(209.95,147.36) --
	(210.03,147.38) --
	(210.11,147.41) --
	(210.19,147.43) --
	(210.27,147.45) --
	(210.36,147.47) --
	(210.44,147.50) --
	(210.52,147.52) --
	(210.60,147.54) --
	(210.68,147.56) --
	(210.76,147.57) --
	(210.84,147.59) --
	(210.92,147.61) --
	(211.00,147.62) --
	(211.08,147.63) --
	(211.16,147.65) --
	(211.24,147.66) --
	(211.32,147.67) --
	(211.40,147.68) --
	(211.48,147.69) --
	(211.56,147.69) --
	(211.64,147.70) --
	(211.72,147.70) --
	(211.80,147.71) --
	(211.88,147.71) --
	(211.96,147.71) --
	(212.05,147.71) --
	(212.13,147.71) --
	(212.21,147.70) --
	(212.29,147.70) --
	(212.37,147.69) --
	(212.45,147.69) --
	(212.53,147.68) --
	(212.61,147.67) --
	(212.69,147.66) --
	(212.77,147.65) --
	(212.85,147.64) --
	(212.93,147.63) --
	(213.01,147.61) --
	(213.09,147.60) --
	(213.17,147.58) --
	(213.25,147.57) --
	(213.33,147.55) --
	(213.41,147.53) --
	(213.49,147.52) --
	(213.57,147.50) --
	(213.65,147.48) --
	(213.74,147.46) --
	(213.82,147.44) --
	(213.90,147.42) --
	(213.98,147.39) --
	(214.06,147.37) --
	(214.14,147.35) --
	(214.22,147.33) --
	(214.30,147.30) --
	(214.38,147.28) --
	(214.46,147.25) --
	(214.54,147.23) --
	(214.62,147.20) --
	(214.70,147.18) --
	(214.78,147.15) --
	(214.86,147.13) --
	(214.94,147.10) --
	(215.02,147.08) --
	(215.10,147.05) --
	(215.18,147.02) --
	(215.26,147.00) --
	(215.35,146.97) --
	(215.43,146.94) --
	(215.51,146.92) --
	(215.59,146.89) --
	(215.67,146.87) --
	(215.75,146.84) --
	(215.83,146.82) --
	(215.91,146.79) --
	(215.99,146.77) --
	(216.07,146.74) --
	(216.15,146.72) --
	(216.23,146.69) --
	(216.31,146.67) --
	(216.39,146.64) --
	(216.47,146.62) --
	(216.55,146.60) --
	(216.63,146.57) --
	(216.71,146.55) --
	(216.79,146.53) --
	(216.87,146.51) --
	(216.95,146.48) --
	(217.04,146.46) --
	(217.12,146.44) --
	(217.20,146.42) --
	(217.28,146.40) --
	(217.36,146.38) --
	(217.44,146.36) --
	(217.52,146.34) --
	(217.60,146.32) --
	(217.68,146.31) --
	(217.76,146.29) --
	(217.84,146.27) --
	(217.92,146.26) --
	(218.00,146.24) --
	(218.08,146.23) --
	(218.16,146.21) --
	(218.24,146.20) --
	(218.32,146.18) --
	(218.40,146.17) --
	(218.48,146.15) --
	(218.56,146.14) --
	(218.65,146.13) --
	(218.73,146.12) --
	(218.81,146.11) --
	(218.89,146.10) --
	(218.97,146.08) --
	(219.05,146.07) --
	(219.13,146.06) --
	(219.21,146.05) --
	(219.29,146.05) --
	(219.37,146.04) --
	(219.45,146.03) --
	(219.53,146.02) --
	(219.61,146.01) --
	(219.69,146.01) --
	(219.77,146.00) --
	(219.85,145.99) --
	(219.93,145.99) --
	(220.01,145.98) --
	(220.09,145.97) --
	(220.17,145.97) --
	(220.25,145.96) --
	(220.34,145.96) --
	(220.42,145.95) --
	(220.50,145.95) --
	(220.58,145.94) --
	(220.66,145.94) --
	(220.74,145.94) --
	(220.82,145.93) --
	(220.90,145.93) --
	(220.98,145.93) --
	(221.06,145.92) --
	(221.14,145.92) --
	(221.22,145.91) --
	(221.30,145.91) --
	(221.38,145.91) --
	(221.46,145.90) --
	(221.54,145.90) --
	(221.62,145.89) --
	(221.70,145.89) --
	(221.78,145.89) --
	(221.86,145.88) --
	(221.95,145.87) --
	(222.03,145.87) --
	(222.11,145.86) --
	(222.19,145.85) --
	(222.27,145.85) --
	(222.35,145.84) --
	(222.43,145.83) --
	(222.51,145.82) --
	(222.59,145.81) --
	(222.67,145.80) --
	(222.75,145.79) --
	(222.83,145.77) --
	(222.91,145.76) --
	(222.99,145.74) --
	(223.07,145.73) --
	(223.15,145.71) --
	(223.23,145.69) --
	(223.31,145.67) --
	(223.39,145.65) --
	(223.47,145.62) --
	(223.55,145.60) --
	(223.64,145.57) --
	(223.72,145.54) --
	(223.80,145.51) --
	(223.88,145.48) --
	(223.96,145.45) --
	(224.04,145.41) --
	(224.12,145.37) --
	(224.20,145.33) --
	(224.28,145.29) --
	(224.36,145.25) --
	(224.44,145.20) --
	(224.52,145.15) --
	(224.60,145.10) --
	(224.68,145.05) --
	(224.76,144.99) --
	(224.84,144.93) --
	(224.92,144.87) --
	(225.00,144.81) --
	(225.08,144.75) --
	(225.16,144.68) --
	(225.25,144.61) --
	(225.33,144.53) --
	(225.41,144.46) --
	(225.49,144.38) --
	(225.57,144.29) --
	(225.65,144.21) --
	(225.73,144.12) --
	(225.81,144.03) --
	(225.89,143.94) --
	(225.97,143.84) --
	(226.05,143.74) --
	(226.13,143.63) --
	(226.21,143.53) --
	(226.29,143.42) --
	(226.37,143.31) --
	(226.45,143.19) --
	(226.53,143.07) --
	(226.61,142.95) --
	(226.69,142.83) --
	(226.77,142.70) --
	(226.85,142.57) --
	(226.94,142.43) --
	(227.02,142.30) --
	(227.10,142.16) --
	(227.18,142.01) --
	(227.26,141.87) --
	(227.34,141.72) --
	(227.42,141.57) --
	(227.50,141.42) --
	(227.58,141.26) --
	(227.66,141.10) --
	(227.74,140.94) --
	(227.82,140.78) --
	(227.90,140.61) --
	(227.98,140.44) --
	(228.06,140.27) --
	(228.14,140.10) --
	(228.22,139.92) --
	(228.30,139.74) --
	(228.38,139.56) --
	(228.46,139.38) --
	(228.55,139.20) --
	(228.63,139.01) --
	(228.71,138.83) --
	(228.79,138.64) --
	(228.87,138.45) --
	(228.95,138.26) --
	(229.03,138.06) --
	(229.11,137.87) --
	(229.19,137.67) --
	(229.27,137.48) --
	(229.35,137.28) --
	(229.43,137.08) --
	(229.51,136.88) --
	(229.59,136.68) --
	(229.67,136.48) --
	(229.75,136.27) --
	(229.83,136.07) --
	(229.91,135.87) --
	(229.99,135.66) --
	(230.07,135.46) --
	(230.15,135.25) --
	(230.24,135.05) --
	(230.32,134.84) --
	(230.40,134.64) --
	(230.48,134.43) --
	(230.56,134.23) --
	(230.64,134.02) --
	(230.72,133.82) --
	(230.80,133.61) --
	(230.88,133.40) --
	(230.96,133.20) --
	(231.04,133.00) --
	(231.12,132.79) --
	(231.20,132.59) --
	(231.28,132.38) --
	(231.36,132.18) --
	(231.44,131.98) --
	(231.52,131.78) --
	(231.60,131.58) --
	(231.68,131.38) --
	(231.76,131.18) --
	(231.84,130.98) --
	(231.93,130.78) --
	(232.01,130.58) --
	(232.09,130.39) --
	(232.17,130.19) --
	(232.25,130.00) --
	(232.33,129.80) --
	(232.41,129.61) --
	(232.49,129.42) --
	(232.57,129.23) --
	(232.65,129.04) --
	(232.73,128.85) --
	(232.81,128.66) --
	(232.89,128.48) --
	(232.97,128.29) --
	(233.05,128.11) --
	(233.13,127.93) --
	(233.21,127.74) --
	(233.29,127.56) --
	(233.37,127.39) --
	(233.45,127.21) --
	(233.54,127.03) --
	(233.62,126.86) --
	(233.70,126.69) --
	(233.78,126.52) --
	(233.86,126.35) --
	(233.94,126.18) --
	(234.02,126.01) --
	(234.10,125.85) --
	(234.18,125.68) --
	(234.26,125.52) --
	(234.34,125.36) --
	(234.42,125.21) --
	(234.50,125.05) --
	(234.58,124.90) --
	(234.66,124.74) --
	(234.74,124.59) --
	(234.82,124.44) --
	(234.90,124.30) --
	(234.98,124.15) --
	(235.06,124.01) --
	(235.14,123.87) --
	(235.23,123.73) --
	(235.31,123.59) --
	(235.39,123.46) --
	(235.47,123.32) --
	(235.55,123.19) --
	(235.63,123.06) --
	(235.71,122.94) --
	(235.79,122.81) --
	(235.87,122.69) --
	(235.95,122.57) --
	(236.03,122.45) --
	(236.11,122.34) --
	(236.19,122.22) --
	(236.27,122.11) --
	(236.35,122.00) --
	(236.43,121.90) --
	(236.51,121.79) --
	(236.59,121.69) --
	(236.67,121.59) --
	(236.75,121.49) --
	(236.84,121.39) --
	(236.92,121.30) --
	(237.00,121.21) --
	(237.08,121.12) --
	(237.16,121.03) --
	(237.24,120.95) --
	(237.32,120.87) --
	(237.40,120.78) --
	(237.48,120.71) --
	(237.56,120.63) --
	(237.64,120.56) --
	(237.72,120.49) --
	(237.80,120.42) --
	(237.88,120.35) --
	(237.96,120.29) --
	(238.04,120.22) --
	(238.12,120.16) --
	(238.20,120.11) --
	(238.28,120.05) --
	(238.36,120.00) --
	(238.44,119.95) --
	(238.53,119.90) --
	(238.61,119.85) --
	(238.69,119.80) --
	(238.77,119.76) --
	(238.85,119.72) --
	(238.93,119.68) --
	(239.01,119.64) --
	(239.09,119.61) --
	(239.17,119.58) --
	(239.25,119.55) --
	(239.33,119.52) --
	(239.41,119.49) --
	(239.49,119.46) --
	(239.57,119.44) --
	(239.65,119.42) --
	(239.73,119.40) --
	(239.81,119.38) --
	(239.89,119.37) --
	(239.97,119.35) --
	(240.05,119.34) --
	(240.14,119.33) --
	(240.22,119.32) --
	(240.30,119.31) --
	(240.38,119.31) --
	(240.46,119.30) --
	(240.54,119.30) --
	(240.62,119.30) --
	(240.70,119.30) --
	(240.78,119.30) --
	(240.86,119.30) --
	(240.94,119.30) --
	(241.02,119.31) --
	(241.10,119.32) --
	(241.18,119.33) --
	(241.26,119.33) --
	(241.34,119.34) --
	(241.42,119.36) --
	(241.50,119.37) --
	(241.58,119.38) --
	(241.66,119.40) --
	(241.74,119.41) --
	(241.83,119.43) --
	(241.91,119.45) --
	(241.99,119.47) --
	(242.07,119.49) --
	(242.15,119.51) --
	(242.23,119.53) --
	(242.31,119.55) --
	(242.39,119.58) --
	(242.47,119.60) --
	(242.55,119.63) --
	(242.63,119.65) --
	(242.71,119.68) --
	(242.79,119.70) --
	(242.87,119.73) --
	(242.95,119.76) --
	(243.03,119.79) --
	(243.11,119.82) --
	(243.19,119.85) --
	(243.27,119.88) --
	(243.35,119.91) --
	(243.44,119.94) --
	(243.52,119.97) --
	(243.60,120.00) --
	(243.68,120.04) --
	(243.76,120.07) --
	(243.84,120.10) --
	(243.92,120.14) --
	(244.00,120.17) --
	(244.08,120.20) --
	(244.16,120.24) --
	(244.24,120.27) --
	(244.32,120.31) --
	(244.40,120.34) --
	(244.48,120.38) --
	(244.56,120.41) --
	(244.64,120.45) --
	(244.72,120.48) --
	(244.80,120.52) --
	(244.88,120.55) --
	(244.96,120.59) --
	(245.04,120.62) --
	(245.13,120.66) --
	(245.21,120.69) --
	(245.29,120.73) --
	(245.37,120.76) --
	(245.45,120.80) --
	(245.53,120.84) --
	(245.61,120.87) --
	(245.69,120.91) --
	(245.77,120.94) --
	(245.85,120.98) --
	(245.93,121.01) --
	(246.01,121.05) --
	(246.09,121.08) --
	(246.17,121.12) --
	(246.25,121.15) --
	(246.33,121.18) --
	(246.41,121.22) --
	(246.49,121.25) --
	(246.57,121.29) --
	(246.65,121.32) --
	(246.74,121.35) --
	(246.82,121.38) --
	(246.90,121.42) --
	(246.98,121.45) --
	(247.06,121.48) --
	(247.14,121.51) --
	(247.22,121.55) --
	(247.30,121.58) --
	(247.38,121.61) --
	(247.46,121.64) --
	(247.54,121.67) --
	(247.62,121.70) --
	(247.70,121.73) --
	(247.78,121.76) --
	(247.86,121.79) --
	(247.94,121.82) --
	(248.02,121.85) --
	(248.10,121.88) --
	(248.18,121.91) --
	(248.26,121.94) --
	(248.34,121.97) --
	(248.43,121.99) --
	(248.51,122.02) --
	(248.59,122.05) --
	(248.67,122.08) --
	(248.75,122.11) --
	(248.83,122.13) --
	(248.91,122.16) --
	(248.99,122.19) --
	(249.07,122.21) --
	(249.15,122.24) --
	(249.23,122.26) --
	(249.31,122.29) --
	(249.39,122.31) --
	(249.47,122.34) --
	(249.55,122.36) --
	(249.63,122.39) --
	(249.71,122.41) --
	(249.79,122.44) --
	(249.87,122.46) --
	(249.95,122.48) --
	(250.03,122.51) --
	(250.12,122.53) --
	(250.20,122.55) --
	(250.28,122.57) --
	(250.36,122.59) --
	(250.44,122.62) --
	(250.52,122.64) --
	(250.60,122.66) --
	(250.68,122.68) --
	(250.76,122.70) --
	(250.84,122.72) --
	(250.92,122.74) --
	(251.00,122.76) --
	(251.08,122.78) --
	(251.16,122.80) --
	(251.24,122.81) --
	(251.32,122.83) --
	(251.40,122.85) --
	(251.48,122.87) --
	(251.56,122.88) --
	(251.64,122.90) --
	(251.73,122.92) --
	(251.81,122.93) --
	(251.89,122.95) --
	(251.97,122.96) --
	(252.05,122.98) --
	(252.13,122.99) --
	(252.21,123.01) --
	(252.29,123.02) --
	(252.37,123.04) --
	(252.45,123.05) --
	(252.53,123.06) --
	(252.61,123.07) --
	(252.69,123.09) --
	(252.77,123.10) --
	(252.85,123.11) --
	(252.93,123.12) --
	(253.01,123.13) --
	(253.09,123.14) --
	(253.17,123.15) --
	(253.25,123.16) --
	(253.33,123.17) --
	(253.42,123.18) --
	(253.50,123.19) --
	(253.58,123.20) --
	(253.66,123.21) --
	(253.74,123.22) --
	(253.82,123.22) --
	(253.90,123.23) --
	(253.98,123.24) --
	(254.06,123.25) --
	(254.14,123.25) --
	(254.22,123.26) --
	(254.30,123.26) --
	(254.38,123.27) --
	(254.46,123.27) --
	(254.54,123.28) --
	(254.62,123.28) --
	(254.70,123.29) --
	(254.78,123.29) --
	(254.86,123.30) --
	(254.94,123.30) --
	(255.03,123.30) --
	(255.11,123.31) --
	(255.19,123.31) --
	(255.27,123.31) --
	(255.35,123.32) --
	(255.43,123.32) --
	(255.51,123.32) --
	(255.59,123.32) --
	(255.67,123.32) --
	(255.75,123.33) --
	(255.83,123.33) --
	(255.91,123.33) --
	(255.99,123.33) --
	(256.07,123.33) --
	(256.15,123.33) --
	(256.23,123.33) --
	(256.31,123.33) --
	(256.39,123.34) --
	(256.47,123.34) --
	(256.55,123.34) --
	(256.63,123.34) --
	(256.72,123.34) --
	(256.80,123.34) --
	(256.88,123.34) --
	(256.96,123.34) --
	(257.04,123.34) --
	(257.12,123.34) --
	(257.20,123.34) --
	(257.28,123.33) --
	(257.36,123.33) --
	(257.44,123.33) --
	(257.52,123.33) --
	(257.60,123.33) --
	(257.68,123.33) --
	(257.76,123.33) --
	(257.84,123.33) --
	(257.92,123.32) --
	(258.00,123.32) --
	(258.08,123.32) --
	(258.16,123.32) --
	(258.24,123.32) --
	(258.33,123.32) --
	(258.41,123.31) --
	(258.49,123.31) --
	(258.57,123.31) --
	(258.65,123.31) --
	(258.73,123.31) --
	(258.81,123.30) --
	(258.89,123.30) --
	(258.97,123.30) --
	(259.05,123.30) --
	(259.13,123.30) --
	(259.21,123.30) --
	(259.29,123.29) --
	(259.37,123.29) --
	(259.45,123.29) --
	(259.53,123.29) --
	(259.61,123.29) --
	(259.69,123.29) --
	(259.77,123.29) --
	(259.85,123.28) --
	(259.93,123.28) --
	(260.02,123.28) --
	(260.10,123.28) --
	(260.18,123.28) --
	(260.26,123.28) --
	(260.34,123.28) --
	(260.42,123.28) --
	(260.50,123.28) --
	(260.58,123.28) --
	(260.66,123.27) --
	(260.74,123.27) --
	(260.82,123.27) --
	(260.90,123.27) --
	(260.98,123.27) --
	(261.06,123.27) --
	(261.14,123.27) --
	(261.22,123.27) --
	(261.30,123.27) --
	(261.38,123.27) --
	(261.46,123.27) --
	(261.54,123.27) --
	(261.63,123.27) --
	(261.71,123.27) --
	(261.79,123.27) --
	(261.87,123.27) --
	(261.95,123.27) --
	(262.03,123.27) --
	(262.11,123.28) --
	(262.19,123.28) --
	(262.27,123.28) --
	(262.35,123.28) --
	(262.43,123.28) --
	(262.51,123.28) --
	(262.59,123.28) --
	(262.67,123.28) --
	(262.75,123.28) --
	(262.83,123.28) --
	(262.91,123.28) --
	(262.99,123.28) --
	(263.07,123.29) --
	(263.15,123.29) --
	(263.23,123.29) --
	(263.32,123.29) --
	(263.40,123.29) --
	(263.48,123.29) --
	(263.56,123.29) --
	(263.64,123.29) --
	(263.72,123.29) --
	(263.80,123.30) --
	(263.88,123.30) --
	(263.96,123.30) --
	(264.04,123.30) --
	(264.12,123.30) --
	(264.20,123.30) --
	(264.28,123.30) --
	(264.36,123.31) --
	(264.44,123.31) --
	(264.52,123.31) --
	(264.60,123.31) --
	(264.68,123.31) --
	(264.76,123.31) --
	(264.84,123.31) --
	(264.92,123.31) --
	(265.01,123.32) --
	(265.09,123.32) --
	(265.17,123.32) --
	(265.25,123.32) --
	(265.33,123.32) --
	(265.41,123.32) --
	(265.49,123.32) --
	(265.57,123.33) --
	(265.65,123.33) --
	(265.73,123.33) --
	(265.81,123.33) --
	(265.89,123.33) --
	(265.97,123.33) --
	(266.05,123.33) --
	(266.13,123.33) --
	(266.21,123.33) --
	(266.29,123.34) --
	(266.37,123.34) --
	(266.45,123.34) --
	(266.53,123.34) --
	(266.62,123.34) --
	(266.70,123.34) --
	(266.78,123.34) --
	(266.86,123.34) --
	(266.94,123.34) --
	(267.02,123.34) --
	(267.10,123.34) --
	(267.18,123.34) --
	(267.26,123.34) --
	(267.34,123.34) --
	(267.42,123.34) --
	(267.50,123.34) --
	(267.58,123.34) --
	(267.66,123.34) --
	(267.74,123.34) --
	(267.82,123.34) --
	(267.90,123.34) --
	(267.98,123.34) --
	(268.06,123.34) --
	(268.14,123.34) --
	(268.22,123.34) --
	(268.31,123.34) --
	(268.39,123.34) --
	(268.47,123.34) --
	(268.55,123.34) --
	(268.63,123.34) --
	(268.71,123.34) --
	(268.79,123.34) --
	(268.87,123.33) --
	(268.95,123.33) --
	(269.03,123.33) --
	(269.11,123.33) --
	(269.19,123.33) --
	(269.27,123.33) --
	(269.35,123.33) --
	(269.43,123.33) --
	(269.51,123.33) --
	(269.59,123.32) --
	(269.67,123.32) --
	(269.75,123.32) --
	(269.83,123.32) --
	(269.92,123.32) --
	(270.00,123.32) --
	(270.08,123.32) --
	(270.16,123.32) --
	(270.24,123.31) --
	(270.32,123.31) --
	(270.40,123.31) --
	(270.48,123.31) --
	(270.56,123.31) --
	(270.64,123.31) --
	(270.72,123.31) --
	(270.80,123.31) --
	(270.88,123.30) --
	(270.96,123.30) --
	(271.04,123.30) --
	(271.12,123.30) --
	(271.20,123.30) --
	(271.28,123.30) --
	(271.36,123.30) --
	(271.44,123.30) --
	(271.52,123.30) --
	(271.61,123.30) --
	(271.69,123.30) --
	(271.77,123.30) --
	(271.85,123.30) --
	(271.93,123.30) --
	(272.01,123.30) --
	(272.09,123.30) --
	(272.17,123.29) --
	(272.25,123.29) --
	(272.33,123.29) --
	(272.41,123.29) --
	(272.49,123.29) --
	(272.57,123.29) --
	(272.65,123.29) --
	(272.73,123.29) --
	(272.81,123.29) --
	(272.89,123.29) --
	(272.97,123.29) --
	(273.05,123.29) --
	(273.13,123.29) --
	(273.22,123.29) --
	(273.30,123.29) --
	(273.38,123.29) --
	(273.46,123.29) --
	(273.54,123.29) --
	(273.62,123.28) --
	(273.70,123.28) --
	(273.78,123.28) --
	(273.86,123.28) --
	(273.94,123.28) --
	(274.02,123.28) --
	(274.10,123.28) --
	(274.18,123.28) --
	(274.26,123.27) --
	(274.34,123.27) --
	(274.42,123.27) --
	(274.50,123.27) --
	(274.58,123.27) --
	(274.66,123.27) --
	(274.74,123.26) --
	(274.82,123.26) --
	(274.91,123.26) --
	(274.99,123.26) --
	(275.07,123.26) --
	(275.15,123.25) --
	(275.23,123.25) --
	(275.31,123.25) --
	(275.39,123.25) --
	(275.47,123.24) --
	(275.55,123.24) --
	(275.63,123.24) --
	(275.71,123.24) --
	(275.79,123.23) --
	(275.87,123.23) --
	(275.95,123.23) --
	(276.03,123.22) --
	(276.11,123.22) --
	(276.19,123.22) --
	(276.27,123.21) --
	(276.35,123.21) --
	(276.43,123.21) --
	(276.52,123.20) --
	(276.60,123.20) --
	(276.68,123.19) --
	(276.76,123.19) --
	(276.84,123.19) --
	(276.92,123.18) --
	(277.00,123.18) --
	(277.08,123.18) --
	(277.16,123.17) --
	(277.24,123.17) --
	(277.32,123.17) --
	(277.40,123.16) --
	(277.48,123.16) --
	(277.56,123.16) --
	(277.64,123.15) --
	(277.72,123.15) --
	(277.80,123.15) --
	(277.88,123.15) --
	(277.96,123.14) --
	(278.04,123.14) --
	(278.12,123.14) --
	(278.21,123.13) --
	(278.29,123.13) --
	(278.37,123.13) --
	(278.45,123.13) --
	(278.53,123.13) --
	(278.61,123.12) --
	(278.69,123.12) --
	(278.77,123.12) --
	(278.85,123.12) --
	(278.93,123.11) --
	(279.01,123.11) --
	(279.09,123.11) --
	(279.17,123.11) --
	(279.25,123.11) --
	(279.33,123.11) --
	(279.41,123.11) --
	(279.49,123.11) --
	(279.57,123.10) --
	(279.65,123.10) --
	(279.73,123.10) --
	(279.82,123.10) --
	(279.90,123.10) --
	(279.98,123.10) --
	(280.06,123.10) --
	(280.14,123.10) --
	(280.22,123.10) --
	(280.30,123.10) --
	(280.38,123.10) --
	(280.46,123.10) --
	(280.54,123.11) --
	(280.62,123.11) --
	(280.70,123.11) --
	(280.78,123.11) --
	(280.86,123.11) --
	(280.94,123.11) --
	(281.02,123.11) --
	(281.10,123.11) --
	(281.18,123.11) --
	(281.26,123.12) --
	(281.34,123.12) --
	(281.42,123.12) --
	(281.51,123.12) --
	(281.59,123.12) --
	(281.67,123.12) --
	(281.75,123.12) --
	(281.83,123.13) --
	(281.91,123.13) --
	(281.99,123.13) --
	(282.07,123.13) --
	(282.15,123.13) --
	(282.23,123.13) --
	(282.31,123.14) --
	(282.39,123.14) --
	(282.47,123.14) --
	(282.55,123.14) --
	(282.63,123.14) --
	(282.71,123.14) --
	(282.79,123.15) --
	(282.87,123.15) --
	(282.95,123.15) --
	(283.03,123.15) --
	(283.11,123.15) --
	(283.20,123.15) --
	(283.28,123.15) --
	(283.36,123.15) --
	(283.44,123.16) --
	(283.52,123.16) --
	(283.60,123.16) --
	(283.68,123.16) --
	(283.76,123.16) --
	(283.84,123.16) --
	(283.92,123.16) --
	(284.00,123.16) --
	(284.08,123.17) --
	(284.16,123.17) --
	(284.24,123.17) --
	(284.32,123.17) --
	(284.40,123.17) --
	(284.48,123.17) --
	(284.56,123.17) --
	(284.64,123.17) --
	(284.72,123.17) --
	(284.81,123.17) --
	(284.89,123.17) --
	(284.97,123.17) --
	(285.05,123.18) --
	(285.13,123.18) --
	(285.21,123.18) --
	(285.29,123.18) --
	(285.37,123.18) --
	(285.45,123.18) --
	(285.53,123.18) --
	(285.61,123.18) --
	(285.69,123.18) --
	(285.77,123.18) --
	(285.85,123.18) --
	(285.93,123.18) --
	(286.01,123.18) --
	(286.09,123.18) --
	(286.17,123.18) --
	(286.25,123.18) --
	(286.33,123.18) --
	(286.41,123.19) --
	(286.50,123.19) --
	(286.58,123.19) --
	(286.66,123.19) --
	(286.74,123.19) --
	(286.82,123.19) --
	(286.90,123.19) --
	(286.98,123.19) --
	(287.06,123.19) --
	(287.14,123.19) --
	(287.22,123.19) --
	(287.30,123.19) --
	(287.38,123.19) --
	(287.46,123.19) --
	(287.54,123.19) --
	(287.62,123.19) --
	(287.70,123.19) --
	(287.78,123.19) --
	(287.86,123.19) --
	(287.94,123.19) --
	(288.02,123.19) --
	(288.11,123.19) --
	(288.19,123.19) --
	(288.27,123.19) --
	(288.35,123.19) --
	(288.43,123.19) --
	(288.51,123.19) --
	(288.59,123.19) --
	(288.67,123.19) --
	(288.75,123.19) --
	(288.83,123.19) --
	(288.91,123.19) --
	(288.99,123.19) --
	(289.07,123.20) --
	(289.15,123.20) --
	(289.23,123.20) --
	(289.31,123.20) --
	(289.39,123.20) --
	(289.47,123.20) --
	(289.55,123.20) --
	(289.63,123.20) --
	(289.71,123.20) --
	(289.80,123.20) --
	(289.88,123.20) --
	(289.96,123.20) --
	(290.04,123.21) --
	(290.12,123.21) --
	(290.20,123.21) --
	(290.28,123.21) --
	(290.36,123.21) --
	(290.44,123.21) --
	(290.52,123.21) --
	(290.60,123.21) --
	(290.68,123.21) --
	(290.76,123.22) --
	(290.84,123.22) --
	(290.92,123.22) --
	(291.00,123.22) --
	(291.08,123.22) --
	(291.16,123.22) --
	(291.24,123.22) --
	(291.32,123.22) --
	(291.41,123.22) --
	(291.49,123.23) --
	(291.57,123.23) --
	(291.65,123.23) --
	(291.73,123.23) --
	(291.81,123.23) --
	(291.89,123.23) --
	(291.97,123.23) --
	(292.05,123.24) --
	(292.13,123.24) --
	(292.21,123.24) --
	(292.29,123.24) --
	(292.37,123.24) --
	(292.45,123.24) --
	(292.53,123.24) --
	(292.61,123.25) --
	(292.69,123.25) --
	(292.77,123.25) --
	(292.85,123.25) --
	(292.93,123.25) --
	(293.01,123.25) --
	(293.10,123.25) --
	(293.18,123.25) --
	(293.26,123.26) --
	(293.34,123.26) --
	(293.42,123.26) --
	(293.50,123.26) --
	(293.58,123.26) --
	(293.66,123.26) --
	(293.74,123.26) --
	(293.82,123.26) --
	(293.90,123.26) --
	(293.98,123.26) --
	(294.06,123.26) --
	(294.14,123.27) --
	(294.22,123.27) --
	(294.30,123.27) --
	(294.38,123.27) --
	(294.46,123.27) --
	(294.54,123.27) --
	(294.62,123.27) --
	(294.71,123.27) --
	(294.79,123.27) --
	(294.87,123.27) --
	(294.95,123.27) --
	(295.03,123.27) --
	(295.11,123.27) --
	(295.19,123.27) --
	(295.27,123.27) --
	(295.35,123.27) --
	(295.43,123.27) --
	(295.51,123.27) --
	(295.59,123.27) --
	(295.67,123.27) --
	(295.75,123.27) --
	(295.83,123.27) --
	(295.91,123.27) --
	(295.99,123.27) --
	(296.07,123.27) --
	(296.15,123.27) --
	(296.23,123.27) --
	(296.31,123.28) --
	(296.40,123.28) --
	(296.48,123.28) --
	(296.56,123.28) --
	(296.64,123.28) --
	(296.72,123.28) --
	(296.80,123.28) --
	(296.88,123.28) --
	(296.96,123.28) --
	(297.04,123.28) --
	(297.12,123.28) --
	(297.20,123.29) --
	(297.28,123.29) --
	(297.36,123.29) --
	(297.44,123.29) --
	(297.52,123.29) --
	(297.60,123.29) --
	(297.68,123.29) --
	(297.76,123.29) --
	(297.84,123.30) --
	(297.92,123.30) --
	(298.00,123.30) --
	(298.09,123.30) --
	(298.17,123.30) --
	(298.25,123.30) --
	(298.33,123.30) --
	(298.41,123.30) --
	(298.49,123.30) --
	(298.57,123.31) --
	(298.65,123.31) --
	(298.73,123.31) --
	(298.81,123.31) --
	(298.89,123.31) --
	(298.97,123.31) --
	(299.05,123.31) --
	(299.13,123.31) --
	(299.21,123.31) --
	(299.29,123.31) --
	(299.37,123.31) --
	(299.45,123.31) --
	(299.53,123.31) --
	(299.61,123.31) --
	(299.70,123.32) --
	(299.78,123.32) --
	(299.86,123.32) --
	(299.94,123.32) --
	(300.02,123.32) --
	(300.10,123.32) --
	(300.18,123.32) --
	(300.26,123.32) --
	(300.34,123.32) --
	(300.42,123.32) --
	(300.50,123.32) --
	(300.58,123.32) --
	(300.66,123.32) --
	(300.74,123.32) --
	(300.82,123.32) --
	(300.90,123.32) --
	(300.98,123.32) --
	(301.06,123.32) --
	(301.14,123.32) --
	(301.22,123.33) --
	(301.30,123.33) --
	(301.39,123.33) --
	(301.47,123.33) --
	(301.55,123.33) --
	(301.63,123.33) --
	(301.71,123.33) --
	(301.79,123.33) --
	(301.87,123.33) --
	(301.95,123.33) --
	(302.03,123.34) --
	(302.11,123.34) --
	(302.19,123.34) --
	(302.27,123.34) --
	(302.35,123.34) --
	(302.43,123.34) --
	(302.51,123.34) --
	(302.59,123.35) --
	(302.67,123.35) --
	(302.75,123.35) --
	(302.83,123.35) --
	(302.91,123.35) --
	(303.00,123.35) --
	(303.08,123.35) --
	(303.16,123.36) --
	(303.24,123.36) --
	(303.32,123.36) --
	(303.40,123.36) --
	(303.48,123.36) --
	(303.56,123.36) --
	(303.64,123.36) --
	(303.72,123.36) --
	(303.80,123.37) --
	(303.88,123.37) --
	(303.96,123.37) --
	(304.04,123.37) --
	(304.12,123.37) --
	(304.20,123.37) --
	(304.28,123.37) --
	(304.36,123.37) --
	(304.44,123.37) --
	(304.52,123.37) --
	(304.60,123.37) --
	(304.69,123.37) --
	(304.77,123.37) --
	(304.85,123.37) --
	(304.93,123.37) --
	(305.01,123.37) --
	(305.09,123.37) --
	(305.17,123.37) --
	(305.25,123.37) --
	(305.33,123.37) --
	(305.41,123.37) --
	(305.49,123.37) --
	(305.57,123.37) --
	(305.65,123.37) --
	(305.73,123.36) --
	(305.81,123.36) --
	(305.89,123.36) --
	(305.97,123.36) --
	(306.05,123.36) --
	(306.13,123.36) --
	(306.21,123.36) --
	(306.30,123.35) --
	(306.38,123.35) --
	(306.46,123.35) --
	(306.54,123.35) --
	(306.62,123.35) --
	(306.70,123.34) --
	(306.78,123.34) --
	(306.86,123.34) --
	(306.94,123.34) --
	(307.02,123.34) --
	(307.10,123.33) --
	(307.18,123.33) --
	(307.26,123.33) --
	(307.34,123.32) --
	(307.42,123.32) --
	(307.50,123.32) --
	(307.58,123.31) --
	(307.66,123.31) --
	(307.74,123.31) --
	(307.82,123.31) --
	(307.90,123.30) --
	(307.99,123.30) --
	(308.07,123.29) --
	(308.15,123.29) --
	(308.23,123.29) --
	(308.31,123.28) --
	(308.39,123.28) --
	(308.47,123.28) --
	(308.55,123.27) --
	(308.63,123.27) --
	(308.71,123.27) --
	(308.79,123.26) --
	(308.87,123.26) --
	(308.95,123.26) --
	(309.03,123.25) --
	(309.11,123.25) --
	(309.19,123.25) --
	(309.27,123.24) --
	(309.35,123.24) --
	(309.43,123.23) --
	(309.51,123.23) --
	(309.60,123.23) --
	(309.68,123.22) --
	(309.76,123.22) --
	(309.84,123.22) --
	(309.92,123.21) --
	(310.00,123.21) --
	(310.08,123.21) --
	(310.16,123.21) --
	(310.24,123.20) --
	(310.32,123.20) --
	(310.40,123.20) --
	(310.48,123.19) --
	(310.56,123.19) --
	(310.64,123.19) --
	(310.72,123.19) --
	(310.80,123.18) --
	(310.88,123.18) --
	(310.96,123.18) --
	(311.04,123.18) --
	(311.12,123.18) --
	(311.20,123.18) --
	(311.29,123.17) --
	(311.37,123.17) --
	(311.45,123.17) --
	(311.53,123.17) --
	(311.61,123.17) --
	(311.69,123.17) --
	(311.77,123.17) --
	(311.85,123.17) --
	(311.93,123.17) --
	(312.01,123.17) --
	(312.09,123.17) --
	(312.17,123.17) --
	(312.25,123.17) --
	(312.33,123.17) --
	(312.41,123.17) --
	(312.49,123.17) --
	(312.57,123.17) --
	(312.65,123.17) --
	(312.73,123.17) --
	(312.81,123.17) --
	(312.90,123.17) --
	(312.98,123.17) --
	(313.06,123.17) --
	(313.14,123.17) --
	(313.22,123.17) --
	(313.30,123.17) --
	(313.38,123.17) --
	(313.46,123.17) --
	(313.54,123.17) --
	(313.62,123.18) --
	(313.70,123.18) --
	(313.78,123.18) --
	(313.86,123.18) --
	(313.94,123.18) --
	(314.02,123.18) --
	(314.10,123.18) --
	(314.18,123.18) --
	(314.26,123.18) --
	(314.34,123.19) --
	(314.42,123.19) --
	(314.50,123.19) --
	(314.59,123.19) --
	(314.67,123.19) --
	(314.75,123.19) --
	(314.83,123.19) --
	(314.91,123.19) --
	(314.99,123.20) --
	(315.07,123.20) --
	(315.15,123.20) --
	(315.23,123.20) --
	(315.31,123.20) --
	(315.39,123.20) --
	(315.47,123.20) --
	(315.55,123.20) --
	(315.63,123.21) --
	(315.71,123.21) --
	(315.79,123.21) --
	(315.87,123.21) --
	(315.95,123.21) --
	(316.03,123.21) --
	(316.11,123.21) --
	(316.19,123.21) --
	(316.28,123.21) --
	(316.36,123.21) --
	(316.44,123.22) --
	(316.52,123.22) --
	(316.60,123.22) --
	(316.68,123.22) --
	(316.76,123.22) --
	(316.84,123.22) --
	(316.92,123.22) --
	(317.00,123.22) --
	(317.08,123.22) --
	(317.16,123.22) --
	(317.24,123.22) --
	(317.32,123.23) --
	(317.40,123.23) --
	(317.48,123.23) --
	(317.56,123.23) --
	(317.64,123.23) --
	(317.72,123.23) --
	(317.80,123.23) --
	(317.89,123.23) --
	(317.97,123.23) --
	(318.05,123.24) --
	(318.13,123.24) --
	(318.21,123.24) --
	(318.29,123.24) --
	(318.37,123.24) --
	(318.45,123.24) --
	(318.53,123.24) --
	(318.61,123.24) --
	(318.69,123.25) --
	(318.77,123.25) --
	(318.85,123.25) --
	(318.93,123.25) --
	(319.01,123.25) --
	(319.09,123.25) --
	(319.17,123.25) --
	(319.25,123.25) --
	(319.33,123.26) --
	(319.41,123.26) --
	(319.49,123.26) --
	(319.58,123.26) --
	(319.66,123.26) --
	(319.74,123.26) --
	(319.82,123.26) --
	(319.90,123.27) --
	(319.98,123.27) --
	(320.06,123.27) --
	(320.14,123.27) --
	(320.22,123.27) --
	(320.30,123.27) --
	(320.38,123.27) --
	(320.46,123.28) --
	(320.54,123.28) --
	(320.62,123.28) --
	(320.70,123.28) --
	(320.78,123.28) --
	(320.86,123.28) --
	(320.94,123.29) --
	(321.02,123.29) --
	(321.10,123.29) --
	(321.19,123.29) --
	(321.27,123.29) --
	(321.35,123.30) --
	(321.43,123.30) --
	(321.51,123.30) --
	(321.59,123.30) --
	(321.67,123.30) --
	(321.75,123.31) --
	(321.83,123.31) --
	(321.91,123.31) --
	(321.99,123.31) --
	(322.07,123.31) --
	(322.15,123.32) --
	(322.23,123.32) --
	(322.31,123.32) --
	(322.39,123.32) --
	(322.47,123.32) --
	(322.55,123.33) --
	(322.63,123.33) --
	(322.71,123.33) --
	(322.79,123.33) --
	(322.88,123.33) --
	(322.96,123.34) --
	(323.04,123.34) --
	(323.12,123.34) --
	(323.20,123.34) --
	(323.28,123.34) --
	(323.36,123.35) --
	(323.44,123.35) --
	(323.52,123.35) --
	(323.60,123.35) --
	(323.68,123.35) --
	(323.76,123.35) --
	(323.84,123.36) --
	(323.92,123.36) --
	(324.00,123.36) --
	(324.08,123.36) --
	(324.16,123.36) --
	(324.24,123.36) --
	(324.32,123.36) --
	(324.40,123.36) --
	(324.49,123.37) --
	(324.57,123.37) --
	(324.65,123.37) --
	(324.73,123.37) --
	(324.81,123.37) --
	(324.89,123.37) --
	(324.97,123.37) --
	(325.05,123.37) --
	(325.13,123.37) --
	(325.21,123.37) --
	(325.29,123.37) --
	(325.37,123.37) --
	(325.45,123.37) --
	(325.53,123.37) --
	(325.61,123.37) --
	(325.69,123.37) --
	(325.77,123.37) --
	(325.85,123.37) --
	(325.93,123.37) --
	(326.01,123.37) --
	(326.09,123.37) --
	(326.18,123.37) --
	(326.26,123.37) --
	(326.34,123.37) --
	(326.42,123.37) --
	(326.50,123.37) --
	(326.58,123.37) --
	(326.66,123.36) --
	(326.74,123.36) --
	(326.82,123.36) --
	(326.90,123.36) --
	(326.98,123.36) --
	(327.06,123.36) --
	(327.14,123.36) --
	(327.22,123.36) --
	(327.30,123.35) --
	(327.38,123.35) --
	(327.46,123.35) --
	(327.54,123.35) --
	(327.62,123.35) --
	(327.70,123.35) --
	(327.79,123.34) --
	(327.87,123.34) --
	(327.95,123.34) --
	(328.03,123.34) --
	(328.11,123.34) --
	(328.19,123.33) --
	(328.27,123.33) --
	(328.35,123.33) --
	(328.43,123.33) --
	(328.51,123.33) --
	(328.59,123.32) --
	(328.67,123.32) --
	(328.75,123.32) --
	(328.83,123.32) --
	(328.91,123.31) --
	(328.99,123.31) --
	(329.07,123.31) --
	(329.15,123.31) --
	(329.23,123.30) --
	(329.31,123.30) --
	(329.39,123.30) --
	(329.48,123.30) --
	(329.56,123.29) --
	(329.64,123.29) --
	(329.72,123.29) --
	(329.80,123.29) --
	(329.88,123.28) --
	(329.96,123.28) --
	(330.04,123.28) --
	(330.12,123.28) --
	(330.20,123.28) --
	(330.28,123.27) --
	(330.36,123.27) --
	(330.44,123.27) --
	(330.52,123.27) --
	(330.60,123.26) --
	(330.68,123.26) --
	(330.76,123.26) --
	(330.84,123.26) --
	(330.92,123.26) --
	(331.00,123.26) --
	(331.09,123.25) --
	(331.17,123.25) --
	(331.25,123.25) --
	(331.33,123.25) --
	(331.41,123.25) --
	(331.49,123.25) --
	(331.57,123.25) --
	(331.65,123.25) --
	(331.73,123.25) --
	(331.81,123.25) --
	(331.89,123.25) --
	(331.97,123.25) --
	(332.05,123.25) --
	(332.13,123.25) --
	(332.21,123.25) --
	(332.29,123.25) --
	(332.37,123.25) --
	(332.45,123.25) --
	(332.53,123.25) --
	(332.61,123.25) --
	(332.69,123.25) --
	(332.78,123.25) --
	(332.86,123.25) --
	(332.94,123.26) --
	(333.02,123.26) --
	(333.10,123.26) --
	(333.18,123.26) --
	(333.26,123.26) --
	(333.34,123.26) --
	(333.42,123.27) --
	(333.50,123.27) --
	(333.58,123.27) --
	(333.66,123.27) --
	(333.74,123.27) --
	(333.82,123.28) --
	(333.90,123.28) --
	(333.98,123.28) --
	(334.06,123.29) --
	(334.14,123.29) --
	(334.22,123.29) --
	(334.30,123.29) --
	(334.38,123.30) --
	(334.47,123.30) --
	(334.55,123.30) --
	(334.63,123.31) --
	(334.71,123.31) --
	(334.79,123.31) --
	(334.87,123.32) --
	(334.95,123.32) --
	(335.03,123.32) --
	(335.11,123.33) --
	(335.19,123.33) --
	(335.27,123.33) --
	(335.35,123.34) --
	(335.43,123.34) --
	(335.51,123.34) --
	(335.59,123.35) --
	(335.67,123.35) --
	(335.75,123.36) --
	(335.83,123.36) --
	(335.91,123.36) --
	(335.99,123.37) --
	(336.08,123.37) --
	(336.16,123.37) --
	(336.24,123.38) --
	(336.32,123.38) --
	(336.40,123.38) --
	(336.48,123.39) --
	(336.56,123.39) --
	(336.64,123.39) --
	(336.72,123.40) --
	(336.80,123.40) --
	(336.88,123.40) --
	(336.96,123.41) --
	(337.04,123.41) --
	(337.12,123.41) --
	(337.20,123.41) --
	(337.28,123.42);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,147.01) --
	(208.50,147.01) --
	(208.58,147.12) --
	(208.66,147.17) --
	(208.75,147.24) --
	(208.83,147.30) --
	(208.91,147.37) --
	(208.99,147.42) --
	(209.07,147.48) --
	(209.15,147.53) --
	(209.23,147.58) --
	(209.31,147.62) --
	(209.39,147.66) --
	(209.47,147.70) --
	(209.55,147.74) --
	(209.63,147.77) --
	(209.71,147.80) --
	(209.79,147.82) --
	(209.87,147.85) --
	(209.95,147.87) --
	(210.03,147.89) --
	(210.11,147.90) --
	(210.19,147.91) --
	(210.27,147.92) --
	(210.36,147.93) --
	(210.44,147.93) --
	(210.52,147.93) --
	(210.60,147.93) --
	(210.68,147.93) --
	(210.76,147.93) --
	(210.84,147.92) --
	(210.92,147.91) --
	(211.00,147.90) --
	(211.08,147.89) --
	(211.16,147.87) --
	(211.24,147.86) --
	(211.32,147.84) --
	(211.40,147.82) --
	(211.48,147.80) --
	(211.56,147.78) --
	(211.64,147.75) --
	(211.72,147.73) --
	(211.80,147.71) --
	(211.88,147.68) --
	(211.96,147.65) --
	(212.05,147.62) --
	(212.13,147.59) --
	(212.21,147.56) --
	(212.29,147.53) --
	(212.37,147.50) --
	(212.45,147.47) --
	(212.53,147.44) --
	(212.61,147.41) --
	(212.69,147.37) --
	(212.77,147.34) --
	(212.85,147.30) --
	(212.93,147.27) --
	(213.01,147.24) --
	(213.09,147.20) --
	(213.17,147.17) --
	(213.25,147.13) --
	(213.33,147.10) --
	(213.41,147.06) --
	(213.49,147.03) --
	(213.57,146.99) --
	(213.65,146.96) --
	(213.74,146.92) --
	(213.82,146.89) --
	(213.90,146.86) --
	(213.98,146.82) --
	(214.06,146.79) --
	(214.14,146.76) --
	(214.22,146.72) --
	(214.30,146.69) --
	(214.38,146.66) --
	(214.46,146.63) --
	(214.54,146.60) --
	(214.62,146.56) --
	(214.70,146.53) --
	(214.78,146.50) --
	(214.86,146.48) --
	(214.94,146.45) --
	(215.02,146.42) --
	(215.10,146.39) --
	(215.18,146.37) --
	(215.26,146.34) --
	(215.35,146.31) --
	(215.43,146.29) --
	(215.51,146.27) --
	(215.59,146.24) --
	(215.67,146.22) --
	(215.75,146.20) --
	(215.83,146.18) --
	(215.91,146.16) --
	(215.99,146.14) --
	(216.07,146.12) --
	(216.15,146.10) --
	(216.23,146.08) --
	(216.31,146.06) --
	(216.39,146.04) --
	(216.47,146.03) --
	(216.55,146.01) --
	(216.63,146.00) --
	(216.71,145.98) --
	(216.79,145.97) --
	(216.87,145.96) --
	(216.95,145.94) --
	(217.04,145.93) --
	(217.12,145.92) --
	(217.20,145.91) --
	(217.28,145.90) --
	(217.36,145.89) --
	(217.44,145.89) --
	(217.52,145.88) --
	(217.60,145.87) --
	(217.68,145.87) --
	(217.76,145.86) --
	(217.84,145.85) --
	(217.92,145.85) --
	(218.00,145.85) --
	(218.08,145.84) --
	(218.16,145.84) --
	(218.24,145.83) --
	(218.32,145.83) --
	(218.40,145.83) --
	(218.48,145.83) --
	(218.56,145.82) --
	(218.65,145.82) --
	(218.73,145.82) --
	(218.81,145.82) --
	(218.89,145.82) --
	(218.97,145.82) --
	(219.05,145.82) --
	(219.13,145.82) --
	(219.21,145.82) --
	(219.29,145.82) --
	(219.37,145.82) --
	(219.45,145.82) --
	(219.53,145.82) --
	(219.61,145.82) --
	(219.69,145.82) --
	(219.77,145.82) --
	(219.85,145.82) --
	(219.93,145.82) --
	(220.01,145.82) --
	(220.09,145.82) --
	(220.17,145.83) --
	(220.25,145.83) --
	(220.34,145.83) --
	(220.42,145.83) --
	(220.50,145.83) --
	(220.58,145.83) --
	(220.66,145.83) --
	(220.74,145.83) --
	(220.82,145.83) --
	(220.90,145.83) --
	(220.98,145.83) --
	(221.06,145.82) --
	(221.14,145.82) --
	(221.22,145.81) --
	(221.30,145.81) --
	(221.38,145.80) --
	(221.46,145.79) --
	(221.54,145.78) --
	(221.62,145.77) --
	(221.70,145.76) --
	(221.78,145.75) --
	(221.86,145.74) --
	(221.95,145.72) --
	(222.03,145.70) --
	(222.11,145.69) --
	(222.19,145.67) --
	(222.27,145.64) --
	(222.35,145.62) --
	(222.43,145.59) --
	(222.51,145.56) --
	(222.59,145.53) --
	(222.67,145.50) --
	(222.75,145.46) --
	(222.83,145.42) --
	(222.91,145.38) --
	(222.99,145.34) --
	(223.07,145.29) --
	(223.15,145.25) --
	(223.23,145.20) --
	(223.31,145.14) --
	(223.39,145.08) --
	(223.47,145.02) --
	(223.55,144.96) --
	(223.64,144.89) --
	(223.72,144.82) --
	(223.80,144.75) --
	(223.88,144.68) --
	(223.96,144.60) --
	(224.04,144.51) --
	(224.12,144.43) --
	(224.20,144.34) --
	(224.28,144.25) --
	(224.36,144.15) --
	(224.44,144.05) --
	(224.52,143.95) --
	(224.60,143.84) --
	(224.68,143.73) --
	(224.76,143.61) --
	(224.84,143.50) --
	(224.92,143.37) --
	(225.00,143.25) --
	(225.08,143.12) --
	(225.16,142.99) --
	(225.25,142.85) --
	(225.33,142.71) --
	(225.41,142.56) --
	(225.49,142.42) --
	(225.57,142.26) --
	(225.65,142.11) --
	(225.73,141.95) --
	(225.81,141.79) --
	(225.89,141.62) --
	(225.97,141.45) --
	(226.05,141.28) --
	(226.13,141.10) --
	(226.21,140.92) --
	(226.29,140.74) --
	(226.37,140.55) --
	(226.45,140.36) --
	(226.53,140.17) --
	(226.61,139.98) --
	(226.69,139.78) --
	(226.77,139.58) --
	(226.85,139.38) --
	(226.94,139.17) --
	(227.02,138.96) --
	(227.10,138.76) --
	(227.18,138.54) --
	(227.26,138.33) --
	(227.34,138.12) --
	(227.42,137.90) --
	(227.50,137.68) --
	(227.58,137.46) --
	(227.66,137.24) --
	(227.74,137.02) --
	(227.82,136.80) --
	(227.90,136.57) --
	(227.98,136.35) --
	(228.06,136.12) --
	(228.14,135.90) --
	(228.22,135.67) --
	(228.30,135.44) --
	(228.38,135.22) --
	(228.46,134.99) --
	(228.55,134.76) --
	(228.63,134.53) --
	(228.71,134.31) --
	(228.79,134.08) --
	(228.87,133.85) --
	(228.95,133.63) --
	(229.03,133.40) --
	(229.11,133.18) --
	(229.19,132.95) --
	(229.27,132.73) --
	(229.35,132.50) --
	(229.43,132.28) --
	(229.51,132.06) --
	(229.59,131.84) --
	(229.67,131.62) --
	(229.75,131.40) --
	(229.83,131.19) --
	(229.91,130.97) --
	(229.99,130.76) --
	(230.07,130.54) --
	(230.15,130.33) --
	(230.24,130.12) --
	(230.32,129.91) --
	(230.40,129.70) --
	(230.48,129.49) --
	(230.56,129.29) --
	(230.64,129.08) --
	(230.72,128.88) --
	(230.80,128.68) --
	(230.88,128.48) --
	(230.96,128.28) --
	(231.04,128.09) --
	(231.12,127.89) --
	(231.20,127.70) --
	(231.28,127.51) --
	(231.36,127.32) --
	(231.44,127.13) --
	(231.52,126.94) --
	(231.60,126.76) --
	(231.68,126.58) --
	(231.76,126.39) --
	(231.84,126.21) --
	(231.93,126.04) --
	(232.01,125.86) --
	(232.09,125.68) --
	(232.17,125.51) --
	(232.25,125.34) --
	(232.33,125.17) --
	(232.41,125.00) --
	(232.49,124.83) --
	(232.57,124.67) --
	(232.65,124.51) --
	(232.73,124.34) --
	(232.81,124.19) --
	(232.89,124.03) --
	(232.97,123.87) --
	(233.05,123.72) --
	(233.13,123.57) --
	(233.21,123.42) --
	(233.29,123.27) --
	(233.37,123.13) --
	(233.45,122.98) --
	(233.54,122.84) --
	(233.62,122.70) --
	(233.70,122.57) --
	(233.78,122.43) --
	(233.86,122.30) --
	(233.94,122.17) --
	(234.02,122.04) --
	(234.10,121.92) --
	(234.18,121.80) --
	(234.26,121.68) --
	(234.34,121.56) --
	(234.42,121.44) --
	(234.50,121.33) --
	(234.58,121.22) --
	(234.66,121.11) --
	(234.74,121.01) --
	(234.82,120.90) --
	(234.90,120.80) --
	(234.98,120.70) --
	(235.06,120.61) --
	(235.14,120.52) --
	(235.23,120.42) --
	(235.31,120.34) --
	(235.39,120.25) --
	(235.47,120.17) --
	(235.55,120.09) --
	(235.63,120.01) --
	(235.71,119.93) --
	(235.79,119.86) --
	(235.87,119.79) --
	(235.95,119.72) --
	(236.03,119.65) --
	(236.11,119.59) --
	(236.19,119.53) --
	(236.27,119.47) --
	(236.35,119.41) --
	(236.43,119.36) --
	(236.51,119.31) --
	(236.59,119.26) --
	(236.67,119.21) --
	(236.75,119.17) --
	(236.84,119.13) --
	(236.92,119.09) --
	(237.00,119.05) --
	(237.08,119.01) --
	(237.16,118.98) --
	(237.24,118.95) --
	(237.32,118.92) --
	(237.40,118.89) --
	(237.48,118.87) --
	(237.56,118.85) --
	(237.64,118.83) --
	(237.72,118.81) --
	(237.80,118.80) --
	(237.88,118.78) --
	(237.96,118.77) --
	(238.04,118.76) --
	(238.12,118.76) --
	(238.20,118.75) --
	(238.28,118.75) --
	(238.36,118.74) --
	(238.44,118.75) --
	(238.53,118.75) --
	(238.61,118.75) --
	(238.69,118.76) --
	(238.77,118.76) --
	(238.85,118.77) --
	(238.93,118.78) --
	(239.01,118.79) --
	(239.09,118.81) --
	(239.17,118.82) --
	(239.25,118.84) --
	(239.33,118.85) --
	(239.41,118.87) --
	(239.49,118.89) --
	(239.57,118.91) --
	(239.65,118.93) --
	(239.73,118.96) --
	(239.81,118.98) --
	(239.89,119.01) --
	(239.97,119.04) --
	(240.05,119.06) --
	(240.14,119.09) --
	(240.22,119.12) --
	(240.30,119.15) --
	(240.38,119.18) --
	(240.46,119.22) --
	(240.54,119.25) --
	(240.62,119.28) --
	(240.70,119.32) --
	(240.78,119.35) --
	(240.86,119.39) --
	(240.94,119.42) --
	(241.02,119.46) --
	(241.10,119.50) --
	(241.18,119.54) --
	(241.26,119.58) --
	(241.34,119.62) --
	(241.42,119.65) --
	(241.50,119.69) --
	(241.58,119.73) --
	(241.66,119.78) --
	(241.74,119.82) --
	(241.83,119.86) --
	(241.91,119.90) --
	(241.99,119.94) --
	(242.07,119.98) --
	(242.15,120.02) --
	(242.23,120.07) --
	(242.31,120.11) --
	(242.39,120.15) --
	(242.47,120.19) --
	(242.55,120.23) --
	(242.63,120.28) --
	(242.71,120.32) --
	(242.79,120.36) --
	(242.87,120.40) --
	(242.95,120.45) --
	(243.03,120.49) --
	(243.11,120.53) --
	(243.19,120.57) --
	(243.27,120.61) --
	(243.35,120.65) --
	(243.44,120.70) --
	(243.52,120.74) --
	(243.60,120.78) --
	(243.68,120.82) --
	(243.76,120.86) --
	(243.84,120.90) --
	(243.92,120.94) --
	(244.00,120.98) --
	(244.08,121.02) --
	(244.16,121.06) --
	(244.24,121.10) --
	(244.32,121.14) --
	(244.40,121.18) --
	(244.48,121.21) --
	(244.56,121.25) --
	(244.64,121.29) --
	(244.72,121.33) --
	(244.80,121.37) --
	(244.88,121.40) --
	(244.96,121.44) --
	(245.04,121.48) --
	(245.13,121.51) --
	(245.21,121.55) --
	(245.29,121.58) --
	(245.37,121.62) --
	(245.45,121.65) --
	(245.53,121.69) --
	(245.61,121.72) --
	(245.69,121.75) --
	(245.77,121.78) --
	(245.85,121.82) --
	(245.93,121.85) --
	(246.01,121.88) --
	(246.09,121.91) --
	(246.17,121.94) --
	(246.25,121.97) --
	(246.33,122.00) --
	(246.41,122.03) --
	(246.49,122.06) --
	(246.57,122.09) --
	(246.65,122.12) --
	(246.74,122.14) --
	(246.82,122.17) --
	(246.90,122.20) --
	(246.98,122.23) --
	(247.06,122.25) --
	(247.14,122.28) --
	(247.22,122.30) --
	(247.30,122.33) --
	(247.38,122.36) --
	(247.46,122.38) --
	(247.54,122.41) --
	(247.62,122.43) --
	(247.70,122.46) --
	(247.78,122.48) --
	(247.86,122.51) --
	(247.94,122.53) --
	(248.02,122.55) --
	(248.10,122.58) --
	(248.18,122.60) --
	(248.26,122.62) --
	(248.34,122.65) --
	(248.43,122.67) --
	(248.51,122.69) --
	(248.59,122.71) --
	(248.67,122.74) --
	(248.75,122.76) --
	(248.83,122.78) --
	(248.91,122.80) --
	(248.99,122.82) --
	(249.07,122.84) --
	(249.15,122.86) --
	(249.23,122.88) --
	(249.31,122.89) --
	(249.39,122.91) --
	(249.47,122.93) --
	(249.55,122.95) --
	(249.63,122.97) --
	(249.71,122.99) --
	(249.79,123.00) --
	(249.87,123.02) --
	(249.95,123.04) --
	(250.03,123.05) --
	(250.12,123.07) --
	(250.20,123.08) --
	(250.28,123.10) --
	(250.36,123.11) --
	(250.44,123.13) --
	(250.52,123.14) --
	(250.60,123.15) --
	(250.68,123.17) --
	(250.76,123.18) --
	(250.84,123.19) --
	(250.92,123.21) --
	(251.00,123.22) --
	(251.08,123.23) --
	(251.16,123.24) --
	(251.24,123.25) --
	(251.32,123.26) --
	(251.40,123.27) --
	(251.48,123.28) --
	(251.56,123.29) --
	(251.64,123.29) --
	(251.73,123.30) --
	(251.81,123.31) --
	(251.89,123.32) --
	(251.97,123.33) --
	(252.05,123.33) --
	(252.13,123.34) --
	(252.21,123.35) --
	(252.29,123.35) --
	(252.37,123.36) --
	(252.45,123.37) --
	(252.53,123.37) --
	(252.61,123.38) --
	(252.69,123.38) --
	(252.77,123.38) --
	(252.85,123.39) --
	(252.93,123.39) --
	(253.01,123.39) --
	(253.09,123.40) --
	(253.17,123.40) --
	(253.25,123.40) --
	(253.33,123.40) --
	(253.42,123.40) --
	(253.50,123.40) --
	(253.58,123.40) --
	(253.66,123.40) --
	(253.74,123.40) --
	(253.82,123.40) --
	(253.90,123.40) --
	(253.98,123.40) --
	(254.06,123.40) --
	(254.14,123.40) --
	(254.22,123.40) --
	(254.30,123.40) --
	(254.38,123.40) --
	(254.46,123.40) --
	(254.54,123.39) --
	(254.62,123.39) --
	(254.70,123.39) --
	(254.78,123.39) --
	(254.86,123.39) --
	(254.94,123.39) --
	(255.03,123.38) --
	(255.11,123.38) --
	(255.19,123.38) --
	(255.27,123.38) --
	(255.35,123.38) --
	(255.43,123.37) --
	(255.51,123.37) --
	(255.59,123.37) --
	(255.67,123.37) --
	(255.75,123.37) --
	(255.83,123.36) --
	(255.91,123.36) --
	(255.99,123.36) --
	(256.07,123.36) --
	(256.15,123.36) --
	(256.23,123.35) --
	(256.31,123.35) --
	(256.39,123.35) --
	(256.47,123.35) --
	(256.55,123.34) --
	(256.63,123.34) --
	(256.72,123.34) --
	(256.80,123.33) --
	(256.88,123.33) --
	(256.96,123.33) --
	(257.04,123.33) --
	(257.12,123.32) --
	(257.20,123.32) --
	(257.28,123.31) --
	(257.36,123.31) --
	(257.44,123.31) --
	(257.52,123.30) --
	(257.60,123.30) --
	(257.68,123.30) --
	(257.76,123.29) --
	(257.84,123.29) --
	(257.92,123.29) --
	(258.00,123.28) --
	(258.08,123.28) --
	(258.16,123.28) --
	(258.24,123.27) --
	(258.33,123.27) --
	(258.41,123.27) --
	(258.49,123.27) --
	(258.57,123.27) --
	(258.65,123.26) --
	(258.73,123.26) --
	(258.81,123.26) --
	(258.89,123.26) --
	(258.97,123.26) --
	(259.05,123.26) --
	(259.13,123.26) --
	(259.21,123.25) --
	(259.29,123.25) --
	(259.37,123.25) --
	(259.45,123.25) --
	(259.53,123.25) --
	(259.61,123.25) --
	(259.69,123.25) --
	(259.77,123.25) --
	(259.85,123.25) --
	(259.93,123.25) --
	(260.02,123.25) --
	(260.10,123.25) --
	(260.18,123.26) --
	(260.26,123.26) --
	(260.34,123.26) --
	(260.42,123.26) --
	(260.50,123.26) --
	(260.58,123.26) --
	(260.66,123.26) --
	(260.74,123.26) --
	(260.82,123.26) --
	(260.90,123.26) --
	(260.98,123.27) --
	(261.06,123.27) --
	(261.14,123.27) --
	(261.22,123.27) --
	(261.30,123.27) --
	(261.38,123.27) --
	(261.46,123.27) --
	(261.54,123.28) --
	(261.63,123.28) --
	(261.71,123.28) --
	(261.79,123.28) --
	(261.87,123.28) --
	(261.95,123.29) --
	(262.03,123.29) --
	(262.11,123.29) --
	(262.19,123.29) --
	(262.27,123.29) --
	(262.35,123.30) --
	(262.43,123.30) --
	(262.51,123.30) --
	(262.59,123.30) --
	(262.67,123.30) --
	(262.75,123.31) --
	(262.83,123.31) --
	(262.91,123.31) --
	(262.99,123.31) --
	(263.07,123.31) --
	(263.15,123.31) --
	(263.23,123.31) --
	(263.32,123.32) --
	(263.40,123.32) --
	(263.48,123.32) --
	(263.56,123.32) --
	(263.64,123.32) --
	(263.72,123.32) --
	(263.80,123.33) --
	(263.88,123.33) --
	(263.96,123.33) --
	(264.04,123.33) --
	(264.12,123.33) --
	(264.20,123.33) --
	(264.28,123.34) --
	(264.36,123.34) --
	(264.44,123.34) --
	(264.52,123.34) --
	(264.60,123.34) --
	(264.68,123.34) --
	(264.76,123.35) --
	(264.84,123.35) --
	(264.92,123.35) --
	(265.01,123.35) --
	(265.09,123.35) --
	(265.17,123.35) --
	(265.25,123.35) --
	(265.33,123.35) --
	(265.41,123.36) --
	(265.49,123.36) --
	(265.57,123.36) --
	(265.65,123.36) --
	(265.73,123.36) --
	(265.81,123.36) --
	(265.89,123.36) --
	(265.97,123.36) --
	(266.05,123.36) --
	(266.13,123.36) --
	(266.21,123.35) --
	(266.29,123.35) --
	(266.37,123.35) --
	(266.45,123.35) --
	(266.53,123.35) --
	(266.62,123.35) --
	(266.70,123.35) --
	(266.78,123.35) --
	(266.86,123.35) --
	(266.94,123.35) --
	(267.02,123.35) --
	(267.10,123.35) --
	(267.18,123.35) --
	(267.26,123.35) --
	(267.34,123.35) --
	(267.42,123.34) --
	(267.50,123.34) --
	(267.58,123.34) --
	(267.66,123.34) --
	(267.74,123.34) --
	(267.82,123.34) --
	(267.90,123.34) --
	(267.98,123.33) --
	(268.06,123.33) --
	(268.14,123.33) --
	(268.22,123.33) --
	(268.31,123.33) --
	(268.39,123.32) --
	(268.47,123.32) --
	(268.55,123.32) --
	(268.63,123.32) --
	(268.71,123.32) --
	(268.79,123.31) --
	(268.87,123.31) --
	(268.95,123.31) --
	(269.03,123.31) --
	(269.11,123.31) --
	(269.19,123.30) --
	(269.27,123.30) --
	(269.35,123.30) --
	(269.43,123.30) --
	(269.51,123.30) --
	(269.59,123.30) --
	(269.67,123.29) --
	(269.75,123.29) --
	(269.83,123.29) --
	(269.92,123.29) --
	(270.00,123.29) --
	(270.08,123.29) --
	(270.16,123.28) --
	(270.24,123.28) --
	(270.32,123.28) --
	(270.40,123.28) --
	(270.48,123.28) --
	(270.56,123.28) --
	(270.64,123.28) --
	(270.72,123.28) --
	(270.80,123.28) --
	(270.88,123.28) --
	(270.96,123.28) --
	(271.04,123.28) --
	(271.12,123.28) --
	(271.20,123.28) --
	(271.28,123.28) --
	(271.36,123.28) --
	(271.44,123.28) --
	(271.52,123.28) --
	(271.61,123.28) --
	(271.69,123.29) --
	(271.77,123.29) --
	(271.85,123.29) --
	(271.93,123.29) --
	(272.01,123.29) --
	(272.09,123.29) --
	(272.17,123.29) --
	(272.25,123.29) --
	(272.33,123.29) --
	(272.41,123.29) --
	(272.49,123.29) --
	(272.57,123.28) --
	(272.65,123.28) --
	(272.73,123.28) --
	(272.81,123.28) --
	(272.89,123.28) --
	(272.97,123.28) --
	(273.05,123.28) --
	(273.13,123.27) --
	(273.22,123.27) --
	(273.30,123.27) --
	(273.38,123.27) --
	(273.46,123.27) --
	(273.54,123.26) --
	(273.62,123.26) --
	(273.70,123.26) --
	(273.78,123.26) --
	(273.86,123.25) --
	(273.94,123.25) --
	(274.02,123.25) --
	(274.10,123.24) --
	(274.18,123.24) --
	(274.26,123.24) --
	(274.34,123.24) --
	(274.42,123.23) --
	(274.50,123.23) --
	(274.58,123.23) --
	(274.66,123.22) --
	(274.74,123.22) --
	(274.82,123.21) --
	(274.91,123.21) --
	(274.99,123.21) --
	(275.07,123.20) --
	(275.15,123.20) --
	(275.23,123.19) --
	(275.31,123.19) --
	(275.39,123.18) --
	(275.47,123.18) --
	(275.55,123.17) --
	(275.63,123.17) --
	(275.71,123.16) --
	(275.79,123.16) --
	(275.87,123.15) --
	(275.95,123.15) --
	(276.03,123.14) --
	(276.11,123.14) --
	(276.19,123.13) --
	(276.27,123.13) --
	(276.35,123.13) --
	(276.43,123.12) --
	(276.52,123.12) --
	(276.60,123.11) --
	(276.68,123.11) --
	(276.76,123.11) --
	(276.84,123.10) --
	(276.92,123.10) --
	(277.00,123.10) --
	(277.08,123.10) --
	(277.16,123.09) --
	(277.24,123.09) --
	(277.32,123.09) --
	(277.40,123.09) --
	(277.48,123.08) --
	(277.56,123.08) --
	(277.64,123.08) --
	(277.72,123.08) --
	(277.80,123.08) --
	(277.88,123.08) --
	(277.96,123.08) --
	(278.04,123.08) --
	(278.12,123.07) --
	(278.21,123.07) --
	(278.29,123.07) --
	(278.37,123.07) --
	(278.45,123.07) --
	(278.53,123.07) --
	(278.61,123.07) --
	(278.69,123.07) --
	(278.77,123.07) --
	(278.85,123.07) --
	(278.93,123.07) --
	(279.01,123.07) --
	(279.09,123.07) --
	(279.17,123.08) --
	(279.25,123.08) --
	(279.33,123.08) --
	(279.41,123.08) --
	(279.49,123.08) --
	(279.57,123.09) --
	(279.65,123.09) --
	(279.73,123.09) --
	(279.82,123.10) --
	(279.90,123.10) --
	(279.98,123.10) --
	(280.06,123.10) --
	(280.14,123.11) --
	(280.22,123.11) --
	(280.30,123.11) --
	(280.38,123.12) --
	(280.46,123.12) --
	(280.54,123.12) --
	(280.62,123.13) --
	(280.70,123.13) --
	(280.78,123.13) --
	(280.86,123.13) --
	(280.94,123.14) --
	(281.02,123.14) --
	(281.10,123.14) --
	(281.18,123.15) --
	(281.26,123.15) --
	(281.34,123.15) --
	(281.42,123.16) --
	(281.51,123.16) --
	(281.59,123.16) --
	(281.67,123.16) --
	(281.75,123.16) --
	(281.83,123.17) --
	(281.91,123.17) --
	(281.99,123.17) --
	(282.07,123.17) --
	(282.15,123.17) --
	(282.23,123.17) --
	(282.31,123.18) --
	(282.39,123.18) --
	(282.47,123.18) --
	(282.55,123.18) --
	(282.63,123.18) --
	(282.71,123.18) --
	(282.79,123.18) --
	(282.87,123.18) --
	(282.95,123.18) --
	(283.03,123.18) --
	(283.11,123.18) --
	(283.20,123.18) --
	(283.28,123.18) --
	(283.36,123.19) --
	(283.44,123.19) --
	(283.52,123.19) --
	(283.60,123.19) --
	(283.68,123.19) --
	(283.76,123.19) --
	(283.84,123.19) --
	(283.92,123.19) --
	(284.00,123.19) --
	(284.08,123.19) --
	(284.16,123.19) --
	(284.24,123.19) --
	(284.32,123.19) --
	(284.40,123.19) --
	(284.48,123.19) --
	(284.56,123.19) --
	(284.64,123.19) --
	(284.72,123.19) --
	(284.81,123.19) --
	(284.89,123.19) --
	(284.97,123.19) --
	(285.05,123.19) --
	(285.13,123.19) --
	(285.21,123.19) --
	(285.29,123.19) --
	(285.37,123.19) --
	(285.45,123.19) --
	(285.53,123.19) --
	(285.61,123.19) --
	(285.69,123.19) --
	(285.77,123.19) --
	(285.85,123.19) --
	(285.93,123.19) --
	(286.01,123.19) --
	(286.09,123.19) --
	(286.17,123.20) --
	(286.25,123.19) --
	(286.33,123.19) --
	(286.41,123.19) --
	(286.50,123.19) --
	(286.58,123.19) --
	(286.66,123.19) --
	(286.74,123.19) --
	(286.82,123.19) --
	(286.90,123.19) --
	(286.98,123.19) --
	(287.06,123.19) --
	(287.14,123.19) --
	(287.22,123.19) --
	(287.30,123.19) --
	(287.38,123.19) --
	(287.46,123.19) --
	(287.54,123.19) --
	(287.62,123.19) --
	(287.70,123.19) --
	(287.78,123.19) --
	(287.86,123.19) --
	(287.94,123.19) --
	(288.02,123.20) --
	(288.11,123.20) --
	(288.19,123.20) --
	(288.27,123.20) --
	(288.35,123.20) --
	(288.43,123.20) --
	(288.51,123.20) --
	(288.59,123.20) --
	(288.67,123.20) --
	(288.75,123.21) --
	(288.83,123.21) --
	(288.91,123.21) --
	(288.99,123.21) --
	(289.07,123.21) --
	(289.15,123.21) --
	(289.23,123.21) --
	(289.31,123.21) --
	(289.39,123.22) --
	(289.47,123.22) --
	(289.55,123.22) --
	(289.63,123.22) --
	(289.71,123.22) --
	(289.80,123.22) --
	(289.88,123.23) --
	(289.96,123.23) --
	(290.04,123.23) --
	(290.12,123.23) --
	(290.20,123.23) --
	(290.28,123.23) --
	(290.36,123.24) --
	(290.44,123.24) --
	(290.52,123.24) --
	(290.60,123.24) --
	(290.68,123.24) --
	(290.76,123.24) --
	(290.84,123.25) --
	(290.92,123.25) --
	(291.00,123.25) --
	(291.08,123.25) --
	(291.16,123.25) --
	(291.24,123.25) --
	(291.32,123.25) --
	(291.41,123.26) --
	(291.49,123.26) --
	(291.57,123.26) --
	(291.65,123.26) --
	(291.73,123.26) --
	(291.81,123.26) --
	(291.89,123.27) --
	(291.97,123.27) --
	(292.05,123.27) --
	(292.13,123.27) --
	(292.21,123.27) --
	(292.29,123.27) --
	(292.37,123.27) --
	(292.45,123.28) --
	(292.53,123.28) --
	(292.61,123.28) --
	(292.69,123.28) --
	(292.77,123.28) --
	(292.85,123.28) --
	(292.93,123.28) --
	(293.01,123.28) --
	(293.10,123.28) --
	(293.18,123.28) --
	(293.26,123.28) --
	(293.34,123.28) --
	(293.42,123.28) --
	(293.50,123.28) --
	(293.58,123.28) --
	(293.66,123.28) --
	(293.74,123.28) --
	(293.82,123.28) --
	(293.90,123.28) --
	(293.98,123.28) --
	(294.06,123.28) --
	(294.14,123.28) --
	(294.22,123.28) --
	(294.30,123.28) --
	(294.38,123.27) --
	(294.46,123.27) --
	(294.54,123.27) --
	(294.62,123.27) --
	(294.71,123.27) --
	(294.79,123.27) --
	(294.87,123.27) --
	(294.95,123.27) --
	(295.03,123.27) --
	(295.11,123.27) --
	(295.19,123.27) --
	(295.27,123.28) --
	(295.35,123.28) --
	(295.43,123.28) --
	(295.51,123.28) --
	(295.59,123.28) --
	(295.67,123.28) --
	(295.75,123.28) --
	(295.83,123.28) --
	(295.91,123.28) --
	(295.99,123.29) --
	(296.07,123.29) --
	(296.15,123.29) --
	(296.23,123.29) --
	(296.31,123.29) --
	(296.40,123.29) --
	(296.48,123.30) --
	(296.56,123.30) --
	(296.64,123.30) --
	(296.72,123.30) --
	(296.80,123.30) --
	(296.88,123.31) --
	(296.96,123.31) --
	(297.04,123.31) --
	(297.12,123.31) --
	(297.20,123.31) --
	(297.28,123.32) --
	(297.36,123.32) --
	(297.44,123.32) --
	(297.52,123.32) --
	(297.60,123.32) --
	(297.68,123.32) --
	(297.76,123.32) --
	(297.84,123.32) --
	(297.92,123.33) --
	(298.00,123.33) --
	(298.09,123.33) --
	(298.17,123.33) --
	(298.25,123.33) --
	(298.33,123.33) --
	(298.41,123.33) --
	(298.49,123.33) --
	(298.57,123.33) --
	(298.65,123.33) --
	(298.73,123.33) --
	(298.81,123.33) --
	(298.89,123.33) --
	(298.97,123.33) --
	(299.05,123.33) --
	(299.13,123.33) --
	(299.21,123.33) --
	(299.29,123.33) --
	(299.37,123.33) --
	(299.45,123.33) --
	(299.53,123.33) --
	(299.61,123.33) --
	(299.70,123.33) --
	(299.78,123.33) --
	(299.86,123.33) --
	(299.94,123.33) --
	(300.02,123.33) --
	(300.10,123.33) --
	(300.18,123.33) --
	(300.26,123.33) --
	(300.34,123.33) --
	(300.42,123.33) --
	(300.50,123.33) --
	(300.58,123.33) --
	(300.66,123.33) --
	(300.74,123.34) --
	(300.82,123.34) --
	(300.90,123.34) --
	(300.98,123.34) --
	(301.06,123.34) --
	(301.14,123.34) --
	(301.22,123.34) --
	(301.30,123.35) --
	(301.39,123.35) --
	(301.47,123.35) --
	(301.55,123.35) --
	(301.63,123.35) --
	(301.71,123.36) --
	(301.79,123.36) --
	(301.87,123.36) --
	(301.95,123.36) --
	(302.03,123.37) --
	(302.11,123.37) --
	(302.19,123.37) --
	(302.27,123.37) --
	(302.35,123.38) --
	(302.43,123.38) --
	(302.51,123.38) --
	(302.59,123.38) --
	(302.67,123.38) --
	(302.75,123.38) --
	(302.83,123.39) --
	(302.91,123.39) --
	(303.00,123.39) --
	(303.08,123.39) --
	(303.16,123.39) --
	(303.24,123.39) --
	(303.32,123.39) --
	(303.40,123.39) --
	(303.48,123.39) --
	(303.56,123.39) --
	(303.64,123.39) --
	(303.72,123.39) --
	(303.80,123.39) --
	(303.88,123.39) --
	(303.96,123.39) --
	(304.04,123.39) --
	(304.12,123.38) --
	(304.20,123.38) --
	(304.28,123.38) --
	(304.36,123.38) --
	(304.44,123.38) --
	(304.52,123.38) --
	(304.60,123.38) --
	(304.69,123.38) --
	(304.77,123.37) --
	(304.85,123.37) --
	(304.93,123.37) --
	(305.01,123.36) --
	(305.09,123.36) --
	(305.17,123.36) --
	(305.25,123.35) --
	(305.33,123.35) --
	(305.41,123.35) --
	(305.49,123.35) --
	(305.57,123.34) --
	(305.65,123.34) --
	(305.73,123.34) --
	(305.81,123.33) --
	(305.89,123.33) --
	(305.97,123.33) --
	(306.05,123.32) --
	(306.13,123.32) --
	(306.21,123.32) --
	(306.30,123.31) --
	(306.38,123.31) --
	(306.46,123.30) --
	(306.54,123.30) --
	(306.62,123.29) --
	(306.70,123.29) --
	(306.78,123.29) --
	(306.86,123.28) --
	(306.94,123.28) --
	(307.02,123.27) --
	(307.10,123.27) --
	(307.18,123.26) --
	(307.26,123.26) --
	(307.34,123.25) --
	(307.42,123.25) --
	(307.50,123.24) --
	(307.58,123.24) --
	(307.66,123.23) --
	(307.74,123.23) --
	(307.82,123.23) --
	(307.90,123.22) --
	(307.99,123.22) --
	(308.07,123.21) --
	(308.15,123.21) --
	(308.23,123.20) --
	(308.31,123.20) --
	(308.39,123.20) --
	(308.47,123.19) --
	(308.55,123.19) --
	(308.63,123.19) --
	(308.71,123.18) --
	(308.79,123.18) --
	(308.87,123.17) --
	(308.95,123.17) --
	(309.03,123.17) --
	(309.11,123.16) --
	(309.19,123.16) --
	(309.27,123.16) --
	(309.35,123.15) --
	(309.43,123.15) --
	(309.51,123.15) --
	(309.60,123.15) --
	(309.68,123.14) --
	(309.76,123.14) --
	(309.84,123.14) --
	(309.92,123.14) --
	(310.00,123.14) --
	(310.08,123.14) --
	(310.16,123.13) --
	(310.24,123.13) --
	(310.32,123.13) --
	(310.40,123.13) --
	(310.48,123.13) --
	(310.56,123.13) --
	(310.64,123.13) --
	(310.72,123.13) --
	(310.80,123.13) --
	(310.88,123.13) --
	(310.96,123.14) --
	(311.04,123.14) --
	(311.12,123.14) --
	(311.20,123.14) --
	(311.29,123.14) --
	(311.37,123.14) --
	(311.45,123.15) --
	(311.53,123.15) --
	(311.61,123.15) --
	(311.69,123.15) --
	(311.77,123.15) --
	(311.85,123.16) --
	(311.93,123.16) --
	(312.01,123.16) --
	(312.09,123.16) --
	(312.17,123.16) --
	(312.25,123.17) --
	(312.33,123.17) --
	(312.41,123.17) --
	(312.49,123.17) --
	(312.57,123.17) --
	(312.65,123.18) --
	(312.73,123.18) --
	(312.81,123.18) --
	(312.90,123.18) --
	(312.98,123.18) --
	(313.06,123.19) --
	(313.14,123.19) --
	(313.22,123.19) --
	(313.30,123.19) --
	(313.38,123.19) --
	(313.46,123.20) --
	(313.54,123.20) --
	(313.62,123.20) --
	(313.70,123.20) --
	(313.78,123.20) --
	(313.86,123.21) --
	(313.94,123.21) --
	(314.02,123.21) --
	(314.10,123.21) --
	(314.18,123.21) --
	(314.26,123.22) --
	(314.34,123.22) --
	(314.42,123.22) --
	(314.50,123.22) --
	(314.59,123.22) --
	(314.67,123.22) --
	(314.75,123.22) --
	(314.83,123.22) --
	(314.91,123.22) --
	(314.99,123.22) --
	(315.07,123.23) --
	(315.15,123.23) --
	(315.23,123.23) --
	(315.31,123.23) --
	(315.39,123.23) --
	(315.47,123.23) --
	(315.55,123.23) --
	(315.63,123.23) --
	(315.71,123.23) --
	(315.79,123.23) --
	(315.87,123.24) --
	(315.95,123.24) --
	(316.03,123.24) --
	(316.11,123.24) --
	(316.19,123.24) --
	(316.28,123.24) --
	(316.36,123.24) --
	(316.44,123.24) --
	(316.52,123.24) --
	(316.60,123.24) --
	(316.68,123.24) --
	(316.76,123.24) --
	(316.84,123.24) --
	(316.92,123.24) --
	(317.00,123.24) --
	(317.08,123.24) --
	(317.16,123.25) --
	(317.24,123.25) --
	(317.32,123.25) --
	(317.40,123.25) --
	(317.48,123.25) --
	(317.56,123.25) --
	(317.64,123.26) --
	(317.72,123.26) --
	(317.80,123.26) --
	(317.89,123.26) --
	(317.97,123.26) --
	(318.05,123.26) --
	(318.13,123.27) --
	(318.21,123.27) --
	(318.29,123.27) --
	(318.37,123.27) --
	(318.45,123.27) --
	(318.53,123.27) --
	(318.61,123.28) --
	(318.69,123.28) --
	(318.77,123.28) --
	(318.85,123.28) --
	(318.93,123.28) --
	(319.01,123.28) --
	(319.09,123.28) --
	(319.17,123.28) --
	(319.25,123.29) --
	(319.33,123.29) --
	(319.41,123.29) --
	(319.49,123.29) --
	(319.58,123.29) --
	(319.66,123.30) --
	(319.74,123.30) --
	(319.82,123.30) --
	(319.90,123.30) --
	(319.98,123.30) --
	(320.06,123.30) --
	(320.14,123.31) --
	(320.22,123.31) --
	(320.30,123.31) --
	(320.38,123.31) --
	(320.46,123.32) --
	(320.54,123.32) --
	(320.62,123.32) --
	(320.70,123.32) --
	(320.78,123.32) --
	(320.86,123.33) --
	(320.94,123.33) --
	(321.02,123.33) --
	(321.10,123.33) --
	(321.19,123.34) --
	(321.27,123.34) --
	(321.35,123.34) --
	(321.43,123.34) --
	(321.51,123.35) --
	(321.59,123.35) --
	(321.67,123.35) --
	(321.75,123.35) --
	(321.83,123.36) --
	(321.91,123.36) --
	(321.99,123.36) --
	(322.07,123.36) --
	(322.15,123.37) --
	(322.23,123.37) --
	(322.31,123.37) --
	(322.39,123.37) --
	(322.47,123.38) --
	(322.55,123.38) --
	(322.63,123.38) --
	(322.71,123.38) --
	(322.79,123.38) --
	(322.88,123.38) --
	(322.96,123.38) --
	(323.04,123.39) --
	(323.12,123.39) --
	(323.20,123.39) --
	(323.28,123.39) --
	(323.36,123.39) --
	(323.44,123.39) --
	(323.52,123.39) --
	(323.60,123.39) --
	(323.68,123.39) --
	(323.76,123.39) --
	(323.84,123.39) --
	(323.92,123.39) --
	(324.00,123.39) --
	(324.08,123.39) --
	(324.16,123.39) --
	(324.24,123.39) --
	(324.32,123.39) --
	(324.40,123.39) --
	(324.49,123.39) --
	(324.57,123.39) --
	(324.65,123.39) --
	(324.73,123.38) --
	(324.81,123.38) --
	(324.89,123.38) --
	(324.97,123.38) --
	(325.05,123.38) --
	(325.13,123.38) --
	(325.21,123.38) --
	(325.29,123.38) --
	(325.37,123.37) --
	(325.45,123.37) --
	(325.53,123.37) --
	(325.61,123.37) --
	(325.69,123.37) --
	(325.77,123.37) --
	(325.85,123.36) --
	(325.93,123.36) --
	(326.01,123.36) --
	(326.09,123.36) --
	(326.18,123.36) --
	(326.26,123.35) --
	(326.34,123.35) --
	(326.42,123.35) --
	(326.50,123.35) --
	(326.58,123.34) --
	(326.66,123.34) --
	(326.74,123.34) --
	(326.82,123.34) --
	(326.90,123.33) --
	(326.98,123.33) --
	(327.06,123.33) --
	(327.14,123.32) --
	(327.22,123.32) --
	(327.30,123.32) --
	(327.38,123.31) --
	(327.46,123.31) --
	(327.54,123.31) --
	(327.62,123.30) --
	(327.70,123.30) --
	(327.79,123.30) --
	(327.87,123.30) --
	(327.95,123.29) --
	(328.03,123.29) --
	(328.11,123.29) --
	(328.19,123.28) --
	(328.27,123.28) --
	(328.35,123.28) --
	(328.43,123.27) --
	(328.51,123.27) --
	(328.59,123.27) --
	(328.67,123.27) --
	(328.75,123.26) --
	(328.83,123.26) --
	(328.91,123.26) --
	(328.99,123.25) --
	(329.07,123.25) --
	(329.15,123.25) --
	(329.23,123.25) --
	(329.31,123.24) --
	(329.39,123.24) --
	(329.48,123.24) --
	(329.56,123.24) --
	(329.64,123.23) --
	(329.72,123.23) --
	(329.80,123.23) --
	(329.88,123.23) --
	(329.96,123.23) --
	(330.04,123.22) --
	(330.12,123.22) --
	(330.20,123.22) --
	(330.28,123.22) --
	(330.36,123.22) --
	(330.44,123.22) --
	(330.52,123.22) --
	(330.60,123.22) --
	(330.68,123.22) --
	(330.76,123.22) --
	(330.84,123.22) --
	(330.92,123.22) --
	(331.00,123.22) --
	(331.09,123.22) --
	(331.17,123.22) --
	(331.25,123.23) --
	(331.33,123.23) --
	(331.41,123.23) --
	(331.49,123.23) --
	(331.57,123.23) --
	(331.65,123.24) --
	(331.73,123.24) --
	(331.81,123.24) --
	(331.89,123.24) --
	(331.97,123.25) --
	(332.05,123.25) --
	(332.13,123.25) --
	(332.21,123.26) --
	(332.29,123.26) --
	(332.37,123.26) --
	(332.45,123.27) --
	(332.53,123.27) --
	(332.61,123.27) --
	(332.69,123.28) --
	(332.78,123.28) --
	(332.86,123.28) --
	(332.94,123.29) --
	(333.02,123.29) --
	(333.10,123.30) --
	(333.18,123.30) --
	(333.26,123.31) --
	(333.34,123.31) --
	(333.42,123.32) --
	(333.50,123.32) --
	(333.58,123.33) --
	(333.66,123.33) --
	(333.74,123.33) --
	(333.82,123.34) --
	(333.90,123.34) --
	(333.98,123.35) --
	(334.06,123.35) --
	(334.14,123.36) --
	(334.22,123.36) --
	(334.30,123.37) --
	(334.38,123.37) --
	(334.47,123.38) --
	(334.55,123.38) --
	(334.63,123.38) --
	(334.71,123.39) --
	(334.79,123.39) --
	(334.87,123.40) --
	(334.95,123.40) --
	(335.03,123.41) --
	(335.11,123.41) --
	(335.19,123.42) --
	(335.27,123.42) --
	(335.35,123.42) --
	(335.43,123.43) --
	(335.51,123.43) --
	(335.59,123.44) --
	(335.67,123.44) --
	(335.75,123.44) --
	(335.83,123.45) --
	(335.91,123.45) --
	(335.99,123.45) --
	(336.08,123.46) --
	(336.16,123.46) --
	(336.24,123.46) --
	(336.32,123.46) --
	(336.40,123.46) --
	(336.48,123.47) --
	(336.56,123.47) --
	(336.64,123.47) --
	(336.72,123.47) --
	(336.80,123.47) --
	(336.88,123.47) --
	(336.96,123.48) --
	(337.04,123.48) --
	(337.12,123.48) --
	(337.20,123.48) --
	(337.28,123.48);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,146.97) --
	(208.50,146.97) --
	(208.58,147.05) --
	(208.66,147.06) --
	(208.75,147.10) --
	(208.83,147.12) --
	(208.91,147.14) --
	(208.99,147.15) --
	(209.07,147.15) --
	(209.15,147.14) --
	(209.23,147.14) --
	(209.31,147.12) --
	(209.39,147.11) --
	(209.47,147.08) --
	(209.55,147.06) --
	(209.63,147.04) --
	(209.71,147.01) --
	(209.79,146.98) --
	(209.87,146.95) --
	(209.95,146.92) --
	(210.03,146.89) --
	(210.11,146.86) --
	(210.19,146.82) --
	(210.27,146.79) --
	(210.36,146.75) --
	(210.44,146.71) --
	(210.52,146.67) --
	(210.60,146.63) --
	(210.68,146.59) --
	(210.76,146.55) --
	(210.84,146.51) --
	(210.92,146.47) --
	(211.00,146.43) --
	(211.08,146.39) --
	(211.16,146.35) --
	(211.24,146.31) --
	(211.32,146.27) --
	(211.40,146.23) --
	(211.48,146.19) --
	(211.56,146.16) --
	(211.64,146.12) --
	(211.72,146.08) --
	(211.80,146.04) --
	(211.88,146.00) --
	(211.96,145.97) --
	(212.05,145.93) --
	(212.13,145.89) --
	(212.21,145.85) --
	(212.29,145.82) --
	(212.37,145.79) --
	(212.45,145.75) --
	(212.53,145.72) --
	(212.61,145.69) --
	(212.69,145.66) --
	(212.77,145.63) --
	(212.85,145.60) --
	(212.93,145.57) --
	(213.01,145.54) --
	(213.09,145.52) --
	(213.17,145.49) --
	(213.25,145.47) --
	(213.33,145.44) --
	(213.41,145.42) --
	(213.49,145.40) --
	(213.57,145.37) --
	(213.65,145.35) --
	(213.74,145.33) --
	(213.82,145.31) --
	(213.90,145.29) --
	(213.98,145.27) --
	(214.06,145.25) --
	(214.14,145.24) --
	(214.22,145.22) --
	(214.30,145.21) --
	(214.38,145.19) --
	(214.46,145.18) --
	(214.54,145.17) --
	(214.62,145.16) --
	(214.70,145.15) --
	(214.78,145.14) --
	(214.86,145.13) --
	(214.94,145.13) --
	(215.02,145.13) --
	(215.10,145.13) --
	(215.18,145.13) --
	(215.26,145.13) --
	(215.35,145.13) --
	(215.43,145.12) --
	(215.51,145.12) --
	(215.59,145.12) --
	(215.67,145.12) --
	(215.75,145.12) --
	(215.83,145.11) --
	(215.91,145.11) --
	(215.99,145.11) --
	(216.07,145.11) --
	(216.15,145.12) --
	(216.23,145.12) --
	(216.31,145.12) --
	(216.39,145.13) --
	(216.47,145.14) --
	(216.55,145.14) --
	(216.63,145.15) --
	(216.71,145.16) --
	(216.79,145.17) --
	(216.87,145.18) --
	(216.95,145.20) --
	(217.04,145.21) --
	(217.12,145.22) --
	(217.20,145.23) --
	(217.28,145.24) --
	(217.36,145.25) --
	(217.44,145.27) --
	(217.52,145.28) --
	(217.60,145.29) --
	(217.68,145.30) --
	(217.76,145.31) --
	(217.84,145.33) --
	(217.92,145.33) --
	(218.00,145.34) --
	(218.08,145.35) --
	(218.16,145.36) --
	(218.24,145.37) --
	(218.32,145.38) --
	(218.40,145.39) --
	(218.48,145.40) --
	(218.56,145.41) --
	(218.65,145.42) --
	(218.73,145.43) --
	(218.81,145.44) --
	(218.89,145.45) --
	(218.97,145.46) --
	(219.05,145.46) --
	(219.13,145.47) --
	(219.21,145.48) --
	(219.29,145.49) --
	(219.37,145.50) --
	(219.45,145.51) --
	(219.53,145.52) --
	(219.61,145.53) --
	(219.69,145.53) --
	(219.77,145.54) --
	(219.85,145.55) --
	(219.93,145.56) --
	(220.01,145.57) --
	(220.09,145.57) --
	(220.17,145.58) --
	(220.25,145.58) --
	(220.34,145.58) --
	(220.42,145.58) --
	(220.50,145.57) --
	(220.58,145.57) --
	(220.66,145.56) --
	(220.74,145.54) --
	(220.82,145.53) --
	(220.90,145.52) --
	(220.98,145.50) --
	(221.06,145.48) --
	(221.14,145.46) --
	(221.22,145.44) --
	(221.30,145.41) --
	(221.38,145.38) --
	(221.46,145.35) --
	(221.54,145.32) --
	(221.62,145.28) --
	(221.70,145.25) --
	(221.78,145.21) --
	(221.86,145.16) --
	(221.95,145.11) --
	(222.03,145.06) --
	(222.11,144.99) --
	(222.19,144.93) --
	(222.27,144.86) --
	(222.35,144.79) --
	(222.43,144.71) --
	(222.51,144.63) --
	(222.59,144.55) --
	(222.67,144.47) --
	(222.75,144.38) --
	(222.83,144.28) --
	(222.91,144.18) --
	(222.99,144.08) --
	(223.07,143.97) --
	(223.15,143.86) --
	(223.23,143.74) --
	(223.31,143.61) --
	(223.39,143.48) --
	(223.47,143.35) --
	(223.55,143.22) --
	(223.64,143.08) --
	(223.72,142.94) --
	(223.80,142.80) --
	(223.88,142.64) --
	(223.96,142.49) --
	(224.04,142.33) --
	(224.12,142.16) --
	(224.20,141.99) --
	(224.28,141.81) --
	(224.36,141.63) --
	(224.44,141.45) --
	(224.52,141.26) --
	(224.60,141.07) --
	(224.68,140.87) --
	(224.76,140.67) --
	(224.84,140.46) --
	(224.92,140.25) --
	(225.00,140.04) --
	(225.08,139.82) --
	(225.16,139.60) --
	(225.25,139.38) --
	(225.33,139.15) --
	(225.41,138.92) --
	(225.49,138.68) --
	(225.57,138.44) --
	(225.65,138.20) --
	(225.73,137.95) --
	(225.81,137.70) --
	(225.89,137.46) --
	(225.97,137.20) --
	(226.05,136.95) --
	(226.13,136.69) --
	(226.21,136.44) --
	(226.29,136.18) --
	(226.37,135.92) --
	(226.45,135.67) --
	(226.53,135.41) --
	(226.61,135.15) --
	(226.69,134.90) --
	(226.77,134.64) --
	(226.85,134.38) --
	(226.94,134.12) --
	(227.02,133.86) --
	(227.10,133.60) --
	(227.18,133.35) --
	(227.26,133.09) --
	(227.34,132.83) --
	(227.42,132.58) --
	(227.50,132.33) --
	(227.58,132.09) --
	(227.66,131.84) --
	(227.74,131.60) --
	(227.82,131.35) --
	(227.90,131.11) --
	(227.98,130.87) --
	(228.06,130.62) --
	(228.14,130.39) --
	(228.22,130.15) --
	(228.30,129.91) --
	(228.38,129.68) --
	(228.46,129.45) --
	(228.55,129.22) --
	(228.63,129.00) --
	(228.71,128.78) --
	(228.79,128.56) --
	(228.87,128.34) --
	(228.95,128.13) --
	(229.03,127.92) --
	(229.11,127.71) --
	(229.19,127.50) --
	(229.27,127.30) --
	(229.35,127.10) --
	(229.43,126.90) --
	(229.51,126.70) --
	(229.59,126.51) --
	(229.67,126.31) --
	(229.75,126.12) --
	(229.83,125.93) --
	(229.91,125.74) --
	(229.99,125.56) --
	(230.07,125.38) --
	(230.15,125.19) --
	(230.24,125.01) --
	(230.32,124.84) --
	(230.40,124.66) --
	(230.48,124.49) --
	(230.56,124.32) --
	(230.64,124.16) --
	(230.72,123.99) --
	(230.80,123.83) --
	(230.88,123.67) --
	(230.96,123.51) --
	(231.04,123.35) --
	(231.12,123.19) --
	(231.20,123.04) --
	(231.28,122.88) --
	(231.36,122.73) --
	(231.44,122.58) --
	(231.52,122.44) --
	(231.60,122.29) --
	(231.68,122.15) --
	(231.76,122.01) --
	(231.84,121.87) --
	(231.93,121.73) --
	(232.01,121.59) --
	(232.09,121.46) --
	(232.17,121.33) --
	(232.25,121.20) --
	(232.33,121.07) --
	(232.41,120.94) --
	(232.49,120.82) --
	(232.57,120.70) --
	(232.65,120.58) --
	(232.73,120.47) --
	(232.81,120.36) --
	(232.89,120.25) --
	(232.97,120.14) --
	(233.05,120.04) --
	(233.13,119.93) --
	(233.21,119.83) --
	(233.29,119.73) --
	(233.37,119.64) --
	(233.45,119.55) --
	(233.54,119.46) --
	(233.62,119.37) --
	(233.70,119.29) --
	(233.78,119.21) --
	(233.86,119.13) --
	(233.94,119.06) --
	(234.02,118.99) --
	(234.10,118.92) --
	(234.18,118.86) --
	(234.26,118.79) --
	(234.34,118.74) --
	(234.42,118.68) --
	(234.50,118.63) --
	(234.58,118.58) --
	(234.66,118.53) --
	(234.74,118.48) --
	(234.82,118.44) --
	(234.90,118.40) --
	(234.98,118.36) --
	(235.06,118.32) --
	(235.14,118.29) --
	(235.23,118.26) --
	(235.31,118.23) --
	(235.39,118.21) --
	(235.47,118.18) --
	(235.55,118.16) --
	(235.63,118.14) --
	(235.71,118.12) --
	(235.79,118.11) --
	(235.87,118.09) --
	(235.95,118.09) --
	(236.03,118.08) --
	(236.11,118.08) --
	(236.19,118.08) --
	(236.27,118.08) --
	(236.35,118.08) --
	(236.43,118.08) --
	(236.51,118.08) --
	(236.59,118.09) --
	(236.67,118.10) --
	(236.75,118.12) --
	(236.84,118.13) --
	(236.92,118.15) --
	(237.00,118.16) --
	(237.08,118.18) --
	(237.16,118.20) --
	(237.24,118.23) --
	(237.32,118.25) --
	(237.40,118.28) --
	(237.48,118.31) --
	(237.56,118.34) --
	(237.64,118.38) --
	(237.72,118.41) --
	(237.80,118.44) --
	(237.88,118.48) --
	(237.96,118.51) --
	(238.04,118.55) --
	(238.12,118.59) --
	(238.20,118.63) --
	(238.28,118.67) --
	(238.36,118.72) --
	(238.44,118.76) --
	(238.53,118.80) --
	(238.61,118.85) --
	(238.69,118.89) --
	(238.77,118.93) --
	(238.85,118.98) --
	(238.93,119.03) --
	(239.01,119.07) --
	(239.09,119.12) --
	(239.17,119.17) --
	(239.25,119.22) --
	(239.33,119.27) --
	(239.41,119.32) --
	(239.49,119.37) --
	(239.57,119.43) --
	(239.65,119.48) --
	(239.73,119.53) --
	(239.81,119.58) --
	(239.89,119.63) --
	(239.97,119.68) --
	(240.05,119.73) --
	(240.14,119.78) --
	(240.22,119.84) --
	(240.30,119.89) --
	(240.38,119.94) --
	(240.46,119.99) --
	(240.54,120.04) --
	(240.62,120.09) --
	(240.70,120.14) --
	(240.78,120.19) --
	(240.86,120.25) --
	(240.94,120.30) --
	(241.02,120.35) --
	(241.10,120.40) --
	(241.18,120.45) --
	(241.26,120.50) --
	(241.34,120.55) --
	(241.42,120.60) --
	(241.50,120.65) --
	(241.58,120.69) --
	(241.66,120.74) --
	(241.74,120.79) --
	(241.83,120.84) --
	(241.91,120.88) --
	(241.99,120.93) --
	(242.07,120.98) --
	(242.15,121.03) --
	(242.23,121.07) --
	(242.31,121.11) --
	(242.39,121.15) --
	(242.47,121.19) --
	(242.55,121.24) --
	(242.63,121.28) --
	(242.71,121.32) --
	(242.79,121.37) --
	(242.87,121.41) --
	(242.95,121.45) --
	(243.03,121.49) --
	(243.11,121.53) --
	(243.19,121.56) --
	(243.27,121.60) --
	(243.35,121.64) --
	(243.44,121.67) --
	(243.52,121.71) --
	(243.60,121.74) --
	(243.68,121.78) --
	(243.76,121.82) --
	(243.84,121.86) --
	(243.92,121.89) --
	(244.00,121.93) --
	(244.08,121.97) --
	(244.16,122.00) --
	(244.24,122.03) --
	(244.32,122.07) --
	(244.40,122.10) --
	(244.48,122.13) --
	(244.56,122.16) --
	(244.64,122.19) --
	(244.72,122.22) --
	(244.80,122.25) --
	(244.88,122.28) --
	(244.96,122.31) --
	(245.04,122.33) --
	(245.13,122.36) --
	(245.21,122.39) --
	(245.29,122.41) --
	(245.37,122.44) --
	(245.45,122.46) --
	(245.53,122.48) --
	(245.61,122.50) --
	(245.69,122.52) --
	(245.77,122.55) --
	(245.85,122.57) --
	(245.93,122.59) --
	(246.01,122.62) --
	(246.09,122.64) --
	(246.17,122.66) --
	(246.25,122.68) --
	(246.33,122.70) --
	(246.41,122.72) --
	(246.49,122.74) --
	(246.57,122.77) --
	(246.65,122.79) --
	(246.74,122.81) --
	(246.82,122.83) --
	(246.90,122.85) --
	(246.98,122.86) --
	(247.06,122.88) --
	(247.14,122.90) --
	(247.22,122.92) --
	(247.30,122.94) --
	(247.38,122.96) --
	(247.46,122.98) --
	(247.54,123.01) --
	(247.62,123.03) --
	(247.70,123.05) --
	(247.78,123.07) --
	(247.86,123.09) --
	(247.94,123.10) --
	(248.02,123.12) --
	(248.10,123.13) --
	(248.18,123.15) --
	(248.26,123.17) --
	(248.34,123.19) --
	(248.43,123.20) --
	(248.51,123.22) --
	(248.59,123.23) --
	(248.67,123.24) --
	(248.75,123.26) --
	(248.83,123.27) --
	(248.91,123.28) --
	(248.99,123.29) --
	(249.07,123.30) --
	(249.15,123.32) --
	(249.23,123.33) --
	(249.31,123.34) --
	(249.39,123.35) --
	(249.47,123.36) --
	(249.55,123.38) --
	(249.63,123.39) --
	(249.71,123.40) --
	(249.79,123.40) --
	(249.87,123.41) --
	(249.95,123.42) --
	(250.03,123.43) --
	(250.12,123.44) --
	(250.20,123.44) --
	(250.28,123.45) --
	(250.36,123.45) --
	(250.44,123.46) --
	(250.52,123.47) --
	(250.60,123.47) --
	(250.68,123.48) --
	(250.76,123.48) --
	(250.84,123.48) --
	(250.92,123.48) --
	(251.00,123.48) --
	(251.08,123.49) --
	(251.16,123.49) --
	(251.24,123.49) --
	(251.32,123.49) --
	(251.40,123.49) --
	(251.48,123.49) --
	(251.56,123.49) --
	(251.64,123.49) --
	(251.73,123.49) --
	(251.81,123.50) --
	(251.89,123.50) --
	(251.97,123.51) --
	(252.05,123.51) --
	(252.13,123.51) --
	(252.21,123.50) --
	(252.29,123.50) --
	(252.37,123.50) --
	(252.45,123.49) --
	(252.53,123.49) --
	(252.61,123.48) --
	(252.69,123.47) --
	(252.77,123.47) --
	(252.85,123.46) --
	(252.93,123.46) --
	(253.01,123.45) --
	(253.09,123.44) --
	(253.17,123.44) --
	(253.25,123.43) --
	(253.33,123.42) --
	(253.42,123.42) --
	(253.50,123.41) --
	(253.58,123.40) --
	(253.66,123.40) --
	(253.74,123.40) --
	(253.82,123.39) --
	(253.90,123.39) --
	(253.98,123.39) --
	(254.06,123.38) --
	(254.14,123.38) --
	(254.22,123.37) --
	(254.30,123.37) --
	(254.38,123.36) --
	(254.46,123.36) --
	(254.54,123.35) --
	(254.62,123.35) --
	(254.70,123.35) --
	(254.78,123.35) --
	(254.86,123.35) --
	(254.94,123.34) --
	(255.03,123.34) --
	(255.11,123.33) --
	(255.19,123.33) --
	(255.27,123.33) --
	(255.35,123.33) --
	(255.43,123.33) --
	(255.51,123.33) --
	(255.59,123.33) --
	(255.67,123.32) --
	(255.75,123.32) --
	(255.83,123.32) --
	(255.91,123.32) --
	(255.99,123.31) --
	(256.07,123.31) --
	(256.15,123.30) --
	(256.23,123.29) --
	(256.31,123.29) --
	(256.39,123.28) --
	(256.47,123.28) --
	(256.55,123.27) --
	(256.63,123.27) --
	(256.72,123.27) --
	(256.80,123.26) --
	(256.88,123.26) --
	(256.96,123.25) --
	(257.04,123.24) --
	(257.12,123.24) --
	(257.20,123.23) --
	(257.28,123.22) --
	(257.36,123.22) --
	(257.44,123.22) --
	(257.52,123.21) --
	(257.60,123.21) --
	(257.68,123.21) --
	(257.76,123.21) --
	(257.84,123.21) --
	(257.92,123.21) --
	(258.00,123.21) --
	(258.08,123.21) --
	(258.16,123.21) --
	(258.24,123.21) --
	(258.33,123.21) --
	(258.41,123.21) --
	(258.49,123.22) --
	(258.57,123.22) --
	(258.65,123.22) --
	(258.73,123.22) --
	(258.81,123.22) --
	(258.89,123.23) --
	(258.97,123.23) --
	(259.05,123.23) --
	(259.13,123.23) --
	(259.21,123.24) --
	(259.29,123.24) --
	(259.37,123.24) --
	(259.45,123.25) --
	(259.53,123.25) --
	(259.61,123.25) --
	(259.69,123.25) --
	(259.77,123.26) --
	(259.85,123.26) --
	(259.93,123.26) --
	(260.02,123.27) --
	(260.10,123.27) --
	(260.18,123.27) --
	(260.26,123.28) --
	(260.34,123.28) --
	(260.42,123.28) --
	(260.50,123.29) --
	(260.58,123.29) --
	(260.66,123.29) --
	(260.74,123.29) --
	(260.82,123.29) --
	(260.90,123.29) --
	(260.98,123.29) --
	(261.06,123.30) --
	(261.14,123.30) --
	(261.22,123.30) --
	(261.30,123.31) --
	(261.38,123.31) --
	(261.46,123.32) --
	(261.54,123.32) --
	(261.63,123.33) --
	(261.71,123.33) --
	(261.79,123.33) --
	(261.87,123.33) --
	(261.95,123.34) --
	(262.03,123.34) --
	(262.11,123.34) --
	(262.19,123.34) --
	(262.27,123.34) --
	(262.35,123.34) --
	(262.43,123.34) --
	(262.51,123.34) --
	(262.59,123.34) --
	(262.67,123.34) --
	(262.75,123.34) --
	(262.83,123.34) --
	(262.91,123.33) --
	(262.99,123.34) --
	(263.07,123.35) --
	(263.15,123.35) --
	(263.23,123.36) --
	(263.32,123.36) --
	(263.40,123.36) --
	(263.48,123.36) --
	(263.56,123.36) --
	(263.64,123.36) --
	(263.72,123.37) --
	(263.80,123.37) --
	(263.88,123.37) --
	(263.96,123.37) --
	(264.04,123.37) --
	(264.12,123.37) --
	(264.20,123.37) --
	(264.28,123.38) --
	(264.36,123.38) --
	(264.44,123.38) --
	(264.52,123.38) --
	(264.60,123.38) --
	(264.68,123.38) --
	(264.76,123.38) --
	(264.84,123.38) --
	(264.92,123.38) --
	(265.01,123.38) --
	(265.09,123.38) --
	(265.17,123.38) --
	(265.25,123.37) --
	(265.33,123.37) --
	(265.41,123.37) --
	(265.49,123.36) --
	(265.57,123.36) --
	(265.65,123.36) --
	(265.73,123.36) --
	(265.81,123.35) --
	(265.89,123.35) --
	(265.97,123.35) --
	(266.05,123.35) --
	(266.13,123.35) --
	(266.21,123.35) --
	(266.29,123.35) --
	(266.37,123.34) --
	(266.45,123.34) --
	(266.53,123.34) --
	(266.62,123.34) --
	(266.70,123.34) --
	(266.78,123.34) --
	(266.86,123.34) --
	(266.94,123.34) --
	(267.02,123.33) --
	(267.10,123.33) --
	(267.18,123.32) --
	(267.26,123.32) --
	(267.34,123.31) --
	(267.42,123.31) --
	(267.50,123.31) --
	(267.58,123.31) --
	(267.66,123.31) --
	(267.74,123.31) --
	(267.82,123.30) --
	(267.90,123.30) --
	(267.98,123.30) --
	(268.06,123.29) --
	(268.14,123.28) --
	(268.22,123.28) --
	(268.31,123.27) --
	(268.39,123.27) --
	(268.47,123.27) --
	(268.55,123.27) --
	(268.63,123.27) --
	(268.71,123.27) --
	(268.79,123.26) --
	(268.87,123.26) --
	(268.95,123.26) --
	(269.03,123.26) --
	(269.11,123.26) --
	(269.19,123.26) --
	(269.27,123.26) --
	(269.35,123.26) --
	(269.43,123.26) --
	(269.51,123.25) --
	(269.59,123.25) --
	(269.67,123.25) --
	(269.75,123.25) --
	(269.83,123.25) --
	(269.92,123.25) --
	(270.00,123.25) --
	(270.08,123.26) --
	(270.16,123.26) --
	(270.24,123.26) --
	(270.32,123.27) --
	(270.40,123.27) --
	(270.48,123.26) --
	(270.56,123.27) --
	(270.64,123.27) --
	(270.72,123.27) --
	(270.80,123.27) --
	(270.88,123.28) --
	(270.96,123.28) --
	(271.04,123.29) --
	(271.12,123.29) --
	(271.20,123.29) --
	(271.28,123.30) --
	(271.36,123.30) --
	(271.44,123.30) --
	(271.52,123.31) --
	(271.61,123.31) --
	(271.69,123.31) --
	(271.77,123.31) --
	(271.85,123.30) --
	(271.93,123.30) --
	(272.01,123.30) --
	(272.09,123.29) --
	(272.17,123.28) --
	(272.25,123.28) --
	(272.33,123.27) --
	(272.41,123.26) --
	(272.49,123.26) --
	(272.57,123.25) --
	(272.65,123.25) --
	(272.73,123.25) --
	(272.81,123.25) --
	(272.89,123.24) --
	(272.97,123.24) --
	(273.05,123.24) --
	(273.13,123.23) --
	(273.22,123.23) --
	(273.30,123.22) --
	(273.38,123.22) --
	(273.46,123.21) --
	(273.54,123.21) --
	(273.62,123.20) --
	(273.70,123.19) --
	(273.78,123.19) --
	(273.86,123.18) --
	(273.94,123.18) --
	(274.02,123.18) --
	(274.10,123.17) --
	(274.18,123.17) --
	(274.26,123.16) --
	(274.34,123.16) --
	(274.42,123.15) --
	(274.50,123.15) --
	(274.58,123.14) --
	(274.66,123.13) --
	(274.74,123.12) --
	(274.82,123.12) --
	(274.91,123.11) --
	(274.99,123.10) --
	(275.07,123.09) --
	(275.15,123.08) --
	(275.23,123.08) --
	(275.31,123.07) --
	(275.39,123.07) --
	(275.47,123.06) --
	(275.55,123.06) --
	(275.63,123.05) --
	(275.71,123.05) --
	(275.79,123.04) --
	(275.87,123.04) --
	(275.95,123.03) --
	(276.03,123.03) --
	(276.11,123.03) --
	(276.19,123.02) --
	(276.27,123.02) --
	(276.35,123.02) --
	(276.43,123.02) --
	(276.52,123.03) --
	(276.60,123.03) --
	(276.68,123.03) --
	(276.76,123.03) --
	(276.84,123.03) --
	(276.92,123.03) --
	(277.00,123.03) --
	(277.08,123.03) --
	(277.16,123.04) --
	(277.24,123.04) --
	(277.32,123.04) --
	(277.40,123.05) --
	(277.48,123.05) --
	(277.56,123.05) --
	(277.64,123.05) --
	(277.72,123.04) --
	(277.80,123.05) --
	(277.88,123.05) --
	(277.96,123.05) --
	(278.04,123.05) --
	(278.12,123.05) --
	(278.21,123.05) --
	(278.29,123.06) --
	(278.37,123.06) --
	(278.45,123.06) --
	(278.53,123.07) --
	(278.61,123.07) --
	(278.69,123.08) --
	(278.77,123.08) --
	(278.85,123.09) --
	(278.93,123.09) --
	(279.01,123.10) --
	(279.09,123.11) --
	(279.17,123.12) --
	(279.25,123.12) --
	(279.33,123.13) --
	(279.41,123.14) --
	(279.49,123.14) --
	(279.57,123.15) --
	(279.65,123.16) --
	(279.73,123.16) --
	(279.82,123.17) --
	(279.90,123.17) --
	(279.98,123.17) --
	(280.06,123.18) --
	(280.14,123.18) --
	(280.22,123.18) --
	(280.30,123.19) --
	(280.38,123.19) --
	(280.46,123.19) --
	(280.54,123.20) --
	(280.62,123.20) --
	(280.70,123.20) --
	(280.78,123.20) --
	(280.86,123.21) --
	(280.94,123.21) --
	(281.02,123.22) --
	(281.10,123.22) --
	(281.18,123.22) --
	(281.26,123.22) --
	(281.34,123.22) --
	(281.42,123.22) --
	(281.51,123.22) --
	(281.59,123.21) --
	(281.67,123.21) --
	(281.75,123.21) --
	(281.83,123.21) --
	(281.91,123.21) --
	(281.99,123.21) --
	(282.07,123.21) --
	(282.15,123.20) --
	(282.23,123.20) --
	(282.31,123.20) --
	(282.39,123.20) --
	(282.47,123.20) --
	(282.55,123.20) --
	(282.63,123.20) --
	(282.71,123.20) --
	(282.79,123.20) --
	(282.87,123.20) --
	(282.95,123.20) --
	(283.03,123.20) --
	(283.11,123.20) --
	(283.20,123.20) --
	(283.28,123.20) --
	(283.36,123.20) --
	(283.44,123.20) --
	(283.52,123.20) --
	(283.60,123.20) --
	(283.68,123.20) --
	(283.76,123.20) --
	(283.84,123.20) --
	(283.92,123.20) --
	(284.00,123.20) --
	(284.08,123.20) --
	(284.16,123.20) --
	(284.24,123.20) --
	(284.32,123.20) --
	(284.40,123.20) --
	(284.48,123.20) --
	(284.56,123.20) --
	(284.64,123.20) --
	(284.72,123.20) --
	(284.81,123.20) --
	(284.89,123.20) --
	(284.97,123.20) --
	(285.05,123.20) --
	(285.13,123.20) --
	(285.21,123.20) --
	(285.29,123.20) --
	(285.37,123.20) --
	(285.45,123.19) --
	(285.53,123.19) --
	(285.61,123.19) --
	(285.69,123.19) --
	(285.77,123.20) --
	(285.85,123.20) --
	(285.93,123.20) --
	(286.01,123.20) --
	(286.09,123.20) --
	(286.17,123.20) --
	(286.25,123.19) --
	(286.33,123.19) --
	(286.41,123.19) --
	(286.50,123.19) --
	(286.58,123.19) --
	(286.66,123.19) --
	(286.74,123.19) --
	(286.82,123.19) --
	(286.90,123.19) --
	(286.98,123.19) --
	(287.06,123.18) --
	(287.14,123.18) --
	(287.22,123.18) --
	(287.30,123.19) --
	(287.38,123.19) --
	(287.46,123.19) --
	(287.54,123.20) --
	(287.62,123.20) --
	(287.70,123.20) --
	(287.78,123.21) --
	(287.86,123.21) --
	(287.94,123.22) --
	(288.02,123.22) --
	(288.11,123.22) --
	(288.19,123.23) --
	(288.27,123.23) --
	(288.35,123.23) --
	(288.43,123.23) --
	(288.51,123.23) --
	(288.59,123.23) --
	(288.67,123.23) --
	(288.75,123.23) --
	(288.83,123.23) --
	(288.91,123.23) --
	(288.99,123.24) --
	(289.07,123.24) --
	(289.15,123.25) --
	(289.23,123.25) --
	(289.31,123.25) --
	(289.39,123.26) --
	(289.47,123.26) --
	(289.55,123.26) --
	(289.63,123.26) --
	(289.71,123.26) --
	(289.80,123.26) --
	(289.88,123.26) --
	(289.96,123.26) --
	(290.04,123.26) --
	(290.12,123.27) --
	(290.20,123.27) --
	(290.28,123.27) --
	(290.36,123.28) --
	(290.44,123.28) --
	(290.52,123.28) --
	(290.60,123.28) --
	(290.68,123.28) --
	(290.76,123.28) --
	(290.84,123.28) --
	(290.92,123.28) --
	(291.00,123.28) --
	(291.08,123.29) --
	(291.16,123.29) --
	(291.24,123.29) --
	(291.32,123.29) --
	(291.41,123.30) --
	(291.49,123.30) --
	(291.57,123.30) --
	(291.65,123.30) --
	(291.73,123.30) --
	(291.81,123.30) --
	(291.89,123.30) --
	(291.97,123.30) --
	(292.05,123.31) --
	(292.13,123.30) --
	(292.21,123.30) --
	(292.29,123.30) --
	(292.37,123.30) --
	(292.45,123.30) --
	(292.53,123.30) --
	(292.61,123.30) --
	(292.69,123.30) --
	(292.77,123.30) --
	(292.85,123.30) --
	(292.93,123.30) --
	(293.01,123.30) --
	(293.10,123.29) --
	(293.18,123.29) --
	(293.26,123.28) --
	(293.34,123.28) --
	(293.42,123.28) --
	(293.50,123.27) --
	(293.58,123.27) --
	(293.66,123.27) --
	(293.74,123.26) --
	(293.82,123.26) --
	(293.90,123.26) --
	(293.98,123.26) --
	(294.06,123.26) --
	(294.14,123.26) --
	(294.22,123.26) --
	(294.30,123.26) --
	(294.38,123.27) --
	(294.46,123.27) --
	(294.54,123.27) --
	(294.62,123.27) --
	(294.71,123.27) --
	(294.79,123.28) --
	(294.87,123.28) --
	(294.95,123.28) --
	(295.03,123.28) --
	(295.11,123.28) --
	(295.19,123.28) --
	(295.27,123.29) --
	(295.35,123.29) --
	(295.43,123.30) --
	(295.51,123.30) --
	(295.59,123.31) --
	(295.67,123.31) --
	(295.75,123.31) --
	(295.83,123.32) --
	(295.91,123.32) --
	(295.99,123.32) --
	(296.07,123.33) --
	(296.15,123.33) --
	(296.23,123.33) --
	(296.31,123.34) --
	(296.40,123.34) --
	(296.48,123.34) --
	(296.56,123.34) --
	(296.64,123.35) --
	(296.72,123.35) --
	(296.80,123.35) --
	(296.88,123.35) --
	(296.96,123.36) --
	(297.04,123.36) --
	(297.12,123.36) --
	(297.20,123.36) --
	(297.28,123.36) --
	(297.36,123.35) --
	(297.44,123.35) --
	(297.52,123.35) --
	(297.60,123.35) --
	(297.68,123.35) --
	(297.76,123.35) --
	(297.84,123.35) --
	(297.92,123.34) --
	(298.00,123.34) --
	(298.09,123.34) --
	(298.17,123.34) --
	(298.25,123.34) --
	(298.33,123.34) --
	(298.41,123.34) --
	(298.49,123.33) --
	(298.57,123.33) --
	(298.65,123.33) --
	(298.73,123.32) --
	(298.81,123.32) --
	(298.89,123.32) --
	(298.97,123.32) --
	(299.05,123.32) --
	(299.13,123.32) --
	(299.21,123.32) --
	(299.29,123.32) --
	(299.37,123.32) --
	(299.45,123.32) --
	(299.53,123.32) --
	(299.61,123.33) --
	(299.70,123.33) --
	(299.78,123.33) --
	(299.86,123.34) --
	(299.94,123.34) --
	(300.02,123.34) --
	(300.10,123.35) --
	(300.18,123.35) --
	(300.26,123.35) --
	(300.34,123.35) --
	(300.42,123.35) --
	(300.50,123.36) --
	(300.58,123.36) --
	(300.66,123.36) --
	(300.74,123.36) --
	(300.82,123.36) --
	(300.90,123.36) --
	(300.98,123.37) --
	(301.06,123.38) --
	(301.14,123.38) --
	(301.22,123.39) --
	(301.30,123.40) --
	(301.39,123.40) --
	(301.47,123.41) --
	(301.55,123.41) --
	(301.63,123.41) --
	(301.71,123.41) --
	(301.79,123.41) --
	(301.87,123.41) --
	(301.95,123.42) --
	(302.03,123.42) --
	(302.11,123.42) --
	(302.19,123.43) --
	(302.27,123.43) --
	(302.35,123.43) --
	(302.43,123.43) --
	(302.51,123.42) --
	(302.59,123.42) --
	(302.67,123.42) --
	(302.75,123.42) --
	(302.83,123.42) --
	(302.91,123.42) --
	(303.00,123.41) --
	(303.08,123.41) --
	(303.16,123.40) --
	(303.24,123.40) --
	(303.32,123.39) --
	(303.40,123.39) --
	(303.48,123.38) --
	(303.56,123.38) --
	(303.64,123.38) --
	(303.72,123.37) --
	(303.80,123.37) --
	(303.88,123.37) --
	(303.96,123.37) --
	(304.04,123.37) --
	(304.12,123.37) --
	(304.20,123.36) --
	(304.28,123.36) --
	(304.36,123.35) --
	(304.44,123.35) --
	(304.52,123.34) --
	(304.60,123.33) --
	(304.69,123.32) --
	(304.77,123.31) --
	(304.85,123.30) --
	(304.93,123.29) --
	(305.01,123.29) --
	(305.09,123.28) --
	(305.17,123.28) --
	(305.25,123.28) --
	(305.33,123.28) --
	(305.41,123.28) --
	(305.49,123.27) --
	(305.57,123.27) --
	(305.65,123.27) --
	(305.73,123.27) --
	(305.81,123.26) --
	(305.89,123.25) --
	(305.97,123.25) --
	(306.05,123.24) --
	(306.13,123.23) --
	(306.21,123.22) --
	(306.30,123.21) --
	(306.38,123.20) --
	(306.46,123.20) --
	(306.54,123.19) --
	(306.62,123.18) --
	(306.70,123.18) --
	(306.78,123.18) --
	(306.86,123.17) --
	(306.94,123.17) --
	(307.02,123.16) --
	(307.10,123.16) --
	(307.18,123.15) --
	(307.26,123.14) --
	(307.34,123.14) --
	(307.42,123.13) --
	(307.50,123.13) --
	(307.58,123.13) --
	(307.66,123.12) --
	(307.74,123.12) --
	(307.82,123.12) --
	(307.90,123.12) --
	(307.99,123.12) --
	(308.07,123.11) --
	(308.15,123.11) --
	(308.23,123.11) --
	(308.31,123.11) --
	(308.39,123.10) --
	(308.47,123.10) --
	(308.55,123.10) --
	(308.63,123.10) --
	(308.71,123.09) --
	(308.79,123.09) --
	(308.87,123.09) --
	(308.95,123.09) --
	(309.03,123.09) --
	(309.11,123.09) --
	(309.19,123.09) --
	(309.27,123.09) --
	(309.35,123.08) --
	(309.43,123.08) --
	(309.51,123.09) --
	(309.60,123.09) --
	(309.68,123.09) --
	(309.76,123.10) --
	(309.84,123.10) --
	(309.92,123.10) --
	(310.00,123.10) --
	(310.08,123.10) --
	(310.16,123.11) --
	(310.24,123.11) --
	(310.32,123.12) --
	(310.40,123.13) --
	(310.48,123.13) --
	(310.56,123.14) --
	(310.64,123.14) --
	(310.72,123.15) --
	(310.80,123.16) --
	(310.88,123.16) --
	(310.96,123.17) --
	(311.04,123.17) --
	(311.12,123.18) --
	(311.20,123.18) --
	(311.29,123.19) --
	(311.37,123.19) --
	(311.45,123.19) --
	(311.53,123.20) --
	(311.61,123.20) --
	(311.69,123.20) --
	(311.77,123.20) --
	(311.85,123.21) --
	(311.93,123.21) --
	(312.01,123.21) --
	(312.09,123.21) --
	(312.17,123.21) --
	(312.25,123.21) --
	(312.33,123.21) --
	(312.41,123.22) --
	(312.49,123.22) --
	(312.57,123.22) --
	(312.65,123.22) --
	(312.73,123.22) --
	(312.81,123.23) --
	(312.90,123.23) --
	(312.98,123.23) --
	(313.06,123.24) --
	(313.14,123.24) --
	(313.22,123.24) --
	(313.30,123.25) --
	(313.38,123.25) --
	(313.46,123.25) --
	(313.54,123.25) --
	(313.62,123.25) --
	(313.70,123.25) --
	(313.78,123.25) --
	(313.86,123.25) --
	(313.94,123.25) --
	(314.02,123.25) --
	(314.10,123.25) --
	(314.18,123.25) --
	(314.26,123.25) --
	(314.34,123.25) --
	(314.42,123.25) --
	(314.50,123.25) --
	(314.59,123.24) --
	(314.67,123.24) --
	(314.75,123.24) --
	(314.83,123.24) --
	(314.91,123.25) --
	(314.99,123.25) --
	(315.07,123.25) --
	(315.15,123.25) --
	(315.23,123.25) --
	(315.31,123.25) --
	(315.39,123.25) --
	(315.47,123.26) --
	(315.55,123.26) --
	(315.63,123.26) --
	(315.71,123.25) --
	(315.79,123.25) --
	(315.87,123.25) --
	(315.95,123.24) --
	(316.03,123.24) --
	(316.11,123.24) --
	(316.19,123.24) --
	(316.28,123.24) --
	(316.36,123.24) --
	(316.44,123.25) --
	(316.52,123.25) --
	(316.60,123.25) --
	(316.68,123.26) --
	(316.76,123.26) --
	(316.84,123.26) --
	(316.92,123.27) --
	(317.00,123.27) --
	(317.08,123.28) --
	(317.16,123.28) --
	(317.24,123.28) --
	(317.32,123.29) --
	(317.40,123.29) --
	(317.48,123.29) --
	(317.56,123.30) --
	(317.64,123.30) --
	(317.72,123.30) --
	(317.80,123.31) --
	(317.89,123.31) --
	(317.97,123.31) --
	(318.05,123.31) --
	(318.13,123.31) --
	(318.21,123.31) --
	(318.29,123.31) --
	(318.37,123.31) --
	(318.45,123.31) --
	(318.53,123.31) --
	(318.61,123.31) --
	(318.69,123.31) --
	(318.77,123.31) --
	(318.85,123.31) --
	(318.93,123.31) --
	(319.01,123.32) --
	(319.09,123.32) --
	(319.17,123.32) --
	(319.25,123.33) --
	(319.33,123.33) --
	(319.41,123.33) --
	(319.49,123.33) --
	(319.58,123.34) --
	(319.66,123.34) --
	(319.74,123.34) --
	(319.82,123.34) --
	(319.90,123.35) --
	(319.98,123.35) --
	(320.06,123.36) --
	(320.14,123.36) --
	(320.22,123.37) --
	(320.30,123.37) --
	(320.38,123.37) --
	(320.46,123.37) --
	(320.54,123.37) --
	(320.62,123.37) --
	(320.70,123.38) --
	(320.78,123.38) --
	(320.86,123.38) --
	(320.94,123.38) --
	(321.02,123.39) --
	(321.10,123.39) --
	(321.19,123.39) --
	(321.27,123.39) --
	(321.35,123.40) --
	(321.43,123.40) --
	(321.51,123.41) --
	(321.59,123.41) --
	(321.67,123.42) --
	(321.75,123.42) --
	(321.83,123.43) --
	(321.91,123.43) --
	(321.99,123.43) --
	(322.07,123.42) --
	(322.15,123.42) --
	(322.23,123.42) --
	(322.31,123.42) --
	(322.39,123.42) --
	(322.47,123.42) --
	(322.55,123.42) --
	(322.63,123.41) --
	(322.71,123.41) --
	(322.79,123.42) --
	(322.88,123.41) --
	(322.96,123.41) --
	(323.04,123.41) --
	(323.12,123.41) --
	(323.20,123.41) --
	(323.28,123.41) --
	(323.36,123.40) --
	(323.44,123.40) --
	(323.52,123.40) --
	(323.60,123.40) --
	(323.68,123.40) --
	(323.76,123.40) --
	(323.84,123.39) --
	(323.92,123.39) --
	(324.00,123.39) --
	(324.08,123.38) --
	(324.16,123.38) --
	(324.24,123.38) --
	(324.32,123.37) --
	(324.40,123.37) --
	(324.49,123.37) --
	(324.57,123.36) --
	(324.65,123.36) --
	(324.73,123.36) --
	(324.81,123.36) --
	(324.89,123.36) --
	(324.97,123.35) --
	(325.05,123.35) --
	(325.13,123.34) --
	(325.21,123.34) --
	(325.29,123.34) --
	(325.37,123.34) --
	(325.45,123.33) --
	(325.53,123.33) --
	(325.61,123.33) --
	(325.69,123.32) --
	(325.77,123.32) --
	(325.85,123.32) --
	(325.93,123.32) --
	(326.01,123.32) --
	(326.09,123.31) --
	(326.18,123.31) --
	(326.26,123.30) --
	(326.34,123.30) --
	(326.42,123.29) --
	(326.50,123.28) --
	(326.58,123.28) --
	(326.66,123.27) --
	(326.74,123.27) --
	(326.82,123.26) --
	(326.90,123.26) --
	(326.98,123.25) --
	(327.06,123.25) --
	(327.14,123.25) --
	(327.22,123.24) --
	(327.30,123.24) --
	(327.38,123.24) --
	(327.46,123.24) --
	(327.54,123.23) --
	(327.62,123.23) --
	(327.70,123.23) --
	(327.79,123.22) --
	(327.87,123.22) --
	(327.95,123.22) --
	(328.03,123.21) --
	(328.11,123.21) --
	(328.19,123.21) --
	(328.27,123.21) --
	(328.35,123.21) --
	(328.43,123.21) --
	(328.51,123.20) --
	(328.59,123.20) --
	(328.67,123.20) --
	(328.75,123.19) --
	(328.83,123.19) --
	(328.91,123.19) --
	(328.99,123.19) --
	(329.07,123.19) --
	(329.15,123.19) --
	(329.23,123.18) --
	(329.31,123.18) --
	(329.39,123.18) --
	(329.48,123.18) --
	(329.56,123.18) --
	(329.64,123.18) --
	(329.72,123.18) --
	(329.80,123.18) --
	(329.88,123.19) --
	(329.96,123.19) --
	(330.04,123.19) --
	(330.12,123.19) --
	(330.20,123.19) --
	(330.28,123.20) --
	(330.36,123.20) --
	(330.44,123.21) --
	(330.52,123.21) --
	(330.60,123.22) --
	(330.68,123.22) --
	(330.76,123.23) --
	(330.84,123.23) --
	(330.92,123.24) --
	(331.00,123.25) --
	(331.09,123.26) --
	(331.17,123.26) --
	(331.25,123.27) --
	(331.33,123.28) --
	(331.41,123.28) --
	(331.49,123.29) --
	(331.57,123.29) --
	(331.65,123.29) --
	(331.73,123.30) --
	(331.81,123.30) --
	(331.89,123.31) --
	(331.97,123.32) --
	(332.05,123.32) --
	(332.13,123.33) --
	(332.21,123.33) --
	(332.29,123.34) --
	(332.37,123.34) --
	(332.45,123.35) --
	(332.53,123.36) --
	(332.61,123.36) --
	(332.69,123.37) --
	(332.78,123.38) --
	(332.86,123.38) --
	(332.94,123.39) --
	(333.02,123.40) --
	(333.10,123.41) --
	(333.18,123.41) --
	(333.26,123.42) --
	(333.34,123.42) --
	(333.42,123.43) --
	(333.50,123.43) --
	(333.58,123.44) --
	(333.66,123.44) --
	(333.74,123.45) --
	(333.82,123.45) --
	(333.90,123.45) --
	(333.98,123.46) --
	(334.06,123.46) --
	(334.14,123.47) --
	(334.22,123.47) --
	(334.30,123.47) --
	(334.38,123.48) --
	(334.47,123.48) --
	(334.55,123.49) --
	(334.63,123.49) --
	(334.71,123.50) --
	(334.79,123.50) --
	(334.87,123.51) --
	(334.95,123.51) --
	(335.03,123.51) --
	(335.11,123.52) --
	(335.19,123.52) --
	(335.27,123.52) --
	(335.35,123.53) --
	(335.43,123.53) --
	(335.51,123.53) --
	(335.59,123.53) --
	(335.67,123.53) --
	(335.75,123.52) --
	(335.83,123.52) --
	(335.91,123.52) --
	(335.99,123.52) --
	(336.08,123.52) --
	(336.16,123.51) --
	(336.24,123.51) --
	(336.32,123.51) --
	(336.40,123.51) --
	(336.48,123.51) --
	(336.56,123.51) --
	(336.64,123.51) --
	(336.72,123.51) --
	(336.80,123.51) --
	(336.88,123.51) --
	(336.96,123.51) --
	(337.04,123.50) --
	(337.12,123.50) --
	(337.20,123.49) --
	(337.28,123.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,147.24) --
	(208.50,147.24) --
	(208.58,146.98) --
	(208.66,146.90) --
	(208.75,146.73) --
	(208.83,146.63) --
	(208.91,146.50) --
	(208.99,146.35) --
	(209.07,146.22) --
	(209.15,146.09) --
	(209.23,145.98) --
	(209.31,145.90) --
	(209.39,145.80) --
	(209.47,145.72) --
	(209.55,145.65) --
	(209.63,145.60) --
	(209.71,145.54) --
	(209.79,145.50) --
	(209.87,145.45) --
	(209.95,145.39) --
	(210.03,145.34) --
	(210.11,145.28) --
	(210.19,145.23) --
	(210.27,145.16) --
	(210.36,145.11) --
	(210.44,145.05) --
	(210.52,145.00) --
	(210.60,144.97) --
	(210.68,144.93) --
	(210.76,144.90) --
	(210.84,144.87) --
	(210.92,144.84) --
	(211.00,144.81) --
	(211.08,144.78) --
	(211.16,144.76) --
	(211.24,144.73) --
	(211.32,144.71) --
	(211.40,144.68) --
	(211.48,144.66) --
	(211.56,144.63) --
	(211.64,144.61) --
	(211.72,144.58) --
	(211.80,144.56) --
	(211.88,144.52) --
	(211.96,144.49) --
	(212.05,144.47) --
	(212.13,144.44) --
	(212.21,144.47) --
	(212.29,144.47) --
	(212.37,144.46) --
	(212.45,144.46) --
	(212.53,144.43) --
	(212.61,144.41) --
	(212.69,144.40) --
	(212.77,144.39) --
	(212.85,144.42) --
	(212.93,144.42) --
	(213.01,144.43) --
	(213.09,144.44) --
	(213.17,144.43) --
	(213.25,144.42) --
	(213.33,144.41) --
	(213.41,144.40) --
	(213.49,144.39) --
	(213.57,144.39) --
	(213.65,144.40) --
	(213.74,144.40) --
	(213.82,144.42) --
	(213.90,144.43) --
	(213.98,144.43) --
	(214.06,144.43) --
	(214.14,144.45) --
	(214.22,144.46) --
	(214.30,144.48) --
	(214.38,144.50) --
	(214.46,144.51) --
	(214.54,144.52) --
	(214.62,144.53) --
	(214.70,144.54) --
	(214.78,144.60) --
	(214.86,144.63) --
	(214.94,144.71) --
	(215.02,144.76) --
	(215.10,144.78) --
	(215.18,144.82) --
	(215.26,144.75) --
	(215.35,144.75) --
	(215.43,144.72) --
	(215.51,144.71) --
	(215.59,144.75) --
	(215.67,144.76) --
	(215.75,144.77) --
	(215.83,144.78) --
	(215.91,144.80) --
	(215.99,144.81) --
	(216.07,144.86) --
	(216.15,144.88) --
	(216.23,144.93) --
	(216.31,144.96) --
	(216.39,144.99) --
	(216.47,145.02) --
	(216.55,145.06) --
	(216.63,145.09) --
	(216.71,145.14) --
	(216.79,145.17) --
	(216.87,145.20) --
	(216.95,145.23) --
	(217.04,145.24) --
	(217.12,145.25) --
	(217.20,145.25) --
	(217.28,145.26) --
	(217.36,145.27) --
	(217.44,145.29) --
	(217.52,145.32) --
	(217.60,145.34) --
	(217.68,145.36) --
	(217.76,145.38) --
	(217.84,145.33) --
	(217.92,145.32) --
	(218.00,145.32) --
	(218.08,145.31) --
	(218.16,145.37) --
	(218.24,145.40) --
	(218.32,145.43) --
	(218.40,145.45) --
	(218.48,145.46) --
	(218.56,145.48) --
	(218.65,145.47) --
	(218.73,145.47) --
	(218.81,145.43) --
	(218.89,145.41) --
	(218.97,145.41) --
	(219.05,145.40) --
	(219.13,145.47) --
	(219.21,145.50) --
	(219.29,145.55) --
	(219.37,145.59) --
	(219.45,145.56) --
	(219.53,145.57) --
	(219.61,145.56) --
	(219.69,145.56) --
	(219.77,145.57) --
	(219.85,145.57) --
	(219.93,145.56) --
	(220.01,145.56) --
	(220.09,145.53) --
	(220.17,145.52) --
	(220.25,145.46) --
	(220.34,145.43) --
	(220.42,145.33) --
	(220.50,145.27) --
	(220.58,145.19) --
	(220.66,145.12) --
	(220.74,145.09) --
	(220.82,145.04) --
	(220.90,145.00) --
	(220.98,144.96) --
	(221.06,144.86) --
	(221.14,144.80) --
	(221.22,144.69) --
	(221.30,144.61) --
	(221.38,144.52) --
	(221.46,144.44) --
	(221.54,144.36) --
	(221.62,144.28) --
	(221.70,144.15) --
	(221.78,144.06) --
	(221.86,143.86) --
	(221.95,143.73) --
	(222.03,143.50) --
	(222.11,143.34) --
	(222.19,143.17) --
	(222.27,143.02) --
	(222.35,142.89) --
	(222.43,142.76) --
	(222.51,142.57) --
	(222.59,142.42) --
	(222.67,142.23) --
	(222.75,142.08) --
	(222.83,141.84) --
	(222.91,141.66) --
	(222.99,141.38) --
	(223.07,141.16) --
	(223.15,140.90) --
	(223.23,140.68) --
	(223.31,140.47) --
	(223.39,140.27) --
	(223.47,140.06) --
	(223.55,139.87) --
	(223.64,139.61) --
	(223.72,139.40) --
	(223.80,139.10) --
	(223.88,138.87) --
	(223.96,138.56) --
	(224.04,138.31) --
	(224.12,138.00) --
	(224.20,137.74) --
	(224.28,137.44) --
	(224.36,137.17) --
	(224.44,136.84) --
	(224.52,136.56) --
	(224.60,136.25) --
	(224.68,135.97) --
	(224.76,135.68) --
	(224.84,135.41) --
	(224.92,135.10) --
	(225.00,134.82) --
	(225.08,134.47) --
	(225.16,134.19) --
	(225.25,133.83) --
	(225.33,133.53) --
	(225.41,133.19) --
	(225.49,132.89) --
	(225.57,132.57) --
	(225.65,132.28) --
	(225.73,131.95) --
	(225.81,131.65) --
	(225.89,131.34) --
	(225.97,131.05) --
	(226.05,130.77) --
	(226.13,130.51) --
	(226.21,130.22) --
	(226.29,129.97) --
	(226.37,129.71) --
	(226.45,129.47) --
	(226.53,129.19) --
	(226.61,128.95) --
	(226.69,128.62) --
	(226.77,128.35) --
	(226.85,128.09) --
	(226.94,127.84) --
	(227.02,127.60) --
	(227.10,127.37) --
	(227.18,127.13) --
	(227.26,126.91) --
	(227.34,126.72) --
	(227.42,126.53) --
	(227.50,126.33) --
	(227.58,126.15) --
	(227.66,125.89) --
	(227.74,125.69) --
	(227.82,125.44) --
	(227.90,125.23) --
	(227.98,125.02) --
	(228.06,124.83) --
	(228.14,124.62) --
	(228.22,124.44) --
	(228.30,124.25) --
	(228.38,124.08) --
	(228.46,123.92) --
	(228.55,123.77) --
	(228.63,123.61) --
	(228.71,123.46) --
	(228.79,123.29) --
	(228.87,123.14) --
	(228.95,123.03) --
	(229.03,122.90) --
	(229.11,122.73) --
	(229.19,122.59) --
	(229.27,122.41) --
	(229.35,122.26) --
	(229.43,122.09) --
	(229.51,121.94) --
	(229.59,121.80) --
	(229.67,121.66) --
	(229.75,121.51) --
	(229.83,121.38) --
	(229.91,121.24) --
	(229.99,121.11) --
	(230.07,120.97) --
	(230.15,120.84) --
	(230.24,120.71) --
	(230.32,120.59) --
	(230.40,120.48) --
	(230.48,120.38) --
	(230.56,120.28) --
	(230.64,120.18) --
	(230.72,120.06) --
	(230.80,119.96) --
	(230.88,119.79) --
	(230.96,119.66) --
	(231.04,119.51) --
	(231.12,119.39) --
	(231.20,119.31) --
	(231.28,119.21) --
	(231.36,119.13) --
	(231.44,119.05) --
	(231.52,118.94) --
	(231.60,118.85) --
	(231.68,118.73) --
	(231.76,118.63) --
	(231.84,118.49) --
	(231.93,118.38) --
	(232.01,118.33) --
	(232.09,118.26) --
	(232.17,118.17) --
	(232.25,118.09) --
	(232.33,117.99) --
	(232.41,117.91) --
	(232.49,117.89) --
	(232.57,117.83) --
	(232.65,117.82) --
	(232.73,117.78) --
	(232.81,117.70) --
	(232.89,117.65) --
	(232.97,117.55) --
	(233.05,117.48) --
	(233.13,117.45) --
	(233.21,117.40) --
	(233.29,117.42) --
	(233.37,117.40) --
	(233.45,117.40) --
	(233.54,117.39) --
	(233.62,117.35) --
	(233.70,117.32) --
	(233.78,117.31) --
	(233.86,117.30) --
	(233.94,117.32) --
	(234.02,117.32) --
	(234.10,117.34) --
	(234.18,117.34) --
	(234.26,117.35) --
	(234.34,117.36) --
	(234.42,117.38) --
	(234.50,117.39) --
	(234.58,117.38) --
	(234.66,117.38) --
	(234.74,117.37) --
	(234.82,117.37) --
	(234.90,117.43) --
	(234.98,117.45) --
	(235.06,117.51) --
	(235.14,117.54) --
	(235.23,117.57) --
	(235.31,117.60) --
	(235.39,117.60) --
	(235.47,117.61) --
	(235.55,117.63) --
	(235.63,117.65) --
	(235.71,117.72) --
	(235.79,117.76) --
	(235.87,117.87) --
	(235.95,117.93) --
	(236.03,118.00) --
	(236.11,118.06) --
	(236.19,118.05) --
	(236.27,118.08) --
	(236.35,118.10) --
	(236.43,118.12) --
	(236.51,118.24) --
	(236.59,118.30) --
	(236.67,118.39) --
	(236.75,118.46) --
	(236.84,118.50) --
	(236.92,118.55) --
	(237.00,118.58) --
	(237.08,118.62) --
	(237.16,118.73) --
	(237.24,118.80) --
	(237.32,118.93) --
	(237.40,119.02) --
	(237.48,119.05) --
	(237.56,119.12) --
	(237.64,119.15) --
	(237.72,119.20) --
	(237.80,119.26) --
	(237.88,119.32) --
	(237.96,119.40) --
	(238.04,119.46) --
	(238.12,119.55) --
	(238.20,119.62) --
	(238.28,119.68) --
	(238.36,119.75) --
	(238.44,119.78) --
	(238.53,119.83) --
	(238.61,119.89) --
	(238.69,119.94) --
	(238.77,120.01) --
	(238.85,120.07) --
	(238.93,120.15) --
	(239.01,120.21) --
	(239.09,120.29) --
	(239.17,120.35) --
	(239.25,120.43) --
	(239.33,120.49) --
	(239.41,120.54) --
	(239.49,120.60) --
	(239.57,120.64) --
	(239.65,120.69) --
	(239.73,120.74) --
	(239.81,120.79) --
	(239.89,120.84) --
	(239.97,120.89) --
	(240.05,120.99) --
	(240.14,121.05) --
	(240.22,121.07) --
	(240.30,121.11) --
	(240.38,121.14) --
	(240.46,121.18) --
	(240.54,121.26) --
	(240.62,121.31) --
	(240.70,121.39) --
	(240.78,121.44) --
	(240.86,121.49) --
	(240.94,121.54) --
	(241.02,121.57) --
	(241.10,121.61) --
	(241.18,121.64) --
	(241.26,121.67) --
	(241.34,121.71) --
	(241.42,121.74) --
	(241.50,121.80) --
	(241.58,121.84) --
	(241.66,121.87) --
	(241.74,121.90) --
	(241.83,121.98) --
	(241.91,122.03) --
	(241.99,122.06) --
	(242.07,122.10) --
	(242.15,122.05) --
	(242.23,122.05) --
	(242.31,122.12) --
	(242.39,122.15) --
	(242.47,122.24) --
	(242.55,122.30) --
	(242.63,122.31) --
	(242.71,122.35) --
	(242.79,122.36) --
	(242.87,122.38) --
	(242.95,122.40) --
	(243.03,122.42) --
	(243.11,122.43) --
	(243.19,122.44) --
	(243.27,122.46) --
	(243.35,122.48) --
	(243.44,122.55) --
	(243.52,122.58) --
	(243.60,122.64) --
	(243.68,122.69) --
	(243.76,122.71) --
	(243.84,122.74) --
	(243.92,122.75) --
	(244.00,122.78) --
	(244.08,122.79) --
	(244.16,122.81) --
	(244.24,122.84) --
	(244.32,122.85) --
	(244.40,122.87) --
	(244.48,122.89) --
	(244.56,122.90) --
	(244.64,122.92) --
	(244.72,122.94) --
	(244.80,122.96) --
	(244.88,122.91) --
	(244.96,122.90) --
	(245.04,122.96) --
	(245.13,122.98) --
	(245.21,123.00) --
	(245.29,123.01) --
	(245.37,122.99) --
	(245.45,122.99) --
	(245.53,123.01) --
	(245.61,123.02) --
	(245.69,123.06) --
	(245.77,123.08) --
	(245.85,123.12) --
	(245.93,123.15) --
	(246.01,123.16) --
	(246.09,123.18) --
	(246.17,123.17) --
	(246.25,123.18) --
	(246.33,123.19) --
	(246.41,123.20) --
	(246.49,123.25) --
	(246.57,123.28) --
	(246.65,123.27) --
	(246.74,123.28) --
	(246.82,123.29) --
	(246.90,123.31) --
	(246.98,123.34) --
	(247.06,123.36) --
	(247.14,123.38) --
	(247.22,123.40) --
	(247.30,123.43) --
	(247.38,123.45) --
	(247.46,123.50) --
	(247.54,123.53) --
	(247.62,123.53) --
	(247.70,123.54) --
	(247.78,123.48) --
	(247.86,123.47) --
	(247.94,123.47) --
	(248.02,123.46) --
	(248.10,123.55) --
	(248.18,123.58) --
	(248.26,123.60) --
	(248.34,123.62) --
	(248.43,123.56) --
	(248.51,123.55) --
	(248.59,123.53) --
	(248.67,123.52) --
	(248.75,123.55) --
	(248.83,123.55) --
	(248.91,123.57) --
	(248.99,123.58) --
	(249.07,123.60) --
	(249.15,123.61) --
	(249.23,123.62) --
	(249.31,123.63) --
	(249.39,123.63) --
	(249.47,123.63) --
	(249.55,123.63) --
	(249.63,123.63) --
	(249.71,123.62) --
	(249.79,123.62) --
	(249.87,123.62) --
	(249.95,123.61) --
	(250.03,123.59) --
	(250.12,123.58) --
	(250.20,123.60) --
	(250.28,123.60) --
	(250.36,123.63) --
	(250.44,123.64) --
	(250.52,123.60) --
	(250.60,123.59) --
	(250.68,123.54) --
	(250.76,123.51) --
	(250.84,123.52) --
	(250.92,123.51) --
	(251.00,123.53) --
	(251.08,123.53) --
	(251.16,123.52) --
	(251.24,123.52) --
	(251.32,123.50) --
	(251.40,123.49) --
	(251.48,123.49) --
	(251.56,123.48) --
	(251.64,123.54) --
	(251.73,123.56) --
	(251.81,123.60) --
	(251.89,123.62) --
	(251.97,123.55) --
	(252.05,123.54) --
	(252.13,123.46) --
	(252.21,123.42) --
	(252.29,123.41) --
	(252.37,123.38) --
	(252.45,123.37) --
	(252.53,123.35) --
	(252.61,123.33) --
	(252.69,123.31) --
	(252.77,123.32) --
	(252.85,123.31) --
	(252.93,123.31) --
	(253.01,123.31) --
	(253.09,123.28) --
	(253.17,123.27) --
	(253.25,123.26) --
	(253.33,123.25) --
	(253.42,123.26) --
	(253.50,123.26) --
	(253.58,123.30) --
	(253.66,123.31) --
	(253.74,123.32) --
	(253.82,123.33) --
	(253.90,123.31) --
	(253.98,123.30) --
	(254.06,123.28) --
	(254.14,123.27) --
	(254.22,123.25) --
	(254.30,123.23) --
	(254.38,123.25) --
	(254.46,123.25) --
	(254.54,123.29) --
	(254.62,123.31) --
	(254.70,123.29) --
	(254.78,123.29) --
	(254.86,123.25) --
	(254.94,123.24) --
	(255.03,123.26) --
	(255.11,123.26) --
	(255.19,123.28) --
	(255.27,123.30) --
	(255.35,123.30) --
	(255.43,123.31) --
	(255.51,123.30) --
	(255.59,123.30) --
	(255.67,123.28) --
	(255.75,123.28) --
	(255.83,123.25) --
	(255.91,123.23) --
	(255.99,123.18) --
	(256.07,123.15) --
	(256.15,123.14) --
	(256.23,123.12) --
	(256.31,123.16) --
	(256.39,123.16) --
	(256.47,123.18) --
	(256.55,123.20) --
	(256.63,123.18) --
	(256.72,123.18) --
	(256.80,123.14) --
	(256.88,123.12) --
	(256.96,123.09) --
	(257.04,123.07) --
	(257.12,123.09) --
	(257.20,123.08) --
	(257.28,123.11) --
	(257.36,123.12) --
	(257.44,123.14) --
	(257.52,123.15) --
	(257.60,123.17) --
	(257.68,123.18) --
	(257.76,123.20) --
	(257.84,123.22) --
	(257.92,123.21) --
	(258.00,123.22) --
	(258.08,123.21) --
	(258.16,123.21) --
	(258.24,123.24) --
	(258.33,123.25) --
	(258.41,123.27) --
	(258.49,123.29) --
	(258.57,123.27) --
	(258.65,123.27) --
	(258.73,123.26) --
	(258.81,123.26) --
	(258.89,123.28) --
	(258.97,123.28) --
	(259.05,123.30) --
	(259.13,123.31) --
	(259.21,123.31) --
	(259.29,123.32) --
	(259.37,123.30) --
	(259.45,123.30) --
	(259.53,123.31) --
	(259.61,123.31) --
	(259.69,123.33) --
	(259.77,123.34) --
	(259.85,123.35) --
	(259.93,123.35) --
	(260.02,123.35) --
	(260.10,123.35) --
	(260.18,123.35) --
	(260.26,123.35) --
	(260.34,123.34) --
	(260.42,123.34) --
	(260.50,123.32) --
	(260.58,123.31) --
	(260.66,123.32) --
	(260.74,123.32) --
	(260.82,123.34) --
	(260.90,123.35) --
	(260.98,123.36) --
	(261.06,123.36) --
	(261.14,123.38) --
	(261.22,123.39) --
	(261.30,123.41) --
	(261.38,123.42) --
	(261.46,123.42) --
	(261.54,123.42) --
	(261.63,123.41) --
	(261.71,123.41) --
	(261.79,123.40) --
	(261.87,123.39) --
	(261.95,123.38) --
	(262.03,123.38) --
	(262.11,123.37) --
	(262.19,123.37) --
	(262.27,123.36) --
	(262.35,123.35) --
	(262.43,123.33) --
	(262.51,123.31) --
	(262.59,123.30) --
	(262.67,123.28) --
	(262.75,123.31) --
	(262.83,123.31) --
	(262.91,123.42) --
	(262.99,123.47) --
	(263.07,123.47) --
	(263.15,123.50) --
	(263.23,123.42) --
	(263.32,123.40) --
	(263.40,123.39) --
	(263.48,123.37) --
	(263.56,123.40) --
	(263.64,123.41) --
	(263.72,123.41) --
	(263.80,123.42) --
	(263.88,123.41) --
	(263.96,123.41) --
	(264.04,123.40) --
	(264.12,123.40) --
	(264.20,123.42) --
	(264.28,123.43) --
	(264.36,123.43) --
	(264.44,123.43) --
	(264.52,123.40) --
	(264.60,123.38) --
	(264.68,123.37) --
	(264.76,123.36) --
	(264.84,123.37) --
	(264.92,123.37) --
	(265.01,123.35) --
	(265.09,123.34) --
	(265.17,123.31) --
	(265.25,123.30) --
	(265.33,123.29) --
	(265.41,123.28) --
	(265.49,123.29) --
	(265.57,123.29) --
	(265.65,123.30) --
	(265.73,123.30) --
	(265.81,123.31) --
	(265.89,123.31) --
	(265.97,123.31) --
	(266.05,123.31) --
	(266.13,123.32) --
	(266.21,123.33) --
	(266.29,123.32) --
	(266.37,123.31) --
	(266.45,123.34) --
	(266.53,123.35) --
	(266.62,123.33) --
	(266.70,123.32) --
	(266.78,123.28) --
	(266.86,123.26) --
	(266.94,123.24) --
	(267.02,123.22) --
	(267.10,123.22) --
	(267.18,123.20) --
	(267.26,123.24) --
	(267.34,123.25) --
	(267.42,123.27) --
	(267.50,123.29) --
	(267.58,123.27) --
	(267.66,123.27) --
	(267.74,123.26) --
	(267.82,123.25) --
	(267.90,123.19) --
	(267.98,123.16) --
	(268.06,123.14) --
	(268.14,123.12) --
	(268.22,123.19) --
	(268.31,123.21) --
	(268.39,123.23) --
	(268.47,123.25) --
	(268.55,123.23) --
	(268.63,123.23) --
	(268.71,123.23) --
	(268.79,123.22) --
	(268.87,123.25) --
	(268.95,123.25) --
	(269.03,123.24) --
	(269.11,123.25) --
	(269.19,123.22) --
	(269.27,123.21) --
	(269.35,123.21) --
	(269.43,123.21) --
	(269.51,123.22) --
	(269.59,123.22) --
	(269.67,123.22) --
	(269.75,123.21) --
	(269.83,123.27) --
	(269.92,123.29) --
	(270.00,123.34) --
	(270.08,123.37) --
	(270.16,123.33) --
	(270.24,123.33) --
	(270.32,123.27) --
	(270.40,123.24) --
	(270.48,123.29) --
	(270.56,123.30) --
	(270.64,123.32) --
	(270.72,123.34) --
	(270.80,123.36) --
	(270.88,123.37) --
	(270.96,123.39) --
	(271.04,123.41) --
	(271.12,123.39) --
	(271.20,123.39) --
	(271.28,123.37) --
	(271.36,123.37) --
	(271.44,123.36) --
	(271.52,123.35) --
	(271.61,123.31) --
	(271.69,123.29) --
	(271.77,123.26) --
	(271.85,123.23) --
	(271.93,123.19) --
	(272.01,123.16) --
	(272.09,123.14) --
	(272.17,123.12) --
	(272.25,123.12) --
	(272.33,123.11) --
	(272.41,123.14) --
	(272.49,123.15) --
	(272.57,123.17) --
	(272.65,123.19) --
	(272.73,123.18) --
	(272.81,123.18) --
	(272.89,123.16) --
	(272.97,123.15) --
	(273.05,123.13) --
	(273.13,123.12) --
	(273.22,123.11) --
	(273.30,123.11) --
	(273.38,123.10) --
	(273.46,123.09) --
	(273.54,123.05) --
	(273.62,123.03) --
	(273.70,123.05) --
	(273.78,123.05) --
	(273.86,123.12) --
	(273.94,123.15) --
	(274.02,123.09) --
	(274.10,123.08) --
	(274.18,123.04) --
	(274.26,123.01) --
	(274.34,123.02) --
	(274.42,123.01) --
	(274.50,123.00) --
	(274.58,122.99) --
	(274.66,122.94) --
	(274.74,122.92) --
	(274.82,122.91) --
	(274.91,122.90) --
	(274.99,122.92) --
	(275.07,122.92) --
	(275.15,122.94) --
	(275.23,122.94) --
	(275.31,122.95) --
	(275.39,122.95) --
	(275.47,122.94) --
	(275.55,122.94) --
	(275.63,122.91) --
	(275.71,122.90) --
	(275.79,122.91) --
	(275.87,122.91) --
	(275.95,122.95) --
	(276.03,122.96) --
	(276.11,122.97) --
	(276.19,122.99) --
	(276.27,123.03) --
	(276.35,123.06) --
	(276.43,123.07) --
	(276.52,123.09) --
	(276.60,123.07) --
	(276.68,123.07) --
	(276.76,123.04) --
	(276.84,123.02) --
	(276.92,123.05) --
	(277.00,123.05) --
	(277.08,123.10) --
	(277.16,123.12) --
	(277.24,123.11) --
	(277.32,123.11) --
	(277.40,123.07) --
	(277.48,123.06) --
	(277.56,123.04) --
	(277.64,123.03) --
	(277.72,123.05) --
	(277.80,123.05) --
	(277.88,123.07) --
	(277.96,123.08) --
	(278.04,123.10) --
	(278.12,123.11) --
	(278.21,123.13) --
	(278.29,123.14) --
	(278.37,123.16) --
	(278.45,123.17) --
	(278.53,123.17) --
	(278.61,123.18) --
	(278.69,123.19) --
	(278.77,123.19) --
	(278.85,123.23) --
	(278.93,123.26) --
	(279.01,123.27) --
	(279.09,123.29) --
	(279.17,123.28) --
	(279.25,123.28) --
	(279.33,123.30) --
	(279.41,123.31) --
	(279.49,123.31) --
	(279.57,123.31) --
	(279.65,123.29) --
	(279.73,123.28) --
	(279.82,123.27) --
	(279.90,123.26) --
	(279.98,123.26) --
	(280.06,123.25) --
	(280.14,123.26) --
	(280.22,123.26) --
	(280.30,123.27) --
	(280.38,123.27) --
	(280.46,123.26) --
	(280.54,123.25) --
	(280.62,123.26) --
	(280.70,123.27) --
	(280.78,123.29) --
	(280.86,123.31) --
	(280.94,123.29) --
	(281.02,123.29) --
	(281.10,123.25) --
	(281.18,123.24) --
	(281.26,123.21) --
	(281.34,123.19) --
	(281.42,123.18) --
	(281.51,123.17) --
	(281.59,123.17) --
	(281.67,123.16) --
	(281.75,123.17) --
	(281.83,123.18) --
	(281.91,123.18) --
	(281.99,123.18) --
	(282.07,123.16) --
	(282.15,123.16) --
	(282.23,123.16) --
	(282.31,123.15) --
	(282.39,123.18) --
	(282.47,123.19) --
	(282.55,123.19) --
	(282.63,123.20) --
	(282.71,123.21) --
	(282.79,123.21) --
	(282.87,123.23) --
	(282.95,123.24) --
	(283.03,123.22) --
	(283.11,123.21) --
	(283.20,123.19) --
	(283.28,123.18) --
	(283.36,123.20) --
	(283.44,123.20) --
	(283.52,123.20) --
	(283.60,123.19) --
	(283.68,123.19) --
	(283.76,123.18) --
	(283.84,123.19) --
	(283.92,123.20) --
	(284.00,123.19) --
	(284.08,123.18) --
	(284.16,123.18) --
	(284.24,123.18) --
	(284.32,123.19) --
	(284.40,123.19) --
	(284.48,123.21) --
	(284.56,123.21) --
	(284.64,123.21) --
	(284.72,123.22) --
	(284.81,123.22) --
	(284.89,123.23) --
	(284.97,123.22) --
	(285.05,123.22) --
	(285.13,123.17) --
	(285.21,123.15) --
	(285.29,123.16) --
	(285.37,123.15) --
	(285.45,123.17) --
	(285.53,123.18) --
	(285.61,123.20) --
	(285.69,123.21) --
	(285.77,123.23) --
	(285.85,123.25) --
	(285.93,123.21) --
	(286.01,123.20) --
	(286.09,123.15) --
	(286.17,123.12) --
	(286.25,123.15) --
	(286.33,123.14) --
	(286.41,123.18) --
	(286.50,123.20) --
	(286.58,123.18) --
	(286.66,123.18) --
	(286.74,123.16) --
	(286.82,123.15) --
	(286.90,123.16) --
	(286.98,123.16) --
	(287.06,123.18) --
	(287.14,123.19) --
	(287.22,123.22) --
	(287.30,123.24) --
	(287.38,123.27) --
	(287.46,123.29) --
	(287.54,123.28) --
	(287.62,123.29) --
	(287.70,123.29) --
	(287.78,123.29) --
	(287.86,123.30) --
	(287.94,123.31) --
	(288.02,123.30) --
	(288.11,123.30) --
	(288.19,123.29) --
	(288.27,123.29) --
	(288.35,123.27) --
	(288.43,123.27) --
	(288.51,123.23) --
	(288.59,123.20) --
	(288.67,123.22) --
	(288.75,123.22) --
	(288.83,123.28) --
	(288.91,123.30) --
	(288.99,123.33) --
	(289.07,123.35) --
	(289.15,123.35) --
	(289.23,123.36) --
	(289.31,123.33) --
	(289.39,123.33) --
	(289.47,123.29) --
	(289.55,123.27) --
	(289.63,123.26) --
	(289.71,123.25) --
	(289.80,123.28) --
	(289.88,123.29) --
	(289.96,123.31) --
	(290.04,123.32) --
	(290.12,123.33) --
	(290.20,123.34) --
	(290.28,123.34) --
	(290.36,123.35) --
	(290.44,123.33) --
	(290.52,123.32) --
	(290.60,123.30) --
	(290.68,123.28) --
	(290.76,123.29) --
	(290.84,123.29) --
	(290.92,123.31) --
	(291.00,123.31) --
	(291.08,123.34) --
	(291.16,123.35) --
	(291.24,123.36) --
	(291.32,123.38) --
	(291.41,123.34) --
	(291.49,123.34) --
	(291.57,123.32) --
	(291.65,123.31) --
	(291.73,123.32) --
	(291.81,123.33) --
	(291.89,123.33) --
	(291.97,123.33) --
	(292.05,123.31) --
	(292.13,123.30) --
	(292.21,123.28) --
	(292.29,123.27) --
	(292.37,123.30) --
	(292.45,123.30) --
	(292.53,123.32) --
	(292.61,123.32) --
	(292.69,123.31) --
	(292.77,123.31) --
	(292.85,123.25) --
	(292.93,123.23) --
	(293.01,123.20) --
	(293.10,123.17) --
	(293.18,123.19) --
	(293.26,123.18) --
	(293.34,123.19) --
	(293.42,123.19) --
	(293.50,123.20) --
	(293.58,123.21) --
	(293.66,123.19) --
	(293.74,123.19) --
	(293.82,123.19) --
	(293.90,123.19) --
	(293.98,123.24) --
	(294.06,123.25) --
	(294.14,123.30) --
	(294.22,123.34) --
	(294.30,123.34) --
	(294.38,123.36) --
	(294.46,123.33) --
	(294.54,123.33) --
	(294.62,123.30) --
	(294.71,123.29) --
	(294.79,123.29) --
	(294.87,123.28) --
	(294.95,123.30) --
	(295.03,123.31) --
	(295.11,123.37) --
	(295.19,123.39) --
	(295.27,123.44) --
	(295.35,123.47) --
	(295.43,123.41) --
	(295.51,123.40) --
	(295.59,123.38) --
	(295.67,123.36) --
	(295.75,123.39) --
	(295.83,123.39) --
	(295.91,123.40) --
	(295.99,123.41) --
	(296.07,123.42) --
	(296.15,123.42) --
	(296.23,123.42) --
	(296.31,123.41) --
	(296.40,123.39) --
	(296.48,123.38) --
	(296.56,123.38) --
	(296.64,123.38) --
	(296.72,123.41) --
	(296.80,123.42) --
	(296.88,123.42) --
	(296.96,123.42) --
	(297.04,123.38) --
	(297.12,123.37) --
	(297.20,123.32) --
	(297.28,123.30) --
	(297.36,123.31) --
	(297.44,123.30) --
	(297.52,123.32) --
	(297.60,123.32) --
	(297.68,123.32) --
	(297.76,123.32) --
	(297.84,123.32) --
	(297.92,123.32) --
	(298.00,123.32) --
	(298.09,123.32) --
	(298.17,123.31) --
	(298.25,123.30) --
	(298.33,123.27) --
	(298.41,123.26) --
	(298.49,123.26) --
	(298.57,123.26) --
	(298.65,123.27) --
	(298.73,123.27) --
	(298.81,123.29) --
	(298.89,123.29) --
	(298.97,123.30) --
	(299.05,123.30) --
	(299.13,123.31) --
	(299.21,123.32) --
	(299.29,123.35) --
	(299.37,123.36) --
	(299.45,123.37) --
	(299.53,123.38) --
	(299.61,123.39) --
	(299.70,123.40) --
	(299.78,123.41) --
	(299.86,123.42) --
	(299.94,123.42) --
	(300.02,123.42) --
	(300.10,123.41) --
	(300.18,123.41) --
	(300.26,123.40) --
	(300.34,123.40) --
	(300.42,123.39) --
	(300.50,123.39) --
	(300.58,123.39) --
	(300.66,123.39) --
	(300.74,123.41) --
	(300.82,123.42) --
	(300.90,123.47) --
	(300.98,123.49) --
	(301.06,123.54) --
	(301.14,123.57) --
	(301.22,123.54) --
	(301.30,123.55) --
	(301.39,123.51) --
	(301.47,123.50) --
	(301.55,123.47) --
	(301.63,123.45) --
	(301.71,123.44) --
	(301.79,123.42) --
	(301.87,123.44) --
	(301.95,123.44) --
	(302.03,123.50) --
	(302.11,123.53) --
	(302.19,123.49) --
	(302.27,123.48) --
	(302.35,123.40) --
	(302.43,123.36) --
	(302.51,123.37) --
	(302.59,123.36) --
	(302.67,123.40) --
	(302.75,123.40) --
	(302.83,123.37) --
	(302.91,123.36) --
	(303.00,123.30) --
	(303.08,123.27) --
	(303.16,123.27) --
	(303.24,123.25) --
	(303.32,123.27) --
	(303.40,123.28) --
	(303.48,123.30) --
	(303.56,123.31) --
	(303.64,123.32) --
	(303.72,123.33) --
	(303.80,123.33) --
	(303.88,123.33) --
	(303.96,123.33) --
	(304.04,123.34) --
	(304.12,123.31) --
	(304.20,123.30) --
	(304.28,123.24) --
	(304.36,123.21) --
	(304.44,123.15) --
	(304.52,123.12) --
	(304.60,123.10) --
	(304.69,123.08) --
	(304.77,123.11) --
	(304.85,123.11) --
	(304.93,123.15) --
	(305.01,123.17) --
	(305.09,123.20) --
	(305.17,123.23) --
	(305.25,123.24) --
	(305.33,123.25) --
	(305.41,123.23) --
	(305.49,123.23) --
	(305.57,123.20) --
	(305.65,123.19) --
	(305.73,123.15) --
	(305.81,123.13) --
	(305.89,123.09) --
	(305.97,123.06) --
	(306.05,123.04) --
	(306.13,123.02) --
	(306.21,123.01) --
	(306.30,123.00) --
	(306.38,123.01) --
	(306.46,123.01) --
	(306.54,123.06) --
	(306.62,123.08) --
	(306.70,123.09) --
	(306.78,123.10) --
	(306.86,123.05) --
	(306.94,123.03) --
	(307.02,123.01) --
	(307.10,123.00) --
	(307.18,123.01) --
	(307.26,123.01) --
	(307.34,123.02) --
	(307.42,123.03) --
	(307.50,123.05) --
	(307.58,123.07) --
	(307.66,123.08) --
	(307.74,123.10) --
	(307.82,123.07) --
	(307.90,123.07) --
	(307.99,123.05) --
	(308.07,123.03) --
	(308.15,123.06) --
	(308.23,123.06) --
	(308.31,123.07) --
	(308.39,123.07) --
	(308.47,123.02) --
	(308.55,123.00) --
	(308.63,123.00) --
	(308.71,122.99) --
	(308.79,123.04) --
	(308.87,123.06) --
	(308.95,123.08) --
	(309.03,123.10) --
	(309.11,123.08) --
	(309.19,123.08) --
	(309.27,123.08) --
	(309.35,123.08) --
	(309.43,123.12) --
	(309.51,123.14) --
	(309.60,123.16) --
	(309.68,123.17) --
	(309.76,123.14) --
	(309.84,123.14) --
	(309.92,123.15) --
	(310.00,123.15) --
	(310.08,123.21) --
	(310.16,123.23) --
	(310.24,123.26) --
	(310.32,123.28) --
	(310.40,123.28) --
	(310.48,123.29) --
	(310.56,123.28) --
	(310.64,123.28) --
	(310.72,123.28) --
	(310.80,123.28) --
	(310.88,123.28) --
	(310.96,123.28) --
	(311.04,123.29) --
	(311.12,123.30) --
	(311.20,123.30) --
	(311.29,123.31) --
	(311.37,123.29) --
	(311.45,123.28) --
	(311.53,123.26) --
	(311.61,123.25) --
	(311.69,123.25) --
	(311.77,123.25) --
	(311.85,123.24) --
	(311.93,123.23) --
	(312.01,123.24) --
	(312.09,123.24) --
	(312.17,123.25) --
	(312.25,123.25) --
	(312.33,123.25) --
	(312.41,123.25) --
	(312.49,123.26) --
	(312.57,123.26) --
	(312.65,123.29) --
	(312.73,123.31) --
	(312.81,123.31) --
	(312.90,123.32) --
	(312.98,123.31) --
	(313.06,123.31) --
	(313.14,123.30) --
	(313.22,123.30) --
	(313.30,123.27) --
	(313.38,123.26) --
	(313.46,123.28) --
	(313.54,123.28) --
	(313.62,123.27) --
	(313.70,123.27) --
	(313.78,123.26) --
	(313.86,123.26) --
	(313.94,123.26) --
	(314.02,123.27) --
	(314.10,123.26) --
	(314.18,123.25) --
	(314.26,123.22) --
	(314.34,123.21) --
	(314.42,123.20) --
	(314.50,123.19) --
	(314.59,123.22) --
	(314.67,123.22) --
	(314.75,123.25) --
	(314.83,123.27) --
	(314.91,123.27) --
	(314.99,123.28) --
	(315.07,123.27) --
	(315.15,123.27) --
	(315.23,123.29) --
	(315.31,123.29) --
	(315.39,123.30) --
	(315.47,123.31) --
	(315.55,123.25) --
	(315.63,123.23) --
	(315.71,123.18) --
	(315.79,123.15) --
	(315.87,123.17) --
	(315.95,123.17) --
	(316.03,123.21) --
	(316.11,123.22) --
	(316.19,123.27) --
	(316.28,123.30) --
	(316.36,123.33) --
	(316.44,123.35) --
	(316.52,123.33) --
	(316.60,123.33) --
	(316.68,123.33) --
	(316.76,123.34) --
	(316.84,123.37) --
	(316.92,123.38) --
	(317.00,123.37) --
	(317.08,123.38) --
	(317.16,123.34) --
	(317.24,123.33) --
	(317.32,123.35) --
	(317.40,123.35) --
	(317.48,123.38) --
	(317.56,123.40) --
	(317.64,123.38) --
	(317.72,123.37) --
	(317.80,123.34) --
	(317.89,123.33) --
	(317.97,123.32) --
	(318.05,123.31) --
	(318.13,123.31) --
	(318.21,123.30) --
	(318.29,123.30) --
	(318.37,123.29) --
	(318.45,123.31) --
	(318.53,123.31) --
	(318.61,123.33) --
	(318.69,123.33) --
	(318.77,123.36) --
	(318.85,123.38) --
	(318.93,123.38) --
	(319.01,123.38) --
	(319.09,123.39) --
	(319.17,123.40) --
	(319.25,123.40) --
	(319.33,123.41) --
	(319.41,123.40) --
	(319.49,123.40) --
	(319.58,123.38) --
	(319.66,123.37) --
	(319.74,123.40) --
	(319.82,123.41) --
	(319.90,123.46) --
	(319.98,123.48) --
	(320.06,123.46) --
	(320.14,123.46) --
	(320.22,123.41) --
	(320.30,123.39) --
	(320.38,123.40) --
	(320.46,123.39) --
	(320.54,123.44) --
	(320.62,123.45) --
	(320.70,123.45) --
	(320.78,123.46) --
	(320.86,123.43) --
	(320.94,123.42) --
	(321.02,123.42) --
	(321.10,123.42) --
	(321.19,123.47) --
	(321.27,123.49) --
	(321.35,123.52) --
	(321.43,123.54) --
	(321.51,123.54) --
	(321.59,123.55) --
	(321.67,123.52) --
	(321.75,123.51) --
	(321.83,123.45) --
	(321.91,123.42) --
	(321.99,123.40) --
	(322.07,123.37) --
	(322.15,123.38) --
	(322.23,123.38) --
	(322.31,123.38) --
	(322.39,123.38) --
	(322.47,123.40) --
	(322.55,123.41) --
	(322.63,123.41) --
	(322.71,123.42) --
	(322.79,123.40) --
	(322.88,123.39) --
	(322.96,123.37) --
	(323.04,123.36) --
	(323.12,123.37) --
	(323.20,123.37) --
	(323.28,123.38) --
	(323.36,123.38) --
	(323.44,123.37) --
	(323.52,123.37) --
	(323.60,123.36) --
	(323.68,123.35) --
	(323.76,123.32) --
	(323.84,123.31) --
	(323.92,123.30) --
	(324.00,123.29) --
	(324.08,123.31) --
	(324.16,123.32) --
	(324.24,123.30) --
	(324.32,123.30) --
	(324.40,123.29) --
	(324.49,123.29) --
	(324.57,123.31) --
	(324.65,123.31) --
	(324.73,123.30) --
	(324.81,123.30) --
	(324.89,123.28) --
	(324.97,123.26) --
	(325.05,123.26) --
	(325.13,123.25) --
	(325.21,123.27) --
	(325.29,123.27) --
	(325.37,123.28) --
	(325.45,123.28) --
	(325.53,123.26) --
	(325.61,123.26) --
	(325.69,123.26) --
	(325.77,123.26) --
	(325.85,123.27) --
	(325.93,123.27) --
	(326.01,123.22) --
	(326.09,123.20) --
	(326.18,123.18) --
	(326.26,123.16) --
	(326.34,123.15) --
	(326.42,123.14) --
	(326.50,123.14) --
	(326.58,123.14) --
	(326.66,123.14) --
	(326.74,123.14) --
	(326.82,123.15) --
	(326.90,123.16) --
	(326.98,123.17) --
	(327.06,123.17) --
	(327.14,123.21) --
	(327.22,123.22) --
	(327.30,123.20) --
	(327.38,123.20) --
	(327.46,123.14) --
	(327.54,123.12) --
	(327.62,123.13) --
	(327.70,123.13) --
	(327.79,123.14) --
	(327.87,123.14) --
	(327.95,123.13) --
	(328.03,123.13) --
	(328.11,123.17) --
	(328.19,123.18) --
	(328.27,123.19) --
	(328.35,123.21) --
	(328.43,123.16) --
	(328.51,123.14) --
	(328.59,123.13) --
	(328.67,123.12) --
	(328.75,123.17) --
	(328.83,123.18) --
	(328.91,123.14) --
	(328.99,123.13) --
	(329.07,123.12) --
	(329.15,123.11) --
	(329.23,123.12) --
	(329.31,123.12) --
	(329.39,123.17) --
	(329.48,123.19) --
	(329.56,123.21) --
	(329.64,123.23) --
	(329.72,123.23) --
	(329.80,123.24) --
	(329.88,123.23) --
	(329.96,123.23) --
	(330.04,123.23) --
	(330.12,123.22) --
	(330.20,123.27) --
	(330.28,123.30) --
	(330.36,123.34) --
	(330.44,123.37) --
	(330.52,123.33) --
	(330.60,123.33) --
	(330.68,123.34) --
	(330.76,123.34) --
	(330.84,123.39) --
	(330.92,123.42) --
	(331.00,123.44) --
	(331.09,123.46) --
	(331.17,123.42) --
	(331.25,123.42) --
	(331.33,123.40) --
	(331.41,123.39) --
	(331.49,123.38) --
	(331.57,123.37) --
	(331.65,123.39) --
	(331.73,123.39) --
	(331.81,123.46) --
	(331.89,123.49) --
	(331.97,123.47) --
	(332.05,123.48) --
	(332.13,123.46) --
	(332.21,123.46) --
	(332.29,123.46) --
	(332.37,123.46) --
	(332.45,123.49) --
	(332.53,123.50) --
	(332.61,123.52) --
	(332.69,123.54) --
	(332.78,123.56) --
	(332.86,123.58) --
	(332.94,123.58) --
	(333.02,123.59) --
	(333.10,123.57) --
	(333.18,123.56) --
	(333.26,123.54) --
	(333.34,123.53) --
	(333.42,123.54) --
	(333.50,123.53) --
	(333.58,123.54) --
	(333.66,123.54) --
	(333.74,123.54) --
	(333.82,123.54) --
	(333.90,123.55) --
	(333.98,123.55) --
	(334.06,123.55) --
	(334.14,123.56) --
	(334.22,123.56) --
	(334.30,123.56) --
	(334.38,123.60) --
	(334.47,123.62) --
	(334.55,123.63) --
	(334.63,123.65) --
	(334.71,123.63) --
	(334.79,123.63) --
	(334.87,123.58) --
	(334.95,123.56) --
	(335.03,123.58) --
	(335.11,123.58) --
	(335.19,123.59) --
	(335.27,123.59) --
	(335.35,123.56) --
	(335.43,123.55) --
	(335.51,123.52) --
	(335.59,123.51) --
	(335.67,123.49) --
	(335.75,123.47) --
	(335.83,123.47) --
	(335.91,123.46) --
	(335.99,123.48) --
	(336.08,123.48) --
	(336.16,123.48) --
	(336.24,123.48) --
	(336.32,123.48) --
	(336.40,123.48) --
	(336.48,123.50) --
	(336.56,123.50) --
	(336.64,123.52) --
	(336.72,123.53) --
	(336.80,123.49) --
	(336.88,123.48) --
	(336.96,123.41) --
	(337.04,123.37) --
	(337.12,123.36) --
	(337.20,123.34) --
	(337.28,123.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (208.42,146.31) --
	(208.50,146.31) --
	(208.58,146.31) --
	(208.66,146.64) --
	(208.75,146.64) --
	(208.83,146.78) --
	(208.91,146.78) --
	(208.99,145.95) --
	(209.07,145.95) --
	(209.15,146.10) --
	(209.23,146.10) --
	(209.31,146.53) --
	(209.39,146.53) --
	(209.47,146.53) --
	(209.55,146.53) --
	(209.63,146.97) --
	(209.71,146.97) --
	(209.79,147.00) --
	(209.87,147.00) --
	(209.95,146.62) --
	(210.03,146.62) --
	(210.11,146.41) --
	(210.19,146.41) --
	(210.27,146.17) --
	(210.36,146.17) --
	(210.44,146.10) --
	(210.52,146.10) --
	(210.60,146.37) --
	(210.68,146.37) --
	(210.76,146.41) --
	(210.84,146.41) --
	(210.92,146.34) --
	(211.00,146.34) --
	(211.08,146.27) --
	(211.16,146.27) --
	(211.24,146.18) --
	(211.32,146.18) --
	(211.40,146.15) --
	(211.48,146.15) --
	(211.56,145.98) --
	(211.64,145.98) --
	(211.72,145.92) --
	(211.80,145.92) --
	(211.88,145.65) --
	(211.96,145.65) --
	(212.05,145.67) --
	(212.13,145.67) --
	(212.21,146.48) --
	(212.29,146.48) --
	(212.37,146.12) --
	(212.45,146.12) --
	(212.53,145.57) --
	(212.61,145.57) --
	(212.69,145.79) --
	(212.77,145.79) --
	(212.85,146.36) --
	(212.93,146.36) --
	(213.01,146.21) --
	(213.09,146.21) --
	(213.17,145.80) --
	(213.25,145.80) --
	(213.33,145.64) --
	(213.41,145.64) --
	(213.49,145.68) --
	(213.57,145.68) --
	(213.65,145.95) --
	(213.74,145.95) --
	(213.82,146.11) --
	(213.90,146.11) --
	(213.98,145.87) --
	(214.06,145.87) --
	(214.14,146.03) --
	(214.22,146.03) --
	(214.30,146.27) --
	(214.38,146.27) --
	(214.46,146.00) --
	(214.54,146.00) --
	(214.62,145.99) --
	(214.70,145.99) --
	(214.78,146.73) --
	(214.86,146.73) --
	(214.94,147.43) --
	(215.02,147.43) --
	(215.10,146.62) --
	(215.18,146.62) --
	(215.26,145.23) --
	(215.35,145.23) --
	(215.43,145.39) --
	(215.51,145.39) --
	(215.59,146.32) --
	(215.67,146.32) --
	(215.75,145.98) --
	(215.83,145.98) --
	(215.91,146.15) --
	(215.99,146.15) --
	(216.07,146.67) --
	(216.15,146.67) --
	(216.23,146.78) --
	(216.31,146.78) --
	(216.39,146.65) --
	(216.47,146.65) --
	(216.55,146.81) --
	(216.63,146.81) --
	(216.71,146.94) --
	(216.79,146.94) --
	(216.87,146.83) --
	(216.95,146.83) --
	(217.04,146.36) --
	(217.12,146.36) --
	(217.20,146.20) --
	(217.28,146.20) --
	(217.36,146.37) --
	(217.44,146.37) --
	(217.52,146.73) --
	(217.60,146.73) --
	(217.68,146.57) --
	(217.76,146.57) --
	(217.84,145.55) --
	(217.92,145.55) --
	(218.00,145.89) --
	(218.08,145.89) --
	(218.16,146.99) --
	(218.24,146.99) --
	(218.32,146.74) --
	(218.40,146.74) --
	(218.48,146.47) --
	(218.56,146.47) --
	(218.65,146.14) --
	(218.73,146.14) --
	(218.81,145.44) --
	(218.89,145.44) --
	(218.97,145.84) --
	(219.05,145.84) --
	(219.13,147.15) --
	(219.21,147.15) --
	(219.29,147.13) --
	(219.37,147.13) --
	(219.45,146.06) --
	(219.53,146.06) --
	(219.61,146.00) --
	(219.69,146.00) --
	(219.77,146.27) --
	(219.85,146.27) --
	(219.93,146.03) --
	(220.01,146.03) --
	(220.09,145.63) --
	(220.17,145.63) --
	(220.25,144.95) --
	(220.34,144.95) --
	(220.42,144.12) --
	(220.50,144.12) --
	(220.58,143.91) --
	(220.66,143.91) --
	(220.74,144.47) --
	(220.82,144.47) --
	(220.90,144.48) --
	(220.98,144.48) --
	(221.06,143.54) --
	(221.14,143.54) --
	(221.22,142.97) --
	(221.30,142.97) --
	(221.38,142.91) --
	(221.46,142.91) --
	(221.54,142.83) --
	(221.62,142.83) --
	(221.70,141.99) --
	(221.78,141.99) --
	(221.86,140.50) --
	(221.95,140.50) --
	(222.03,139.39) --
	(222.11,139.39) --
	(222.19,139.64) --
	(222.27,139.64) --
	(222.35,140.09) --
	(222.43,140.09) --
	(222.51,139.00) --
	(222.59,139.00) --
	(222.67,138.46) --
	(222.75,138.46) --
	(222.83,137.34) --
	(222.91,137.34) --
	(222.99,135.90) --
	(223.07,135.90) --
	(223.15,135.52) --
	(223.23,135.52) --
	(223.31,135.80) --
	(223.39,135.80) --
	(223.47,135.51) --
	(223.55,135.51) --
	(223.64,134.30) --
	(223.72,134.30) --
	(223.80,133.19) --
	(223.88,133.19) --
	(223.96,132.23) --
	(224.04,132.23) --
	(224.12,131.52) --
	(224.20,131.52) --
	(224.28,130.92) --
	(224.36,130.92) --
	(224.44,129.85) --
	(224.52,129.85) --
	(224.60,129.43) --
	(224.68,129.43) --
	(224.76,129.17) --
	(224.84,129.17) --
	(224.92,128.29) --
	(225.00,128.29) --
	(225.08,127.14) --
	(225.16,127.14) --
	(225.25,126.26) --
	(225.33,126.26) --
	(225.41,125.73) --
	(225.49,125.73) --
	(225.57,125.44) --
	(225.65,125.44) --
	(225.73,124.61) --
	(225.81,124.61) --
	(225.89,124.26) --
	(225.97,124.26) --
	(226.05,124.30) --
	(226.13,124.30) --
	(226.21,123.90) --
	(226.29,123.90) --
	(226.37,123.78) --
	(226.45,123.78) --
	(226.53,123.12) --
	(226.61,123.12) --
	(226.69,121.75) --
	(226.77,121.75) --
	(226.85,121.97) --
	(226.94,121.97) --
	(227.02,122.00) --
	(227.10,122.00) --
	(227.18,121.72) --
	(227.26,121.72) --
	(227.34,122.17) --
	(227.42,122.17) --
	(227.50,121.78) --
	(227.58,121.78) --
	(227.66,120.57) --
	(227.74,120.57) --
	(227.82,120.01) --
	(227.90,120.01) --
	(227.98,120.24) --
	(228.06,120.24) --
	(228.14,120.00) --
	(228.22,120.00) --
	(228.30,119.93) --
	(228.38,119.93) --
	(228.46,120.22) --
	(228.55,120.22) --
	(228.63,119.90) --
	(228.71,119.90) --
	(228.79,119.55) --
	(228.87,119.55) --
	(228.95,120.09) --
	(229.03,120.09) --
	(229.11,119.13) --
	(229.19,119.13) --
	(229.27,118.51) --
	(229.35,118.51) --
	(229.43,118.31) --
	(229.51,118.31) --
	(229.59,118.42) --
	(229.67,118.42) --
	(229.75,118.12) --
	(229.83,118.12) --
	(229.91,118.06) --
	(229.99,118.06) --
	(230.07,117.77) --
	(230.15,117.77) --
	(230.24,117.66) --
	(230.32,117.66) --
	(230.40,117.91) --
	(230.48,117.91) --
	(230.56,117.93) --
	(230.64,117.93) --
	(230.72,117.37) --
	(230.80,117.37) --
	(230.88,116.37) --
	(230.96,116.37) --
	(231.04,116.27) --
	(231.12,116.27) --
	(231.20,117.11) --
	(231.28,117.11) --
	(231.36,117.07) --
	(231.44,117.07) --
	(231.52,116.54) --
	(231.60,116.54) --
	(231.68,116.20) --
	(231.76,116.20) --
	(231.84,115.54) --
	(231.93,115.54) --
	(232.01,116.70) --
	(232.09,116.70) --
	(232.17,116.15) --
	(232.25,116.15) --
	(232.33,115.88) --
	(232.41,115.88) --
	(232.49,116.80) --
	(232.57,116.80) --
	(232.65,117.09) --
	(232.73,117.09) --
	(232.81,116.17) --
	(232.89,116.17) --
	(232.97,115.59) --
	(233.05,115.59) --
	(233.13,116.39) --
	(233.21,116.39) --
	(233.29,117.32) --
	(233.37,117.32) --
	(233.45,117.15) --
	(233.54,117.15) --
	(233.62,116.62) --
	(233.70,116.62) --
	(233.78,116.92) --
	(233.86,116.92) --
	(233.94,117.54) --
	(234.02,117.54) --
	(234.10,117.53) --
	(234.18,117.53) --
	(234.26,117.57) --
	(234.34,117.57) --
	(234.42,117.67) --
	(234.50,117.67) --
	(234.58,117.28) --
	(234.66,117.28) --
	(234.74,117.28) --
	(234.82,117.28) --
	(234.90,118.19) --
	(234.98,118.19) --
	(235.06,118.59) --
	(235.14,118.59) --
	(235.23,118.21) --
	(235.31,118.21) --
	(235.39,117.83) --
	(235.47,117.83) --
	(235.55,118.06) --
	(235.63,118.06) --
	(235.71,118.91) --
	(235.79,118.91) --
	(235.87,119.78) --
	(235.95,119.78) --
	(236.03,119.51) --
	(236.11,119.51) --
	(236.19,118.39) --
	(236.27,118.39) --
	(236.35,118.68) --
	(236.43,118.68) --
	(236.51,120.10) --
	(236.59,120.10) --
	(236.67,120.29) --
	(236.75,120.29) --
	(236.84,119.61) --
	(236.92,119.61) --
	(237.00,119.50) --
	(237.08,119.50) --
	(237.16,120.70) --
	(237.24,120.70) --
	(237.32,121.49) --
	(237.40,121.49) --
	(237.48,120.31) --
	(237.56,120.31) --
	(237.64,120.21) --
	(237.72,120.21) --
	(237.80,120.62) --
	(237.88,120.62) --
	(237.96,121.06) --
	(238.04,121.06) --
	(238.12,121.45) --
	(238.20,121.45) --
	(238.28,121.19) --
	(238.36,121.19) --
	(238.44,120.84) --
	(238.53,120.84) --
	(238.61,121.18) --
	(238.69,121.18) --
	(238.77,121.59) --
	(238.85,121.59) --
	(238.93,121.76) --
	(239.01,121.76) --
	(239.09,122.00) --
	(239.17,122.00) --
	(239.25,122.06) --
	(239.33,122.06) --
	(239.41,121.86) --
	(239.49,121.86) --
	(239.57,121.76) --
	(239.65,121.76) --
	(239.73,121.96) --
	(239.81,121.96) --
	(239.89,122.07) --
	(239.97,122.07) --
	(240.05,122.84) --
	(240.14,122.84) --
	(240.22,121.83) --
	(240.30,121.83) --
	(240.38,122.05) --
	(240.46,122.05) --
	(240.54,122.77) --
	(240.62,122.77) --
	(240.70,122.93) --
	(240.78,122.93) --
	(240.86,122.66) --
	(240.94,122.66) --
	(241.02,122.46) --
	(241.10,122.46) --
	(241.18,122.47) --
	(241.26,122.47) --
	(241.34,122.53) --
	(241.42,122.53) --
	(241.50,122.98) --
	(241.58,122.98) --
	(241.66,122.64) --
	(241.74,122.64) --
	(241.83,123.39) --
	(241.91,123.39) --
	(241.99,122.96) --
	(242.07,122.96) --
	(242.15,121.67) --
	(242.23,121.67) --
	(242.31,123.16) --
	(242.39,123.16) --
	(242.47,123.93) --
	(242.55,123.93) --
	(242.63,123.02) --
	(242.71,123.02) --
	(242.79,122.87) --
	(242.87,122.87) --
	(242.95,122.92) --
	(243.03,122.92) --
	(243.11,122.69) --
	(243.19,122.69) --
	(243.27,122.92) --
	(243.35,122.92) --
	(243.44,123.71) --
	(243.52,123.71) --
	(243.60,123.85) --
	(243.68,123.85) --
	(243.76,123.39) --
	(243.84,123.39) --
	(243.92,123.27) --
	(244.00,123.27) --
	(244.08,123.24) --
	(244.16,123.24) --
	(244.24,123.36) --
	(244.32,123.36) --
	(244.40,123.35) --
	(244.48,123.35) --
	(244.56,123.21) --
	(244.64,123.21) --
	(244.72,123.46) --
	(244.80,123.46) --
	(244.88,122.40) --
	(244.96,122.40) --
	(245.04,123.79) --
	(245.13,123.79) --
	(245.21,123.39) --
	(245.29,123.39) --
	(245.37,122.83) --
	(245.45,122.83) --
	(245.53,123.30) --
	(245.61,123.30) --
	(245.69,123.70) --
	(245.77,123.70) --
	(245.85,123.95) --
	(245.93,123.95) --
	(246.01,123.63) --
	(246.09,123.63) --
	(246.17,123.21) --
	(246.25,123.21) --
	(246.33,123.50) --
	(246.41,123.50) --
	(246.49,124.04) --
	(246.57,124.04) --
	(246.65,123.36) --
	(246.74,123.36) --
	(246.82,123.66) --
	(246.90,123.66) --
	(246.98,123.91) --
	(247.06,123.91) --
	(247.14,123.88) --
	(247.22,123.88) --
	(247.30,124.09) --
	(247.38,124.09) --
	(247.46,124.42) --
	(247.54,124.42) --
	(247.62,123.76) --
	(247.70,123.76) --
	(247.78,122.71) --
	(247.86,122.71) --
	(247.94,123.38) --
	(248.02,123.38) --
	(248.10,124.79) --
	(248.18,124.79) --
	(248.26,124.19) --
	(248.34,124.19) --
	(248.43,122.86) --
	(248.51,122.86) --
	(248.59,123.18) --
	(248.67,123.18) --
	(248.75,123.86) --
	(248.83,123.86) --
	(248.91,123.89) --
	(248.99,123.89) --
	(249.07,123.97) --
	(249.15,123.97) --
	(249.23,123.88) --
	(249.31,123.88) --
	(249.39,123.67) --
	(249.47,123.67) --
	(249.55,123.59) --
	(249.63,123.59) --
	(249.71,123.54) --
	(249.79,123.54) --
	(249.87,123.58) --
	(249.95,123.58) --
	(250.03,123.26) --
	(250.12,123.26) --
	(250.20,123.80) --
	(250.28,123.80) --
	(250.36,124.04) --
	(250.44,124.04) --
	(250.52,123.14) --
	(250.60,123.14) --
	(250.68,122.64) --
	(250.76,122.64) --
	(250.84,123.41) --
	(250.92,123.41) --
	(251.00,123.74) --
	(251.08,123.74) --
	(251.16,123.42) --
	(251.24,123.42) --
	(251.32,123.18) --
	(251.40,123.18) --
	(251.48,123.39) --
	(251.56,123.39) --
	(251.64,124.35) --
	(251.73,124.35) --
	(251.81,124.35) --
	(251.89,124.35) --
	(251.97,122.74) --
	(252.05,122.74) --
	(252.13,122.16) --
	(252.21,122.16) --
	(252.29,122.92) --
	(252.37,122.92) --
	(252.45,122.98) --
	(252.53,122.98) --
	(252.61,122.87) --
	(252.69,122.87) --
	(252.77,123.30) --
	(252.85,123.30) --
	(252.93,123.25) --
	(253.01,123.25) --
	(253.09,122.82) --
	(253.17,122.82) --
	(253.25,123.01) --
	(253.33,123.01) --
	(253.42,123.42) --
	(253.50,123.42) --
	(253.58,123.78) --
	(253.66,123.78) --
	(253.74,123.64) --
	(253.82,123.64) --
	(253.90,123.02) --
	(253.98,123.02) --
	(254.06,122.89) --
	(254.14,122.89) --
	(254.22,122.81) --
	(254.30,122.81) --
	(254.38,123.46) --
	(254.46,123.46) --
	(254.54,123.87) --
	(254.62,123.87) --
	(254.70,123.12) --
	(254.78,123.12) --
	(254.86,122.75) --
	(254.94,122.75) --
	(255.03,123.41) --
	(255.11,123.41) --
	(255.19,123.70) --
	(255.27,123.70) --
	(255.35,123.46) --
	(255.43,123.46) --
	(255.51,123.22) --
	(255.59,123.22) --
	(255.67,123.04) --
	(255.75,123.04) --
	(255.83,122.74) --
	(255.91,122.74) --
	(255.99,122.35) --
	(256.07,122.35) --
	(256.15,122.71) --
	(256.23,122.71) --
	(256.31,123.52) --
	(256.39,123.52) --
	(256.47,123.58) --
	(256.55,123.58) --
	(256.63,123.02) --
	(256.72,123.02) --
	(256.80,122.57) --
	(256.88,122.57) --
	(256.96,122.51) --
	(257.04,122.51) --
	(257.12,123.09) --
	(257.20,123.09) --
	(257.28,123.58) --
	(257.36,123.58) --
	(257.44,123.44) --
	(257.52,123.44) --
	(257.60,123.55) --
	(257.68,123.55) --
	(257.76,123.63) --
	(257.84,123.63) --
	(257.92,123.22) --
	(258.00,123.22) --
	(258.08,123.16) --
	(258.16,123.16) --
	(258.24,123.64) --
	(258.33,123.64) --
	(258.41,123.76) --
	(258.49,123.76) --
	(258.57,123.11) --
	(258.65,123.11) --
	(258.73,123.13) --
	(258.81,123.13) --
	(258.89,123.52) --
	(258.97,123.52) --
	(259.05,123.61) --
	(259.13,123.61) --
	(259.21,123.40) --
	(259.29,123.40) --
	(259.37,123.19) --
	(259.45,123.19) --
	(259.53,123.37) --
	(259.61,123.37) --
	(259.69,123.62) --
	(259.77,123.62) --
	(259.85,123.56) --
	(259.93,123.56) --
	(260.02,123.39) --
	(260.10,123.39) --
	(260.18,123.30) --
	(260.26,123.30) --
	(260.34,123.24) --
	(260.42,123.24) --
	(260.50,123.03) --
	(260.58,123.03) --
	(260.66,123.36) --
	(260.74,123.36) --
	(260.82,123.70) --
	(260.90,123.70) --
	(260.98,123.53) --
	(261.06,123.53) --
	(261.14,123.61) --
	(261.22,123.61) --
	(261.30,123.83) --
	(261.38,123.83) --
	(261.46,123.49) --
	(261.54,123.49) --
	(261.63,123.23) --
	(261.71,123.23) --
	(261.79,123.24) --
	(261.87,123.24) --
	(261.95,123.22) --
	(262.03,123.22) --
	(262.11,123.26) --
	(262.19,123.26) --
	(262.27,123.16) --
	(262.35,123.16) --
	(262.43,122.89) --
	(262.51,122.89) --
	(262.59,122.96) --
	(262.67,122.96) --
	(262.75,123.60) --
	(262.83,123.60) --
	(262.91,125.07) --
	(262.99,125.07) --
	(263.07,123.92) --
	(263.15,123.92) --
	(263.23,122.44) --
	(263.32,122.44) --
	(263.40,123.06) --
	(263.48,123.06) --
	(263.56,123.74) --
	(263.64,123.74) --
	(263.72,123.54) --
	(263.80,123.54) --
	(263.88,123.34) --
	(263.96,123.34) --
	(264.04,123.28) --
	(264.12,123.28) --
	(264.20,123.72) --
	(264.28,123.72) --
	(264.36,123.50) --
	(264.44,123.50) --
	(264.52,122.88) --
	(264.60,122.88) --
	(264.68,123.05) --
	(264.76,123.05) --
	(264.84,123.45) --
	(264.92,123.45) --
	(265.01,123.10) --
	(265.09,123.10) --
	(265.17,122.78) --
	(265.25,122.78) --
	(265.33,123.12) --
	(265.41,123.12) --
	(265.49,123.31) --
	(265.57,123.31) --
	(265.65,123.45) --
	(265.73,123.45) --
	(265.81,123.38) --
	(265.89,123.38) --
	(265.97,123.39) --
	(266.05,123.39) --
	(266.13,123.44) --
	(266.21,123.44) --
	(266.29,123.21) --
	(266.37,123.21) --
	(266.45,123.68) --
	(266.53,123.68) --
	(266.62,123.09) --
	(266.70,123.09) --
	(266.78,122.65) --
	(266.86,122.65) --
	(266.94,122.74) --
	(267.02,122.74) --
	(267.10,122.97) --
	(267.18,122.97) --
	(267.26,123.67) --
	(267.34,123.67) --
	(267.42,123.71) --
	(267.50,123.71) --
	(267.58,123.16) --
	(267.66,123.16) --
	(267.74,123.06) --
	(267.82,123.06) --
	(267.90,122.21) --
	(267.98,122.21) --
	(268.06,122.62) --
	(268.14,122.62) --
	(268.22,124.08) --
	(268.31,124.08) --
	(268.39,123.75) --
	(268.47,123.75) --
	(268.55,123.01) --
	(268.63,123.01) --
	(268.71,123.18) --
	(268.79,123.18) --
	(268.87,123.56) --
	(268.95,123.56) --
	(269.03,123.18) --
	(269.11,123.18) --
	(269.19,122.88) --
	(269.27,122.88) --
	(269.35,123.12) --
	(269.43,123.12) --
	(269.51,123.36) --
	(269.59,123.36) --
	(269.67,123.15) --
	(269.75,123.15) --
	(269.83,124.11) --
	(269.92,124.11) --
	(270.00,124.25) --
	(270.08,124.25) --
	(270.16,122.96) --
	(270.24,122.96) --
	(270.32,122.36) --
	(270.40,122.36) --
	(270.48,123.79) --
	(270.56,123.79) --
	(270.64,123.76) --
	(270.72,123.76) --
	(270.80,123.76) --
	(270.88,123.76) --
	(270.96,123.83) --
	(271.04,123.83) --
	(271.12,123.21) --
	(271.20,123.21) --
	(271.28,123.18) --
	(271.36,123.18) --
	(271.44,123.16) --
	(271.52,123.16) --
	(271.61,122.65) --
	(271.69,122.65) --
	(271.77,122.56) --
	(271.85,122.56) --
	(271.93,122.38) --
	(272.01,122.38) --
	(272.09,122.57) --
	(272.17,122.57) --
	(272.25,123.01) --
	(272.33,123.01) --
	(272.41,123.48) --
	(272.49,123.48) --
	(272.57,123.63) --
	(272.65,123.63) --
	(272.73,123.12) --
	(272.81,123.12) --
	(272.89,122.84) --
	(272.97,122.84) --
	(273.05,122.75) --
	(273.13,122.75) --
	(273.22,122.98) --
	(273.30,122.98) --
	(273.38,122.95) --
	(273.46,122.95) --
	(273.54,122.34) --
	(273.62,122.34) --
	(273.70,123.25) --
	(273.78,123.25) --
	(273.86,124.19) --
	(273.94,124.19) --
	(274.02,122.36) --
	(274.10,122.36) --
	(274.18,122.32) --
	(274.26,122.32) --
	(274.34,122.92) --
	(274.42,122.92) --
	(274.50,122.74) --
	(274.58,122.74) --
	(274.66,122.22) --
	(274.74,122.22) --
	(274.82,122.60) --
	(274.91,122.60) --
	(274.99,123.12) --
	(275.07,123.12) --
	(275.15,123.18) --
	(275.23,123.18) --
	(275.31,123.07) --
	(275.39,123.07) --
	(275.47,122.77) --
	(275.55,122.77) --
	(275.63,122.53) --
	(275.71,122.53) --
	(275.79,122.95) --
	(275.87,122.95) --
	(275.95,123.52) --
	(276.03,123.52) --
	(276.11,123.27) --
	(276.19,123.27) --
	(276.27,123.83) --
	(276.35,123.83) --
	(276.43,123.43) --
	(276.52,123.43) --
	(276.60,122.91) --
	(276.68,122.91) --
	(276.76,122.58) --
	(276.84,122.58) --
	(276.92,123.34) --
	(277.00,123.34) --
	(277.08,123.80) --
	(277.16,123.80) --
	(277.24,123.13) --
	(277.32,123.13) --
	(277.40,122.46) --
	(277.48,122.46) --
	(277.56,122.69) --
	(277.64,122.69) --
	(277.72,123.23) --
	(277.80,123.23) --
	(277.88,123.42) --
	(277.96,123.42) --
	(278.04,123.42) --
	(278.12,123.42) --
	(278.21,123.52) --
	(278.29,123.52) --
	(278.37,123.53) --
	(278.45,123.53) --
	(278.53,123.29) --
	(278.61,123.29) --
	(278.69,123.35) --
	(278.77,123.35) --
	(278.85,123.92) --
	(278.93,123.92) --
	(279.01,123.68) --
	(279.09,123.68) --
	(279.17,123.29) --
	(279.25,123.29) --
	(279.33,123.59) --
	(279.41,123.59) --
	(279.49,123.36) --
	(279.57,123.36) --
	(279.65,123.01) --
	(279.73,123.01) --
	(279.82,122.95) --
	(279.90,122.95) --
	(279.98,123.14) --
	(280.06,123.14) --
	(280.14,123.41) --
	(280.22,123.41) --
	(280.30,123.33) --
	(280.38,123.33) --
	(280.46,123.06) --
	(280.54,123.06) --
	(280.62,123.42) --
	(280.70,123.42) --
	(280.78,123.71) --
	(280.86,123.71) --
	(280.94,123.17) --
	(281.02,123.17) --
	(281.10,122.68) --
	(281.18,122.68) --
	(281.26,122.71) --
	(281.34,122.71) --
	(281.42,122.85) --
	(281.51,122.85) --
	(281.59,123.06) --
	(281.67,123.06) --
	(281.75,123.32) --
	(281.83,123.32) --
	(281.91,123.26) --
	(281.99,123.26) --
	(282.07,122.91) --
	(282.15,122.91) --
	(282.23,123.07) --
	(282.31,123.07) --
	(282.39,123.53) --
	(282.47,123.53) --
	(282.55,123.40) --
	(282.63,123.40) --
	(282.71,123.32) --
	(282.79,123.32) --
	(282.87,123.52) --
	(282.95,123.52) --
	(283.03,122.96) --
	(283.11,122.96) --
	(283.20,122.87) --
	(283.28,122.87) --
	(283.36,123.42) --
	(283.44,123.42) --
	(283.52,123.09) --
	(283.60,123.09) --
	(283.68,123.06) --
	(283.76,123.06) --
	(283.84,123.31) --
	(283.92,123.31) --
	(284.00,123.06) --
	(284.08,123.06) --
	(284.16,123.13) --
	(284.24,123.13) --
	(284.32,123.36) --
	(284.40,123.36) --
	(284.48,123.40) --
	(284.56,123.40) --
	(284.64,123.31) --
	(284.72,123.31) --
	(284.81,123.31) --
	(284.89,123.31) --
	(284.97,123.20) --
	(285.05,123.20) --
	(285.13,122.45) --
	(285.21,122.45) --
	(285.29,123.08) --
	(285.37,123.08) --
	(285.45,123.41) --
	(285.53,123.41) --
	(285.61,123.58) --
	(285.69,123.58) --
	(285.77,123.68) --
	(285.85,123.68) --
	(285.93,122.73) --
	(286.01,122.73) --
	(286.09,122.29) --
	(286.17,122.29) --
	(286.25,123.29) --
	(286.33,123.29) --
	(286.41,123.76) --
	(286.50,123.76) --
	(286.58,123.06) --
	(286.66,123.06) --
	(286.74,122.78) --
	(286.82,122.78) --
	(286.90,123.27) --
	(286.98,123.27) --
	(287.06,123.55) --
	(287.14,123.55) --
	(287.22,123.76) --
	(287.30,123.76) --
	(287.38,123.84) --
	(287.46,123.84) --
	(287.54,123.34) --
	(287.62,123.34) --
	(287.70,123.26) --
	(287.78,123.26) --
	(287.86,123.53) --
	(287.94,123.53) --
	(288.02,123.25) --
	(288.11,123.25) --
	(288.19,123.15) --
	(288.27,123.15) --
	(288.35,123.05) --
	(288.43,123.05) --
	(288.51,122.54) --
	(288.59,122.54) --
	(288.67,123.33) --
	(288.75,123.33) --
	(288.83,124.14) --
	(288.91,124.14) --
	(288.99,123.93) --
	(289.07,123.93) --
	(289.15,123.49) --
	(289.23,123.49) --
	(289.31,123.00) --
	(289.39,123.00) --
	(289.47,122.63) --
	(289.55,122.63) --
	(289.63,123.04) --
	(289.71,123.04) --
	(289.80,123.65) --
	(289.88,123.65) --
	(289.96,123.69) --
	(290.04,123.69) --
	(290.12,123.55) --
	(290.20,123.55) --
	(290.28,123.46) --
	(290.36,123.46) --
	(290.44,123.07) --
	(290.52,123.07) --
	(290.60,122.89) --
	(290.68,122.89) --
	(290.76,123.33) --
	(290.84,123.33) --
	(290.92,123.55) --
	(291.00,123.55) --
	(291.08,123.74) --
	(291.16,123.74) --
	(291.24,123.67) --
	(291.32,123.67) --
	(291.41,122.95) --
	(291.49,122.95) --
	(291.57,122.99) --
	(291.65,122.99) --
	(291.73,123.50) --
	(291.81,123.50) --
	(291.89,123.40) --
	(291.97,123.40) --
	(292.05,122.94) --
	(292.13,122.94) --
	(292.21,123.02) --
	(292.29,123.02) --
	(292.37,123.53) --
	(292.45,123.53) --
	(292.53,123.59) --
	(292.61,123.59) --
	(292.69,123.17) --
	(292.77,123.17) --
	(292.85,122.39) --
	(292.93,122.39) --
	(293.01,122.51) --
	(293.10,122.51) --
	(293.18,123.24) --
	(293.26,123.24) --
	(293.34,123.28) --
	(293.42,123.28) --
	(293.50,123.35) --
	(293.58,123.35) --
	(293.66,123.04) --
	(293.74,123.04) --
	(293.82,123.14) --
	(293.90,123.14) --
	(293.98,123.95) --
	(294.06,123.95) --
	(294.14,124.21) --
	(294.22,124.21) --
	(294.30,123.67) --
	(294.38,123.67) --
	(294.46,123.11) --
	(294.54,123.11) --
	(294.62,122.82) --
	(294.71,122.82) --
	(294.79,123.14) --
	(294.87,123.14) --
	(294.95,123.64) --
	(295.03,123.64) --
	(295.11,124.24) --
	(295.19,124.24) --
	(295.27,124.32) --
	(295.35,124.32) --
	(295.43,122.73) --
	(295.51,122.73) --
	(295.59,123.00) --
	(295.67,123.00) --
	(295.75,123.61) --
	(295.83,123.61) --
	(295.91,123.67) --
	(295.99,123.67) --
	(296.07,123.57) --
	(296.15,123.57) --
	(296.23,123.33) --
	(296.31,123.33) --
	(296.40,123.03) --
	(296.48,123.03) --
	(296.56,123.36) --
	(296.64,123.36) --
	(296.72,123.79) --
	(296.80,123.79) --
	(296.88,123.49) --
	(296.96,123.49) --
	(297.04,122.80) --
	(297.12,122.80) --
	(297.20,122.56) --
	(297.28,122.56) --
	(297.36,123.28) --
	(297.44,123.28) --
	(297.52,123.45) --
	(297.60,123.45) --
	(297.68,123.37) --
	(297.76,123.37) --
	(297.84,123.29) --
	(297.92,123.29) --
	(298.00,123.37) --
	(298.09,123.37) --
	(298.17,123.05) --
	(298.25,123.05) --
	(298.33,122.85) --
	(298.41,122.85) --
	(298.49,123.19) --
	(298.57,123.19) --
	(298.65,123.43) --
	(298.73,123.43) --
	(298.81,123.51) --
	(298.89,123.51) --
	(298.97,123.36) --
	(299.05,123.36) --
	(299.13,123.56) --
	(299.21,123.56) --
	(299.29,123.82) --
	(299.37,123.82) --
	(299.45,123.62) --
	(299.53,123.62) --
	(299.61,123.56) --
	(299.70,123.56) --
	(299.78,123.67) --
	(299.86,123.67) --
	(299.94,123.50) --
	(300.02,123.50) --
	(300.10,123.25) --
	(300.18,123.25) --
	(300.26,123.27) --
	(300.34,123.27) --
	(300.42,123.36) --
	(300.50,123.36) --
	(300.58,123.34) --
	(300.66,123.34) --
	(300.74,123.74) --
	(300.82,123.74) --
	(300.90,124.27) --
	(300.98,124.27) --
	(301.06,124.44) --
	(301.14,124.44) --
	(301.22,123.37) --
	(301.30,123.37) --
	(301.39,122.98) --
	(301.47,122.98) --
	(301.55,122.95) --
	(301.63,122.95) --
	(301.71,123.07) --
	(301.79,123.07) --
	(301.87,123.63) --
	(301.95,123.63) --
	(302.03,124.43) --
	(302.11,124.43) --
	(302.19,123.07) --
	(302.27,123.07) --
	(302.35,122.14) --
	(302.43,122.14) --
	(302.51,123.20) --
	(302.59,123.20) --
	(302.67,123.83) --
	(302.75,123.83) --
	(302.83,122.90) --
	(302.91,122.90) --
	(303.00,122.39) --
	(303.08,122.39) --
	(303.16,122.95) --
	(303.24,122.95) --
	(303.32,123.49) --
	(303.40,123.49) --
	(303.48,123.64) --
	(303.56,123.64) --
	(303.64,123.59) --
	(303.72,123.59) --
	(303.80,123.40) --
	(303.88,123.40) --
	(303.96,123.38) --
	(304.04,123.38) --
	(304.12,122.88) --
	(304.20,122.88) --
	(304.28,122.25) --
	(304.36,122.25) --
	(304.44,122.12) --
	(304.52,122.12) --
	(304.60,122.57) --
	(304.69,122.57) --
	(304.77,123.42) --
	(304.85,123.42) --
	(304.93,123.79) --
	(305.01,123.79) --
	(305.09,123.81) --
	(305.17,123.81) --
	(305.25,123.60) --
	(305.33,123.60) --
	(305.41,123.00) --
	(305.49,123.00) --
	(305.57,122.76) --
	(305.65,122.76) --
	(305.73,122.47) --
	(305.81,122.47) --
	(305.89,122.31) --
	(305.97,122.31) --
	(306.05,122.52) --
	(306.13,122.52) --
	(306.21,122.72) --
	(306.30,122.72) --
	(306.38,123.13) --
	(306.46,123.13) --
	(306.54,123.84) --
	(306.62,123.84) --
	(306.70,123.32) --
	(306.78,123.32) --
	(306.86,122.33) --
	(306.94,122.33) --
	(307.02,122.60) --
	(307.10,122.60) --
	(307.18,123.08) --
	(307.26,123.08) --
	(307.34,123.21) --
	(307.42,123.21) --
	(307.50,123.51) --
	(307.58,123.51) --
	(307.66,123.42) --
	(307.74,123.42) --
	(307.82,122.78) --
	(307.90,122.78) --
	(307.99,122.70) --
	(308.07,122.70) --
	(308.15,123.28) --
	(308.23,123.28) --
	(308.31,123.25) --
	(308.39,123.25) --
	(308.47,122.28) --
	(308.55,122.28) --
	(308.63,122.81) --
	(308.71,122.81) --
	(308.79,123.76) --
	(308.87,123.76) --
	(308.95,123.49) --
	(309.03,123.49) --
	(309.11,122.93) --
	(309.19,122.93) --
	(309.27,123.07) --
	(309.35,123.07) --
	(309.43,123.80) --
	(309.51,123.80) --
	(309.60,123.54) --
	(309.68,123.54) --
	(309.76,122.87) --
	(309.84,122.87) --
	(309.92,123.24) --
	(310.00,123.24) --
	(310.08,124.05) --
	(310.16,124.05) --
	(310.24,123.88) --
	(310.32,123.88) --
	(310.40,123.38) --
	(310.48,123.38) --
	(310.56,123.29) --
	(310.64,123.29) --
	(310.72,123.22) --
	(310.80,123.22) --
	(310.88,123.27) --
	(310.96,123.27) --
	(311.04,123.49) --
	(311.12,123.49) --
	(311.20,123.45) --
	(311.29,123.45) --
	(311.37,123.02) --
	(311.45,123.02) --
	(311.53,122.96) --
	(311.61,122.96) --
	(311.69,123.13) --
	(311.77,123.13) --
	(311.85,123.07) --
	(311.93,123.07) --
	(312.01,123.27) --
	(312.09,123.27) --
	(312.17,123.41) --
	(312.25,123.41) --
	(312.33,123.23) --
	(312.41,123.23) --
	(312.49,123.38) --
	(312.57,123.38) --
	(312.65,123.79) --
	(312.73,123.79) --
	(312.81,123.47) --
	(312.90,123.47) --
	(312.98,123.28) --
	(313.06,123.28) --
	(313.14,123.21) --
	(313.22,123.21) --
	(313.30,122.80) --
	(313.38,122.80) --
	(313.46,123.50) --
	(313.54,123.50) --
	(313.62,123.10) --
	(313.70,123.10) --
	(313.78,123.18) --
	(313.86,123.18) --
	(313.94,123.32) --
	(314.02,123.32) --
	(314.10,123.15) --
	(314.18,123.15) --
	(314.26,122.74) --
	(314.34,122.74) --
	(314.42,122.97) --
	(314.50,122.97) --
	(314.59,123.52) --
	(314.67,123.52) --
	(314.75,123.77) --
	(314.83,123.77) --
	(314.91,123.42) --
	(314.99,123.42) --
	(315.07,123.15) --
	(315.15,123.15) --
	(315.23,123.55) --
	(315.31,123.55) --
	(315.39,123.48) --
	(315.47,123.48) --
	(315.55,122.41) --
	(315.63,122.41) --
	(315.71,122.33) --
	(315.79,122.33) --
	(315.87,123.27) --
	(315.95,123.27) --
	(316.03,123.76) --
	(316.11,123.76) --
	(316.19,124.08) --
	(316.28,124.08) --
	(316.36,124.02) --
	(316.44,124.02) --
	(316.52,123.14) --
	(316.60,123.14) --
	(316.68,123.42) --
	(316.76,123.42) --
	(316.84,123.85) --
	(316.92,123.85) --
	(317.00,123.35) --
	(317.08,123.35) --
	(317.16,122.91) --
	(317.24,122.91) --
	(317.32,123.46) --
	(317.40,123.46) --
	(317.48,123.93) --
	(317.56,123.93) --
	(317.64,123.18) --
	(317.72,123.18) --
	(317.80,122.86) --
	(317.89,122.86) --
	(317.97,123.05) --
	(318.05,123.05) --
	(318.13,123.19) --
	(318.21,123.19) --
	(318.29,123.23) --
	(318.37,123.23) --
	(318.45,123.46) --
	(318.53,123.46) --
	(318.61,123.60) --
	(318.69,123.60) --
	(318.77,123.82) --
	(318.85,123.82) --
	(318.93,123.52) --
	(319.01,123.52) --
	(319.09,123.53) --
	(319.17,123.53) --
	(319.25,123.60) --
	(319.33,123.60) --
	(319.41,123.31) --
	(319.49,123.31) --
	(319.58,123.08) --
	(319.66,123.08) --
	(319.74,123.80) --
	(319.82,123.80) --
	(319.90,124.24) --
	(319.98,124.24) --
	(320.06,123.23) --
	(320.14,123.23) --
	(320.22,122.67) --
	(320.30,122.67) --
	(320.38,123.44) --
	(320.46,123.44) --
	(320.54,124.02) --
	(320.62,124.02) --
	(320.70,123.62) --
	(320.78,123.62) --
	(320.86,123.01) --
	(320.94,123.01) --
	(321.02,123.40) --
	(321.10,123.40) --
	(321.19,124.20) --
	(321.27,124.20) --
	(321.35,124.12) --
	(321.43,124.12) --
	(321.51,123.72) --
	(321.59,123.72) --
	(321.67,123.10) --
	(321.75,123.10) --
	(321.83,122.43) --
	(321.91,122.43) --
	(321.99,122.84) --
	(322.07,122.84) --
	(322.15,123.36) --
	(322.23,123.36) --
	(322.31,123.44) --
	(322.39,123.44) --
	(322.47,123.67) --
	(322.55,123.67) --
	(322.63,123.57) --
	(322.71,123.57) --
	(322.79,123.06) --
	(322.88,123.06) --
	(322.96,123.07) --
	(323.04,123.07) --
	(323.12,123.46) --
	(323.20,123.46) --
	(323.28,123.46) --
	(323.36,123.46) --
	(323.44,123.25) --
	(323.52,123.25) --
	(323.60,123.17) --
	(323.68,123.17) --
	(323.76,122.86) --
	(323.84,122.86) --
	(323.92,123.03) --
	(324.00,123.03) --
	(324.08,123.61) --
	(324.16,123.61) --
	(324.24,123.09) --
	(324.32,123.09) --
	(324.40,123.17) --
	(324.49,123.17) --
	(324.57,123.56) --
	(324.65,123.56) --
	(324.73,123.24) --
	(324.81,123.24) --
	(324.89,122.84) --
	(324.97,122.84) --
	(325.05,123.11) --
	(325.13,123.11) --
	(325.21,123.48) --
	(325.29,123.48) --
	(325.37,123.35) --
	(325.45,123.35) --
	(325.53,123.02) --
	(325.61,123.02) --
	(325.69,123.32) --
	(325.77,123.32) --
	(325.85,123.38) --
	(325.93,123.38) --
	(326.01,122.48) --
	(326.09,122.48) --
	(326.18,122.62) --
	(326.26,122.62) --
	(326.34,122.91) --
	(326.42,122.91) --
	(326.50,123.07) --
	(326.58,123.07) --
	(326.66,123.13) --
	(326.74,123.13) --
	(326.82,123.36) --
	(326.90,123.36) --
	(326.98,123.36) --
	(327.06,123.36) --
	(327.14,123.76) --
	(327.22,123.76) --
	(327.30,123.03) --
	(327.38,123.03) --
	(327.46,122.21) --
	(327.54,122.21) --
	(327.62,123.17) --
	(327.70,123.17) --
	(327.79,123.26) --
	(327.87,123.26) --
	(327.95,123.05) --
	(328.03,123.05) --
	(328.11,123.68) --
	(328.19,123.68) --
	(328.27,123.48) --
	(328.35,123.48) --
	(328.43,122.52) --
	(328.51,122.52) --
	(328.59,122.88) --
	(328.67,122.88) --
	(328.75,123.79) --
	(328.83,123.79) --
	(328.91,122.61) --
	(328.99,122.61) --
	(329.07,122.92) --
	(329.15,122.92) --
	(329.23,123.17) --
	(329.31,123.17) --
	(329.39,123.87) --
	(329.48,123.87) --
	(329.56,123.69) --
	(329.64,123.69) --
	(329.72,123.38) --
	(329.80,123.38) --
	(329.88,123.20) --
	(329.96,123.20) --
	(330.04,123.16) --
	(330.12,123.16) --
	(330.20,124.02) --
	(330.28,124.02) --
	(330.36,124.24) --
	(330.44,124.24) --
	(330.52,123.00) --
	(330.60,123.00) --
	(330.68,123.35) --
	(330.76,123.35) --
	(330.84,124.28) --
	(330.92,124.28) --
	(331.00,123.90) --
	(331.09,123.90) --
	(331.17,123.07) --
	(331.25,123.07) --
	(331.33,123.11) --
	(331.41,123.11) --
	(331.49,123.10) --
	(331.57,123.10) --
	(331.65,123.60) --
	(331.73,123.60) --
	(331.81,124.54) --
	(331.89,124.54) --
	(331.97,123.48) --
	(332.05,123.48) --
	(332.13,123.21) --
	(332.21,123.21) --
	(332.29,123.50) --
	(332.37,123.50) --
	(332.45,123.85) --
	(332.53,123.85) --
	(332.61,124.03) --
	(332.69,124.03) --
	(332.78,124.00) --
	(332.86,124.00) --
	(332.94,123.73) --
	(333.02,123.73) --
	(333.10,123.33) --
	(333.18,123.33) --
	(333.26,123.24) --
	(333.34,123.24) --
	(333.42,123.48) --
	(333.50,123.48) --
	(333.58,123.65) --
	(333.66,123.65) --
	(333.74,123.55) --
	(333.82,123.55) --
	(333.90,123.63) --
	(333.98,123.63) --
	(334.06,123.64) --
	(334.14,123.64) --
	(334.22,123.61) --
	(334.30,123.61) --
	(334.38,124.17) --
	(334.47,124.17) --
	(334.55,124.01) --
	(334.63,124.01) --
	(334.71,123.45) --
	(334.79,123.45) --
	(334.87,122.86) --
	(334.95,122.86) --
	(335.03,123.81) --
	(335.11,123.81) --
	(335.19,123.63) --
	(335.27,123.63) --
	(335.35,123.15) --
	(335.43,123.15) --
	(335.51,123.05) --
	(335.59,123.05) --
	(335.67,123.07) --
	(335.75,123.07) --
	(335.83,123.34) --
	(335.91,123.34) --
	(335.99,123.59) --
	(336.08,123.59) --
	(336.16,123.46) --
	(336.24,123.46) --
	(336.32,123.49) --
	(336.40,123.49) --
	(336.48,123.78) --
	(336.56,123.78) --
	(336.64,123.78) --
	(336.72,123.78) --
	(336.80,123.00) --
	(336.88,123.00) --
	(336.96,122.29) --
	(337.04,122.29) --
	(337.12,122.91) --
	(337.20,122.91) --
	(337.28,123.72);
\end{scope}
\end{tikzpicture}

%\end{document}

